Operator learning for efficient quantum computation

An efficient implementation of quantum algorithms is often hindered by the lack of efficient primitives for operators and state preparation. This limits both the ability of near-term quantum hardware to simulate complex problems and the potential of fault-tolerant algorithms to achieve practical quantum advantage. To address this, we propose a framework that maps discrete operators onto compact, structured quantum circuits. The resulting variational circuits can be tailored to the connectivity and long-range interaction of the target hardware. The learning process employs backpropagation together with a cost function that efficiently optimizes unitary operators and non-unitary --dense or sparse-- operators using only a single ancilla qubit for block encoding. Additionally, we introduce a regularization term that reduces the approximation error. The approach is validated for both quantum mechanical and engineering applications. In the former case, we learn propagators that arise in native quantum problems --such as quantum simulation and quantum chemistry-- and achieve improved resource scaling in comparison to standard Suzuki--Trotter expansions. In the latter case, we demonstrate the approach's ability to implement the second-order central finite difference approximation of the Laplace operator --relevant for solving partial differential equations-- while improving upon current error metrics. The final example deals with learning a dense, non-unitary operator that arises in the analysis of inviscid potential flow around an airfoil. These results motivate the extension of the framework to a broader class of operator-synthesis problems beyond the prototypical engineering and quantum applications considered here.

==> figures/AnsatzQubitDepth.tex <==
\tikzsetnextfilename{AnsatzQubitDepth}
\begin{tikzpicture}
    \begin{semilogyaxis}[
    xlabel = {$n$},
    ylabel = {\# CNOT gates},
    ymajorgrids,
    yminorgrids,
    ymin=1,
    width=12cm,
    height=4.5cm,
    ymax=10^4,
    xmax=15,
    xmin=2,
    %height=0.3\linewidth,
    ]

    % (n-n_g+1)
    %n_g= 2  d=1
    \addplot[mark=x, domain=2:15, samples=14, mark options={scale=0.9,solid} ]{4*(x-2+1)};
    % \node[right] at (15,55) {\scriptsize{$l=1$}};

    
    %n_g= 2  d=3
    \addplot[mark=x, dashed, domain=2:15,samples=14, mark options={scale=0.9,solid}]{4*3*(x-2+1)};
    % \node[right] at (15,150) {\scriptsize{$l=3$}};


    %n_g= 2  d=5
    \addplot[mark=x, dotted, domain=2:15, samples=14,mark options={scale=0.9,solid}]{4*5*(x-2+1)};

    % \node[right] at (15,300) {\scriptsize{$l=5$}};


    %n_g= 3  d=1
    \addplot[mark=o,mark options={scale=0.9,solid}, domain=3:15, samples=13, mark options={scale=0.8,solid} ]{16*(x-3+1)};
     %n_g= 3  d=3
    \addplot[mark=o,mark options={scale=0.9,solid}, samples=13,dashed,domain=3:15, ]{16*3*(x-3+1)};
    % %n_g= 3  d=5
    \addplot[mark=o,mark options={scale=0.9,solid}, samples=13,dotted,domain=3:15, ]{16*5*(x-3+1)};
    
    %n_g= 4  d=1
    \addplot[mark=star,   samples=12,  domain=4:15,mark options={scale=0.9,solid} ]{64*(x-4+1)};
    %n_g= 4  d=3
    \addplot[mark=star,  dashed, samples=12 ,domain=4:15, mark options={scale=0.9,solid}]{64*3*(x-4+1)};
    %n_g= 4  d=5
    \addplot[mark=star,  dotted, samples=12,domain=4:15, mark options={scale=0.9,solid}]{64*5*(x-4+1)};



\addplot [thin,gray,domain=0:15,] {(2^x)};
\node[right,align=left] at (10.5,6000) {\textcolor{gray}{$\mathcal{O}(2^n)$}};

% \addplot [thin,gray,domain=1:15,]   {(x^2)};
% \node[right,align=left] at (7.9,220) {\textcolor{gray}{$\mathcal{O}(n^2)$}};



\end{semilogyaxis}
\end{tikzpicture}

==> figures/ErrMatPanel.tex <==
\tikzsetnextfilename{ErrMatPanel}
\begin{tikzpicture}
\useasboundingbox (-1,-1) rectangle (4.2,4.5);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$},
            ymin=-0.7, ymax=31.4,
            xmin=-0.7, xmax=31.4,
            xtick pos=upper,
            xticklabel pos=upper,
            width=3.5cm,
            height=3.5cm,
            xtick style={draw=none},     
            ytick style={draw=none},      
            xticklabel pos=upper,
            ylabel={$i$},
            trim axis left,
            baseline,
            trim axis right,
            scale only axis,            
            grid=none,
            y dir=reverse,
            colorbar,
            ytick={0,15,31},
            xtick={0,15,31},
            xticklabels={1,16,32},
            yticklabels={1,16,32},
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                xtick={0.000000000,0.00000000015,0.0000000003},
                %xtick={-0.0000000004,0,0.0000000004},
                % yticklabel style={
                %      /pgf/number format/.cd,
                %      fixed,
                %      precision=2,
                %      fixed zerofill,
                %      },
                scaled ticks=false,
                height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            %point meta min=-0.0000000004,
            point meta min=-0.0000000,
            point meta max=0.0000000003,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatPanel.dat};
        \end{axis}
       % \useasboundingbox (-1,-1.3) rectangle (1,1);
    \end{tikzpicture}

==> figures/ErrMat_dir_n6.tex <==
\tikzsetnextfilename{ErrMatDir_n6}
\begin{tikzpicture}
\useasboundingbox (-1.5,-1) rectangle (5,4);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
           ymin=-0.7, ymax=63.4,
            xmin=-0.7, xmax=63.4,
            xtick pos=upper,
            xticklabel pos=upper,
            xlabel={$j$}, 
            width=3cm,
            height=3cm,
            ylabel={$i$}, 
            grid=none,
            y dir=reverse,
            colorbar,
            ytick={0,31,63},
            xtick={0,31,63},
            xticklabels={1,32,64},
            yticklabels={1,32,64},
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                xtick={0.0,0.0005,0.001},                
                % yticklabel style={
                %      /pgf/number format/.cd,
                %      fixed,
                %      precision=2,
                %      fixed zerofill,
                %      },
                scaled ticks=false,
                height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0.00,
            point meta max=0.001,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)

            \addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatDir.dat};

            %\addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatDir6q.dat};
        \end{axis}
        \useasboundingbox (-1,-1.3) rectangle (1,1);
    \end{tikzpicture}

==> figures/ErrMat_dir_nohier_n6.tex <==
\tikzsetnextfilename{ErrMatDir_nohier_n6}
\begin{tikzpicture}
\useasboundingbox (-1.5,-1) rectangle (5,4);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
           ymin=-0.7, ymax=63.4,
            xmin=-0.7, xmax=63.4,
            xtick pos=upper,
            xticklabel pos=upper,
            xlabel={$j$}, 
            width=3cm,
            height=3cm,
            ylabel={$i$}, 
            grid=none,
            y dir=reverse,
            colorbar,
            ytick={0,31,63},
            xtick={0,31,63},
            xticklabels={1,32,64},
            yticklabels={1,32,64},
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                xtick={0.0,0.05,0.1},                
                % yticklabel style={
                %      /pgf/number format/.cd,
                %      fixed,
                %      precision=2,
                %      fixed zerofill,
                %      },
                scaled ticks=false,
                height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0.00,
            point meta max=0.1,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)

            \addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatDir_nohier.dat};

            %\addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatDir6q.dat};
        \end{axis}
        \useasboundingbox (-1,-1.3) rectangle (1,1);
    \end{tikzpicture}

==> figures/ErrMat_dir_reg_n6.tex <==
\tikzsetnextfilename{ErrMatDir_reg_n6}
\begin{tikzpicture}
\useasboundingbox (-1.68,-1) rectangle (5,4);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
           ymin=-0.7, ymax=63.4,
            xmin=-0.7, xmax=63.4,
            xtick pos=upper,
            xticklabel pos=upper,
            xlabel={$j$}, 
            width=3cm,
            height=3cm,
            ylabel={$i$}, 
            grid=none,
            y dir=reverse,
            colorbar,
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            ytick={0,31,63},
            xtick={0,31,63},
            xticklabels={1,32,64},
            yticklabels={1,32,64},
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                xtick={0.0,0.0005,0.001},                
                %      /pgf/number format/.cd,
                %      fixed,(a) Refernce
                %      precision=2,
                %      fixed zerofill,
                %      },
                scaled ticks=false,
                height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0.0,
            point meta max=0.001,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            %\addplot [matrix plot*,point meta=explicit] file {figures/data/ErrMatDir_reg.dat};
            \addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatDir_reg.dat};

        \end{axis}
        \useasboundingbox (-1,-1.3) rectangle (1,1);
    \end{tikzpicture}

==> figures/ErrorMatPanelRegularizer.tex <==
\tikzsetnextfilename{ErrMatPanelRegularizer}
\begin{tikzpicture}
\useasboundingbox (-1,-1) rectangle (4.2,4.5);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$},
            ymin=-0.7, ymax=31.4,
            xmin=-0.7, xmax=31.4,
            xtick pos=upper,
            xticklabel pos=upper,
            width=3.5cm,
            height=3.5cm,
            xtick style={draw=none},     
            ytick style={draw=none},      
            xticklabel pos=upper,
            ylabel={$i$},
            trim axis left,
            baseline,
            trim axis right,
            scale only axis,            
            grid=none,
            y dir=reverse,
            colorbar,
            ytick={0,15,31},
            xtick={0,15,31},
            xticklabels={1,16,32},
            yticklabels={1,16,32},
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                xtick={0.000000000,0.00000000015,0.0000000003},
               % xtick={-0.0000000004,0,0.0000000004},    
                % yticklabel style={
                %      /pgf/number format/.cd,
                %      fixed,
                %      precision=2,
                %      fixed zerofill,
                %      },
                scaled ticks=false,
                height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
%            point meta min=-0.0000000004,
            point meta min=-0.000000,
            point meta max=0.0000000003,
            %
            % uncomment me to show, that there tare really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            %\addplot [matrix plot*,point meta=explicit] file {figures/data/ErrMatPanel_regularizer.dat};
             \addplot [matrix plot*,point meta={abs(\thisrowno{2})}] table [x index=0, y index=1, meta index=2] {figures/data/ErrMatPanel_regularizer.dat};
        \end{axis}
        %\useasboundingbox (-1,-1.3) rectangle (1,1);
    \end{tikzpicture}

==> figures/HamSimLegend.tex <==
\tikzsetnextfilename{HamSimLegend}
\begin{tikzpicture} 
%\useasboundingbox (-2,-1.29) rectangle (7,4);
    \begin{axis}[
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
        legend columns=5, 
        % width=1cm,
        % height=3cm,
        hide axis,
        width=0.005\textwidth,
        height=0.005\textwidth,
    ]
        \addlegendimage{red,dotted,mark={x}, mark options={solid}}
        \addlegendentry{\scriptsize$U_{ST_1}$}

        \addlegendimage{red,dotted,mark={o},mark options={solid}}
        \addlegendentry{\scriptsize$U_{ST_2}$}
        
        \addlegendimage{mark={x}}
        \addlegendentry{\scriptsize$G_1$}

        \addlegendimage{mark={o}, mark options={solid}}
        \addlegendentry{\scriptsize$G_2$}

        \addlegendimage{mark={triangle},dashed,mark options={solid}}
        \addlegendentry{\scriptsize$G_3$}
                
        \addplot [draw=none] coordinates {(0,0) (0.001,0.001)};
    \end{axis}
\end{tikzpicture}

==> figures/HamSimQubitError.tex <==
\tikzsetnextfilename{HamSimQubitError}
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (7,4);
    \begin{semilogyaxis}[
        xlabel={$n$},% [\  ]},
        ylabel={},
        width=6cm,
        height=3cm,
        xtick={4,6,8,10,12},%,14,16},
        scale only axis,
        ymin=1e-8, ymax=1e-2,
        ]
  
    % % Trotter 1 th order
    \addplot[mark=x, color=red, dotted, mark options={solid}] coordinates {
    (4, 0.005171152543215492) 
    (6, 0.006598252680584546) 
    (8, 0.0076885787781496686) 
    (10, 0.008621547117040874)
    (12, 0.00945483792887039) 
    };

   % % Trotter 2 th order
    \addplot[mark=o, color=red, dotted,mark options={solid}] coordinates {

    (4, 0.00012164930797451605) 
    (6, 0.00013279917680649603) 
    (8, 0.00014497721530755563) 
    (10, 0.00015680929893933446) 
    (12, 0.00016806266494428983)
     };
     
    % n qubits two qubit -  1 layer -- Not covered by termanova -- corresponds to trotter 1st 
    \addplot[mark=x] coordinates {
        (4, 0.0003909598465593581)
        (6, 0.00047378435545690197)
        (8, 0.0005385043774010254)
        (10, 0.000595076480558216) 
        (12, 0.0006463340862071002)
    };
        % n qubits two qubit -  2 layer -- Not covered by termanova  - corresponds to trotter 2nd
    \addplot[mark=o,mark options={solid}] coordinates {
        (4, 2.980882068841486e-07) 
        (6, 4.2311265461737836e-07)
        (8, 4.971745422914505e-07) 
        (10, 8.559601219912465e-07)
        (12, 2.006117445277739e-06)
    };

    % n qubits three qubit Termanova R=2
    \addplot[mark=triangle, dashed, mark options={solid}] coordinates {
        (4, 2.8650180627154586e-07) 
        (6, 3.8348583902915466e-07) 
        (8, 4.3705858267108834e-07) 
        (10, 4.805661157623695e-07) 
        (12, 5.192158296561345e-07)
    };


    
\end{semilogyaxis}
\end{tikzpicture}

==> figures/HamSimdtError.tex <==
\newsavebox{\myboxyy}
\savebox{\myboxyy}{%
\tikzexternaldisable
\begin{tikzpicture}
    \begin{loglogaxis}[
        ymin=9e-3, ymax=1,
        xmin=0.8, xmax=1.1,
        scale only axis,
        yminorgrids=true,
        xlabel={ },
        ylabel={ },
    every axis/.append style={line width = 0.5pt},
    grid=major,     
    grid style={line width=.1pt, draw=gray!50},
    width=0.15\textwidth,  
    height=0.18\textwidth,
    %yticklabels=\empty,
    xticklabels=\empty,
    ]
    
    
    % % Trotter 1 th order
    \addplot[mark=x, color=red, dotted, mark options={solid}] coordinates {
    (0.001, 7.692688492278228e-07) 
    (0.002, 3.0770749105116536e-06)
    (0.005, 1.923169691015213e-05)
    (0.01, 7.692648359173622e-05)   
    (0.02, 0.00030770106702128453)
    (0.05,  0.0019229180050905244)
    (0.1, 0.0076885787781496686)   
    (0.2, 0.030702290164804562)
    (0.5,  0.18894517722484785)
    (1.0,  0.6849100271619925)
     };

   % % Trotter 2 th order
    \addplot[mark=o, color=red, dotted,mark options={solid}] coordinates {
    (0.001, 1.4516712629439617e-10) 
    (0.002, 1.1613365527685594e-09)
    (0.005, 1.8145833669417813e-08)
    (0.01, 1.4516524175261042e-07)
    (0.02, 1.1612762546040391e-06)
    (0.05, 1.8139947956600353e-05)
    (0.1, 0.00014497721530755563)  
    (0.2, 0.0011552994553452054)
    (0.5, 0.01758179788235295)
    (1.0, 0.1293397663034916)
     };
     
    % n =  8 qubits two qubit -  1 layer -- Not covered by termanova -- corresponds to trotter 1st 
     \addplot[mark=x] coordinates {
         (0.01, 5.403814389871029e-07) 
         (0.02, 4.3225957654588925e-06)  
         (0.05, 6.749073078595732e-05) 
         (0.1, 0.0005385043774010231)
         (0.2, 0.004262818483464947)
         (0.5, 0.06195818851901174) % ?
         (1.0, 0.37547966249250275) %?
     };
        % n =  8 qubits two qubit -  2 layer -- Not covered by termanova  - corresponds to trotter 2nd
    \addplot[mark=o,mark options={solid}] coordinates {
        (0.01, 1.3272248016825238e-10) 
        (0.02, 1.0998861620917196e-09)
        (0.05, 3.605117990486911e-08)
        (0.1, 5.188506162220667e-07)
        (0.2, 1.774911906168649e-05) 
        (0.5, 0.001294169987580912) 
        (1.0, 0.03394089653620835) 
        };

     % n =  8 qubits three qubit Termanova R=2
     \addplot[mark=triangle, dashed, mark options={solid}] coordinates {
         (0.01, 4.456279322552675e-12)  
         (0.02, 1.4021388439689136e-10)
         (0.05, 1.368483067086164e-08) 
         (0.1, 4.3705858271144014e-07) 
         (0.2, 1.3876799995604742e-05) 
         (0.5, 0.0012827021515466872) 
         (1.0, 0.12809799552860993)
    };
    \end{loglogaxis}
\end{tikzpicture}
\tikzexternalenable
}
\tikzsetnextfilename{HamSimdtError}
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (7,4);
    \begin{loglogaxis}[
    	xlabel={$\delta t$},%  [\  ]},
    	ylabel={$\varepsilon(U(\delta t),*)$},% $\varepsilon$ [\  ]},
        ymin=1e-12, ymax=1,
        xmin=0.01, xmax=1,
        scale only axis,
        width=6cm,
        height=3cm,
         yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
        },
        yminorgrids=true,
        ytick={1e-12,1e-9,1e-6,1e-3,1e-0},]


    
    % % Trotter 1 th order
    \addplot[mark=x, color=red, dotted, mark options={solid}] coordinates {
    (0.001, 7.692688492278228e-07) 
    (0.002, 3.0770749105116536e-06)
    (0.005, 1.923169691015213e-05)
    (0.01, 7.692648359173622e-05)   
    (0.02, 0.00030770106702128453)
    (0.05,  0.0019229180050905244)
    (0.1, 0.0076885787781496686)   
    (0.2, 0.030702290164804562)
    (0.5,  0.18894517722484785)
    (1.0,  0.6849100271619925)
     };

   % % Trotter 2 th order
    \addplot[mark=o, color=red, dotted,mark options={solid}] coordinates {
    (0.001, 1.4516712629439617e-10) 
    (0.002, 1.1613365527685594e-09)
    (0.005, 1.8145833669417813e-08)
    (0.01, 1.4516524175261042e-07)
    (0.02, 1.1612762546040391e-06)
    (0.05, 1.8139947956600353e-05)
    (0.1, 0.00014497721530755563)  
    (0.2, 0.0011552994553452054)
    (0.5, 0.01758179788235295)
    (1.0, 0.1293397663034916)
     };
     
    % n =  8 qubits two qubit -  1 layer --corresponds to trotter 1st 
     \addplot[mark=x] coordinates {
         (0.01, 5.403814389871029e-07) 
         (0.02, 4.3225957654588925e-06)  
         (0.05, 6.749073078595732e-05) 
         (0.1, 0.000538504377401025)
         (0.2, 0.004262818483464947)
         (0.5, 0.06195818851901174) % ?
         (1.0, 0.37547966249250275) %?
     };
        % n =  8 qubits two qubit -  2 layer --corresponds to trotter 2nd
    \addplot[mark=o,mark options={solid}] coordinates {
        (0.01, 1.3272248016825238e-10) 
        (0.02, 1.0998861620917196e-09)
        (0.05, 3.605117990486911e-08) %3.27484837068861e-08
        (0.1, 4.971745422914505e-07)
        (0.2, 1.774911906168649e-05) 
        (0.5, 0.001294169987580912) 
        (1.0, 0.03394089653620835) 
        };

     % n =  8 qubits three qubit Termanova R=2
     \addplot[mark=triangle, dashed, mark options={solid}] coordinates {
         (0.01, 4.456279322552675e-12)  
         (0.02, 1.4021388439689136e-10)
         (0.05, 1.368483067086164e-08) 
         (0.1, 4.3705858271144014e-07) 
         (0.2, 1.3876799995604742e-05) 
         (0.5, 0.0012827021515466872) 
         (1.0, 0.12809799552860993)
    };



  \draw [line width=.4pt](axis cs: 0.75,0.008) rectangle (1.0,1.0);
  \draw[-{Stealth[length=3mm]},line width=.4pt]  (0.72,0.0005) -- (axis cs: 0.6,5e-6);
  \draw (axis cs: 0.36, 2e-9) node{\usebox{\myboxyy}};
     
\end{loglogaxis}
\end{tikzpicture}

==> figures/LaplaceLegend.tex <==
\tikzsetnextfilename{LaplaceLegend}
%\useasboundingbox (-2,-1.2) rectangle (7,4);
%\tikzset{external/export next=false}
\begin{tikzpicture} 
    \begin{axis}[
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
        legend columns=9, 
        hide axis,
        width=0.005\textwidth,
        height=0.005\textwidth,
    ]
        % \addlegendimage{red,dotted,mark={x}, mark options={solid}}
        % \addlegendentry{1st ord. Trotter}
        
        \addlegendimage{mark={x}}
        \addlegendentry{LNN}


        \addlegendimage{mark={o},orange}
        \addlegendentry{2DL}


        % \addlegendimage{color=red, mark={triangle},dashed,mark options={solid}}
        % \addlegendentry{\scriptsize $\varepsilon_\mathrm{LNN}/\varepsilon_\mathrm{2DL}-1$}


        % \addlegendimage{red,dotted,mark={o},mark options={solid}}
        % \addlegendentry{2nd ord. Trotter}

        \addlegendimage{color=red, dotted, mark=square,mark options={solid}}
        \addlegendentry{Operator intrinsics}
        % \addlegendimage{thin,black,mark={triangle},only marks}
        % \addlegendentry{\small CDS$^\text{FD}\;\;$}
        % \addlegendimage{semithick,dashed}
        % \addlegendentry{\small CDS$^\text{VQA}\;\;$}
        



        % \addlegendimage{thin,black,mark={square},only marks}
        % \addlegendentry{\small QUICK$^\text{FD}\;\;$}
        % \addlegendimage{semithick,dashdotted}
        % \addlegendentry{\small QUICK$^\text{VQA}\;\;$}
   
        
        \addplot [draw=none] coordinates {(0,0) (0.1,0.1)};
    \end{axis}
\end{tikzpicture}

==> figures/LaplaceQubitError.tex <==
\tikzsetnextfilename{LaplaceQubitError}
\begin{tikzpicture}
\useasboundingbox (-1.8,-1.2) rectangle (7,4);
\begin{semilogyaxis}[
        xlabel={$n_\text{s}$},% [\  ]},
    	ylabel={$\varepsilon(A,c\,\text{Tr}_{\text{anc}}[P G])$},% 
        width=6cm,
        height=3cm,
        ymax=1,
        ymin=10^-15,
        ytick={10^-1,10^-3,10^-6,10^-9,10^-12,10^-15},
        xtick={4,5,6,7,8,9,10},
        ]

    % LNN  
    \addplot[mark=x] coordinates {
        (4, 6.590633703257457e-14)
        (5, 2.6345379381783247e-13)  
    	(6, 0.003887231067374235) 
        (7, 0.016581588208131794) 
        (8, 0.039954993657100764)%
        (9, 0.08516268350914162)
    };

      % 2D  
    \addplot[mark=o,orange] coordinates {
        (4, 6.451409168218348e-14) 
        (5, 4.212466862573425e-13)  
    	(6, 0.0018844564059488748) 
        (7, 0.004945203379089959)  
    	(8, 0.005190421393088463)
    	(9, 0.016718277638638687)
    };

\end{semilogyaxis}
\end{tikzpicture}

==> figures/Laplace_Cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Laplace_Cost}
\begin{tikzpicture}
\useasboundingbox (-1.61,-1) rectangle (5,4);
\begin{axis}[
title={\tiny{  }},
log basis y={10},
legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
tick pos=left,
xmajorgrids,
width=3cm,
height=3cm,
xmin=0,
xlabel={$i$},
ylabel={$\mathcal{J}_i/\mathcal{J}_0$},
ymajorgrids,
y tick label style={
text width=2.5em,
xshift=2ex
},
ymax=1,
ytick={1e-8,1e-6,1e-4,1e-2,1e-0},
ymode=log
]

\addplot  [thick]  table[col sep = comma , row sep=\\, y expr=\thisrowno{1}/4.858954149280384]{%
0,    4.858954149280384\\
1,    4.771022850068792\\
2,    4.1315883262642386\\
3,    4.075379168860784\\
4,    3.720844396151101\\
5,    3.460641896618896\\
6,    3.3120180421836447\\
7,    3.175534214766014\\
8,    3.0434271587773125\\
9,    2.9260180662475626\\
10,    2.8062836202286383\\
11,    2.6768645192432334\\
12,    2.580652639616788\\
13,    2.496565281790734\\
14,    2.3976776766475822\\
15,    2.311558915975022\\
16,    2.2419350182058073\\
17,    2.1753468267486777\\
18,    2.116137558137259\\
19,    2.0662219527521506\\
20,    2.01069186363719\\
21,    1.966971765764092\\
22,    1.923727559628148\\
23,    1.8690595876333742\\
24,    1.8290412201164352\\
25,    1.7917401881331796\\
26,    1.7517942516018121\\
27,    1.7191004381937949\\
28,    1.686310519795684\\
29,    1.6553353530436588\\
30,    1.6263785253724325\\
31,    1.6017008004295075\\
32,    1.5759087085523862\\
33,    1.55302060552137\\
34,    1.5302108702009767\\
35,    1.504369573089676\\
36,    1.4824183158404534\\
37,    1.4604307701474926\\
38,    1.4402283910172862\\
39,    1.4216644571176258\\
40,    1.40238817126836\\
41,    1.387718052923979\\
42,    1.3698727765969363\\
43,    1.3574124531072478\\
44,    1.3408558741965702\\
45,    1.320348379843325\\
46,    1.302095113567469\\
47,    1.2821458917918693\\
48,    1.2661581620933873\\
49,    1.2522180187187304\\
50,    1.237310631639339\\
51,    1.2273528836947394\\
52,    1.2150367935495026\\
53,    1.206032846214418\\
54,    1.1940679788767772\\
55,    1.1814871500493032\\
56,    1.1696701625786516\\
57,    1.1554130151569977\\
58,    1.1454114292278126\\
59,    1.1363329003699447\\
60,    1.1261720397424322\\
61,    1.118865406991702\\
62,    1.1099214353167428\\
63,    1.1041711663136413\\
64,    1.0959015845934017\\
65,    1.082156338909182\\
66,    1.0721412852909709\\
67,    1.0624221209101956\\
68,    1.0515081029954363\\
69,    1.0439295927143484\\
70,    1.0357189748108024\\
71,    1.028875085319688\\
72,    1.0210331984319576\\
73,    1.0131827400656863\\
74,    1.0044797193163568\\
75,    0.9970086729052566\\
76,    0.9888393267771126\\
77,    0.9800054441954652\\
78,    0.9725114275930579\\
79,    0.9649719701968692\\
80,    0.957524093653616\\
81,    0.9525036931802164\\
82,    0.9461963908158945\\
83,    0.9416704799118849\\
84,    0.9340136598562488\\
85,    0.9284601626580186\\
86,    0.9184024341497664\\
87,    0.9090439606045359\\
88,    0.901006833212045\\
89,    0.8919079819021414\\
90,    0.887718942873507\\
91,    0.8833876321912703\\
92,    0.8787464408395841\\
93,    0.874575462186882\\
94,    0.8701871528848014\\
95,    0.8663094662910626\\
96,    0.8616686127487218\\
97,    0.8584582174908123\\
98,    0.8548479881565064\\
99,    0.8514250572945136\\
100,    0.8482531538409674\\
101,    0.8437813770480307\\
102,    0.8414283328314648\\
103,    0.8384815918833912\\
104,    0.8353806950154521\\
105,    0.8326987891206645\\
106,    0.8289392260767413\\
107,    0.8269835923709772\\
108,    0.8245248951892585\\
109,    0.8215020517444855\\
110,    0.8190946435361022\\
111,    0.8159500807995947\\
112,    0.8142760566133457\\
113,    0.8122274023191189\\
114,    0.809596924096243\\
115,    0.8075052385559358\\
116,    0.8047021187120602\\
117,    0.8031627811098986\\
118,    0.8011407172280457\\
119,    0.7981241220159545\\
120,    0.7959395692746567\\
121,    0.7936906723040313\\
122,    0.791575062480959\\
123,    0.7896784076502041\\
124,    0.7873985926486498\\
125,    0.7855901626381574\\
126,    0.7834208206363394\\
127,    0.7817729698289559\\
128,    0.7795876840533175\\
129,    0.7775945712129562\\
130,    0.7753135687977453\\
131,    0.7723533200622387\\
132,    0.7703860054615459\\
133,    0.7682027380640876\\
134,    0.7663940533328036\\
135,    0.764784263994158\\
136,    0.7624361952873271\\
137,    0.76135388614617\\
138,    0.7597184875370737\\
139,    0.7572050413757655\\
140,    0.7550789772171299\\
141,    0.7529752916014446\\
142,    0.7509180781091267\\
143,    0.7492769656365784\\
144,    0.7475475418512724\\
145,    0.745932017630079\\
146,    0.7442569128849628\\
147,    0.7428668003007615\\
148,    0.7412356762880116\\
149,    0.7400707504068732\\
150,    0.7384083486220089\\
151,    0.7366971366839133\\
152,    0.7351192927468624\\
153,    0.733305010206442\\
154,    0.7319138077928176\\
155,    0.7307482651234535\\
156,    0.7294521733801812\\
157,    0.7286502393192082\\
158,    0.7276923639332686\\
159,    0.7270065042479774\\
160,    0.7257152371367726\\
161,    0.7243519728788872\\
162,    0.7229751614803578\\
163,    0.7216665793238011\\
164,    0.7206052129742451\\
165,    0.7194507314652898\\
166,    0.7186543643260584\\
167,    0.7178019262477063\\
168,    0.7170420440583911\\
169,    0.7161199775207716\\
170,    0.7151135565921317\\
171,    0.714003627292658\\
172,    0.7128668934492969\\
173,    0.711859905583982\\
174,    0.7105142494466529\\
175,    0.7094761459632426\\
176,    0.7084163753336657\\
177,    0.7071534742341485\\
178,    0.7062147237836282\\
179,    0.7050038643900626\\
180,    0.7042079310725092\\
181,    0.703194494656244\\
182,    0.7021093465187234\\
183,    0.7010937871807664\\
184,    0.6997319100102961\\
185,    0.6987541006693258\\
186,    0.6976932218246236\\
187,    0.6962796660402788\\
188,    0.6953278018173603\\
189,    0.6942275738591409\\
190,    0.6934645190350234\\
191,    0.6924408357710923\\
192,    0.6909045719711077\\
193,    0.6898802485715058\\
194,    0.6888452249936448\\
195,    0.6876442090409399\\
196,    0.6867591705598831\\
197,    0.6858619983407886\\
198,    0.6848942379605762\\
199,    0.6839012962742326\\
200,    0.683060719428703\\
201,    0.6820650921349056\\
202,    0.681344161966351\\
203,    0.680373613628713\\
204,    0.6791220286180166\\
205,    0.6781554999049815\\
206,    0.6770403432601366\\
207,    0.6759040039362441\\
208,    0.6749952188966948\\
209,    0.6737986601607725\\
210,    0.6731230962732626\\
211,    0.6720517345000285\\
212,    0.6710875397123769\\
213,    0.6695267579856587\\
214,    0.6676578242889946\\
215,    0.6659218946875863\\
216,    0.6640403296438524\\
217,    0.662730766405129\\
218,    0.6614576275178812\\
219,    0.6598622826680622\\
220,    0.6589618370056147\\
221,    0.6578128402730218\\
222,    0.6570427566324801\\
223,    0.655930806746953\\
224,    0.6542369314682764\\
225,    0.6528647518934572\\
226,    0.6516359447876815\\
227,    0.6502034506502996\\
228,    0.6492348928636559\\
229,    0.6482169191768244\\
230,    0.647257524466734\\
231,    0.6461666764899724\\
232,    0.6453074662261625\\
233,    0.6440941925678739\\
234,    0.6430051747350147\\
235,    0.6418703895862635\\
236,    0.6405294569604509\\
237,    0.6395596524903087\\
238,    0.6386264469611657\\
239,    0.6376926361206754\\
240,    0.6370888810352372\\
241,    0.6363470775554267\\
242,    0.6358718932397565\\
243,    0.6350689347561873\\
244,    0.6338990155968373\\
245,    0.6328663709634728\\
246,    0.6317661212366016\\
247,    0.6308164302256039\\
248,    0.6300686695880221\\
249,    0.6292441454834797\\
250,    0.6286960290213438\\
251,    0.6280172691622877\\
252,    0.6274895579550982\\
253,    0.6266468532366045\\
254,    0.6259666636451652\\
255,    0.6250080577736146\\
256,    0.6240547430647065\\
257,    0.6231542502555217\\
258,    0.6221378595537037\\
259,    0.6212888970256623\\
260,    0.6205891831251051\\
261,    0.6198521441199583\\
262,    0.6192924909495257\\
263,    0.6185768363762195\\
264,    0.6180945242949931\\
265,    0.6171922381702719\\
266,    0.6161150287308684\\
267,    0.6149820149830851\\
268,    0.6137507442551724\\
269,    0.612698177952771\\
270,    0.6117289172589077\\
271,    0.6108070790978868\\
272,    0.6100297995447961\\
273,    0.6091786999874211\\
274,    0.6085333721600249\\
275,    0.6077388533102434\\
276,    0.6068234694338128\\
277,    0.6059435325841533\\
278,    0.6049861705162165\\
279,    0.6041305736304928\\
280,    0.6032030807391997\\
281,    0.6024098709620401\\
282,    0.6016586342366416\\
283,    0.6009430527341377\\
284,    0.600380612733657\\
285,    0.599705422221835\\
286,    0.5992339120156537\\
287,    0.5986332001240773\\
288,    0.5981645874631645\\
289,    0.5975711481749846\\
290,    0.5968778228217373\\
291,    0.5962394415158004\\
292,    0.5956281778823639\\
293,    0.5950377979352879\\
294,    0.5944984057738647\\
295,    0.5938864218411452\\
296,    0.593397111568791\\
297,    0.592638084147236\\
298,    0.5920887505140118\\
299,    0.5910011606480414\\
300,    0.589975461603313\\
301,    0.5888914428927199\\
302,    0.587642308982186\\
303,    0.5868368416211507\\
304,    0.5860808382171274\\
305,    0.585488760157771\\
306,    0.5848667863211245\\
307,    0.5844486912772463\\
308,    0.5838971985059016\\
309,    0.5833345112496287\\
310,    0.582670021992858\\
311,    0.5819947801579402\\
312,    0.58125606814473\\
313,    0.5805291312201754\\
314,    0.5798393500537468\\
315,    0.5790054444222676\\
316,    0.5783902253164007\\
317,    0.5776731855230237\\
318,    0.5771365092617392\\
319,    0.5765892388885969\\
320,    0.5759143929924943\\
321,    0.5754563339208018\\
322,    0.5748885084604827\\
323,    0.5744179087850205\\
324,    0.5739463944060365\\
325,    0.5733137823334845\\
326,    0.5728758582690758\\
327,    0.5723362344167082\\
328,    0.571926226397698\\
329,    0.5714447479259396\\
330,    0.570920903805377\\
331,    0.5704480829050814\\
332,    0.5698793303147367\\
333,    0.5694595366551115\\
334,    0.5689701481619909\\
335,    0.5685356518222497\\
336,    0.5681193751495623\\
337,    0.5675370426063773\\
338,    0.5671899569947318\\
339,    0.5667553711118645\\
340,    0.5664400688755716\\
341,    0.5660531909042409\\
342,    0.5655790281256234\\
343,    0.5652186584638274\\
344,    0.5647939626126856\\
345,    0.5644669577498381\\
346,    0.5641472144734795\\
347,    0.5637194324816588\\
348,    0.5634475005993572\\
349,    0.5631023799239143\\
350,    0.5628568302313616\\
351,    0.5625044237173246\\
352,    0.5621591768461022\\
353,    0.5617992799554031\\
354,    0.5613484850765944\\
355,    0.5610245306802009\\
356,    0.5606921193733672\\
357,    0.5603462936460565\\
358,    0.5600583293781995\\
359,    0.5597225109025409\\
360,    0.5594875520743083\\
361,    0.5591890423057104\\
362,    0.5589819346928782\\
363,    0.558671868642652\\
364,    0.5583218254616156\\
365,    0.5580061237410797\\
366,    0.5576313512915977\\
367,    0.5573490640470652\\
368,    0.5570951494539536\\
369,    0.5568007134756534\\
370,    0.5566130921630593\\
371,    0.5564213698670821\\
372,    0.5562705956655923\\
373,    0.556050364643308\\
374,    0.5557188120987846\\
375,    0.5554766991229918\\
376,    0.5552786915496831\\
377,    0.5550713851663265\\
378,    0.5548904465238462\\
379,    0.554733427451981\\
380,    0.554539654557903\\
381,    0.5543837809374853\\
382,    0.5542216595008932\\
383,    0.5539793680467121\\
384,    0.553821841469625\\
385,    0.5536281642910553\\
386,    0.5534645105701363\\
387,    0.5532848706760646\\
388,    0.5531004290787478\\
389,    0.5529126361000443\\
390,    0.5527353108381365\\
391,    0.5525571437583751\\
392,    0.5523828719847952\\
393,    0.5522036639865439\\
394,    0.552056567496844\\
395,    0.5519221871584806\\
396,    0.5517922637292589\\
397,    0.5516128261853702\\
398,    0.5513792884439067\\
399,    0.5511460981666012\\
400,    0.5509767828084177\\
401,    0.5508139397909374\\
402,    0.5506689540422685\\
403,    0.5505319426026696\\
404,    0.550379533024858\\
405,    0.5501956636516205\\
406,    0.550087549274771\\
407,    0.5498866634626352\\
408,    0.5497092645163743\\
409,    0.5494817666591967\\
410,    0.5491965198382417\\
411,    0.5489883501248746\\
412,    0.5487898525911519\\
413,    0.5485982814051803\\
414,    0.5484352587638549\\
415,    0.548259401230743\\
416,    0.5481144986312154\\
417,    0.5479367192626002\\
418,    0.547822005987378\\
419,    0.5476621890411792\\
420,    0.5474661336461575\\
421,    0.5472829437423556\\
422,    0.5470676028846813\\
423,    0.5468655408494747\\
424,    0.5466910431207722\\
425,    0.5464937329441392\\
426,    0.5463257411856662\\
427,    0.5461523325912047\\
428,    0.545959069203696\\
429,    0.5457794976430762\\
430,    0.5455988588649614\\
431,    0.5454056090719069\\
432,    0.5452472578901493\\
433,    0.5450636604891929\\
434,    0.5448712993952886\\
435,    0.5446764485657491\\
436,    0.5444546733988168\\
437,    0.544263938811218\\
438,    0.5440132834160256\\
439,    0.5438201449970452\\
440,    0.5436045109899605\\
441,    0.5433970186606246\\
442,    0.5432078298837028\\
443,    0.5429561163574331\\
444,    0.5427839316635774\\
445,    0.5425637037781723\\
446,    0.5423859380750783\\
447,    0.542176374386041\\
448,    0.5419301359903133\\
449,    0.5417033594398034\\
450,    0.5414295097686024\\
451,    0.5411986804332566\\
452,    0.5409575857598327\\
453,    0.5406973706228203\\
454,    0.5405029559021454\\
455,    0.5402581059017141\\
456,    0.5400996045908729\\
457,    0.5398776222968116\\
458,    0.5395647421372768\\
459,    0.5393150850868496\\
460,    0.5390648273473599\\
461,    0.538815466236218\\
462,    0.5386318162227357\\
463,    0.5384095259491394\\
464,    0.538266740747652\\
465,    0.5380289028349845\\
466,    0.5377281514818255\\
467,    0.5373841325017461\\
468,    0.5370552717661474\\
469,    0.5367245106309879\\
470,    0.5363843848325133\\
471,    0.5361043251347245\\
472,    0.5358463781973396\\
473,    0.5356120399804346\\
474,    0.5354124058689664\\
475,    0.5351958075499255\\
476,    0.5350379402198363\\
477,    0.5347997077401777\\
478,    0.5346212634801765\\
479,    0.5342995991861776\\
480,    0.5340315283803625\\
481,    0.5337559646570035\\
482,    0.5334531354386187\\
483,    0.5332405530998585\\
484,    0.5330413611734939\\
485,    0.532913743959282\\
486,    0.53278264170947\\
487,    0.532689545629298\\
488,    0.5325680411070957\\
489,    0.5324497688720878\\
490,    0.5323025973296348\\
491,    0.5321875604409716\\
492,    0.5320372983396306\\
493,    0.5318826461946493\\
494,    0.5317425055538462\\
495,    0.5316102042900406\\
496,    0.5315133798691453\\
497,    0.5313971014960959\\
498,    0.5313296847285897\\
499,    0.5312524386029503\\
500,    0.5311699036569\\
501,    0.5310925583638324\\
502,    0.5309825760041613\\
503,    0.5309121202492598\\
504,    0.5308161005887405\\
505,    0.5307347410063024\\
506,    0.5306333272967252\\
507,    0.530501896870216\\
508,    0.5304046715794745\\
509,    0.5302698049780256\\
510,    0.5301787766213133\\
511,    0.5300620935978425\\
512,    0.529876916480786\\
513,    0.5297599452470636\\
514,    0.5296084556676633\\
515,    0.5294395437701733\\
516,    0.5292683838325314\\
517,    0.5290808884194907\\
518,    0.5289133215215693\\
519,    0.5286670731584452\\
520,    0.5285311351390541\\
521,    0.5283404147067501\\
522,    0.528055562845203\\
523,    0.5278434715243229\\
524,    0.5275800744962531\\
525,    0.5274234370280817\\
526,    0.5272397392155956\\
527,    0.5270085701059052\\
528,    0.5268303340002566\\
529,    0.5266151592219903\\
530,    0.5264797283961065\\
531,    0.5263258076527599\\
532,    0.5261607602576581\\
533,    0.5260161766919942\\
534,    0.5258249865600605\\
535,    0.5257147775447365\\
536,    0.5255774929847026\\
537,    0.5254634255880721\\
538,    0.5253325811278403\\
539,    0.5251779869546876\\
540,    0.5250594528120801\\
541,    0.5249014619984094\\
542,    0.5248002099058008\\
543,    0.5246837679194118\\
544,    0.5245492558349455\\
545,    0.5244458728223437\\
546,    0.5243012669451294\\
547,    0.5242187045526457\\
548,    0.5241078172335977\\
549,    0.5239374402581669\\
550,    0.5238206913223107\\
551,    0.5236899273355645\\
552,    0.5235336087338147\\
553,    0.523407896898975\\
554,    0.5232723616821993\\
555,    0.5231627979542643\\
556,    0.5230360799720564\\
557,    0.5229340753443147\\
558,    0.5227987318171071\\
559,    0.5226803403465478\\
560,    0.5225361543287731\\
561,    0.522345384180987\\
562,    0.5222115791310722\\
563,    0.5220576798145573\\
564,    0.5219343978476487\\
565,    0.5218165041179429\\
566,    0.5216491398745184\\
567,    0.5215604585535454\\
568,    0.5214299322696961\\
569,    0.5213302944438872\\
570,    0.5211594655152847\\
571,    0.5208925470353434\\
572,    0.520693843497224\\
573,    0.5205070760717327\\
574,    0.5203381129918416\\
575,    0.520208670996518\\
576,    0.5200624328705341\\
577,    0.5199731434949089\\
578,    0.5198481976010705\\
579,    0.519706898444314\\
580,    0.5195313684194875\\
581,    0.5193936631654409\\
582,    0.519216503776643\\
583,    0.5190226049534985\\
584,    0.518864967122967\\
585,    0.5186732370867928\\
586,    0.5185424822440015\\
587,    0.5184190041260983\\
588,    0.5182699621729141\\
589,    0.5181762856453273\\
590,    0.5180681878999055\\
591,    0.5179791260862079\\
592,    0.5178355713816224\\
593,    0.5175886312015924\\
594,    0.5174200631998448\\
595,    0.5172554837524276\\
596,    0.5170464429129893\\
597,    0.5169222484864884\\
598,    0.5168032016420031\\
599,    0.5166636023983996\\
600,    0.5165465210924893\\
601,    0.5164189454389556\\
602,    0.5162842928030771\\
603,    0.5161695127259862\\
604,    0.5160317321208147\\
605,    0.5159095885130843\\
606,    0.5157724223998045\\
607,    0.5156706181461841\\
608,    0.5155420552145891\\
609,    0.5154328840494811\\
610,    0.5152931477874573\\
611,    0.5151213027263866\\
612,    0.5149683690719533\\
613,    0.5148038324630971\\
614,    0.5146744407933883\\
615,    0.5145354974651317\\
616,    0.5144021596211249\\
617,    0.5142832354870329\\
618,    0.5141406049555834\\
619,    0.5140418180781733\\
620,    0.5139183162837755\\
621,    0.5138319678452961\\
622,    0.5137211360643822\\
623,    0.5136283196942122\\
624,    0.5135170174846766\\
625,    0.5133501861676625\\
626,    0.5132229717769493\\
627,    0.5130992534223863\\
628,    0.5129533145254808\\
629,    0.5128538147225311\\
630,    0.5127330928210706\\
631,    0.512664865562559\\
632,    0.5125725733204115\\
633,    0.5124420008236544\\
634,    0.5123412259647975\\
635,    0.5122402335180197\\
636,    0.5121436879156511\\
637,    0.5120654768113907\\
638,    0.511984056287372\\
639,    0.5119186773935214\\
640,    0.5118477368153131\\
641,    0.5117900617340496\\
642,    0.5117212900299929\\
643,    0.511668750237672\\
644,    0.5115992742995747\\
645,    0.5115280686576296\\
646,    0.5114635341964047\\
647,    0.5113910439849809\\
648,    0.5113309509930538\\
649,    0.5112825277047855\\
650,    0.5112306225629284\\
651,    0.5111914186221386\\
652,    0.5111504413088734\\
653,    0.511118108281288\\
654,    0.511068930490473\\
655,    0.5110008428629641\\
656,    0.5109473028062912\\
657,    0.5109023840067786\\
658,    0.5108573174332843\\
659,    0.5108230016040617\\
660,    0.5107903965920454\\
661,    0.5107590340229831\\
662,    0.5107250620880329\\
663,    0.5106846712546468\\
664,    0.510636279384401\\
665,    0.5105936859139503\\
666,    0.5105427616564061\\
667,    0.5105005122285796\\
668,    0.510441675714636\\
669,    0.5103606064870263\\
670,    0.5102890121832491\\
671,    0.5102261612209947\\
672,    0.5101518920184879\\
673,    0.510102570833537\\
674,    0.5100464205764487\\
675,    0.5099737624557336\\
676,    0.5098891410322752\\
677,    0.5098228270068729\\
678,    0.5097295505370223\\
679,    0.5096449637751378\\
680,    0.5095465825812354\\
681,    0.5094482038779765\\
682,    0.5093544552068154\\
683,    0.5092569898590409\\
684,    0.5091782771770846\\
685,    0.5090812230552153\\
686,    0.5090026889926806\\
687,    0.5089256701395795\\
688,    0.5088338868163675\\
689,    0.5087700703908151\\
690,    0.5086858617690305\\
691,    0.5086305164884788\\
692,    0.5085591130740047\\
693,    0.508483208631302\\
694,    0.5084089249237655\\
695,    0.508315198949831\\
696,    0.5082409077523212\\
697,    0.5081611185572679\\
698,    0.5080835423722605\\
699,    0.5080215369004023\\
700,    0.5079414517730269\\
701,    0.5078971979478135\\
702,    0.5078331201610368\\
703,    0.5077804428739163\\
704,    0.507709202879798\\
705,    0.5076131338264912\\
706,    0.5075305850091874\\
707,    0.5074442423568485\\
708,    0.5073556483285224\\
709,    0.5072873686484921\\
710,    0.5072042928993379\\
711,    0.5071557316123054\\
712,    0.5070783816673993\\
713,    0.5069763367632256\\
714,    0.5068715101407113\\
715,    0.5067616929129636\\
716,    0.50666580728812\\
717,    0.5065489529576177\\
718,    0.5064580054828517\\
719,    0.5063666037211596\\
720,    0.5062417026195505\\
721,    0.5061562512093717\\
722,    0.5060457567407929\\
723,    0.5059798166908551\\
724,    0.5058892565469748\\
725,    0.5057582676431328\\
726,    0.5056554946862228\\
727,    0.5055492799504874\\
728,    0.5054400769491203\\
729,    0.5053546610443775\\
730,    0.5052567194707076\\
731,    0.5051858457140823\\
732,    0.5050998766096692\\
733,    0.505025258736608\\
734,    0.504933793830714\\
735,    0.5048562400828025\\
736,    0.5047645131563289\\
737,    0.5046607800971432\\
738,    0.5045859352954959\\
739,    0.5045035072842733\\
740,    0.5044376366394192\\
741,    0.5043852861522651\\
742,    0.5043126397209977\\
743,    0.5042798337778344\\
744,    0.5042336090733662\\
745,    0.5041845107821242\\
746,    0.5041318170856944\\
747,    0.5040571515594956\\
748,    0.5039954347923218\\
749,    0.5039385258420189\\
750,    0.5038795001021303\\
751,    0.5038306412897038\\
752,    0.503776261125197\\
753,    0.5037228866623523\\
754,    0.503674342053827\\
755,    0.5036148386152761\\
756,    0.5035643158749448\\
757,    0.5035043491132245\\
758,    0.5034461422642038\\
759,    0.5033870011452992\\
760,    0.5033225313609451\\
761,    0.5032619090311415\\
762,    0.5031935803203673\\
763,    0.5031304884682065\\
764,    0.5030643753651793\\
765,    0.5030025978616648\\
766,    0.5029405920654609\\
767,    0.5028769848565565\\
768,    0.5028253364046876\\
769,    0.5027669205064244\\
770,    0.5027175911296005\\
771,    0.5026624326417835\\
772,    0.5026182413792947\\
773,    0.5025688526358423\\
774,    0.5025212193439319\\
775,    0.5024716666257213\\
776,    0.5024284988241905\\
777,    0.5023798466585621\\
778,    0.5023413283255048\\
779,    0.5022925985374237\\
780,    0.502241099541333\\
781,    0.5021951278211803\\
782,    0.5021415001439564\\
783,    0.5021001372457606\\
784,    0.502065866480885\\
785,    0.5020324379623009\\
786,    0.5020081754547865\\
787,    0.5019797938955723\\
788,    0.5019629589768818\\
789,    0.5019393251201599\\
790,    0.5019088663155061\\
791,    0.5018815534250228\\
792,    0.5018480133006991\\
793,    0.5018175730189349\\
794,    0.5017922326822133\\
795,    0.5017619428954582\\
796,    0.501742486384474\\
797,    0.5017171305499933\\
798,    0.501695364990518\\
799,    0.5016634586192036\\
800,    0.5016392045513431\\
801,    0.5016019080448295\\
802,    0.5015599639323554\\
803,    0.5015218653488603\\
804,    0.501478342185388\\
805,    0.5014444046940327\\
806,    0.5014151190401852\\
807,    0.5013795204693337\\
808,    0.5013583758621114\\
809,    0.5013303524215028\\
810,    0.5013098744949496\\
811,    0.501275919416736\\
812,    0.5012394936439376\\
813,    0.5011980477678499\\
814,    0.5011491130502449\\
815,    0.501108534150422\\
816,    0.5010689999782163\\
817,    0.5010329218067925\\
818,    0.5010074503314038\\
819,    0.5009763932118961\\
820,    0.5009542214728473\\
821,    0.5009090546876837\\
822,    0.5008645288841737\\
823,    0.5008012650268272\\
824,    0.5007341552019602\\
825,    0.5006702852367996\\
826,    0.5005964630714224\\
827,    0.500538745136785\\
828,    0.500486905654332\\
829,    0.5004308424446452\\
830,    0.5003934929109256\\
831,    0.5003394047345842\\
832,    0.500283821861908\\
833,    0.5002070056771292\\
834,    0.5001281479103348\\
835,    0.5000312572499248\\
836,    0.49991401891238096\\
837,    0.4998092893213709\\
838,    0.4996649670100998\\
839,    0.4995905995944136\\
840,    0.49948684336784605\\
841,    0.49933215951048676\\
842,    0.49921839302938986\\
843,    0.4991032434196683\\
844,    0.4989682469747597\\
845,    0.49885570153892994\\
846,    0.498743626511178\\
847,    0.4986296490986174\\
848,    0.4985115111650467\\
849,    0.4983973054444304\\
850,    0.49826076612675224\\
851,    0.4981663528553189\\
852,    0.4980277979833022\\
853,    0.49786241207594534\\
854,    0.49770848200234313\\
855,    0.49752374549318873\\
856,    0.49737046411704766\\
857,    0.4972350367260378\\
858,    0.49708012066599283\\
859,    0.4969830363210709\\
860,    0.4968905647723281\\
861,    0.49680577552965016\\
862,    0.49668019750974807\\
863,    0.4965062804044677\\
864,    0.49635478424919993\\
865,    0.49624501408949756\\
866,    0.4961403402581551\\
867,    0.4960506380941465\\
868,    0.495969777447076\\
869,    0.49587905729121934\\
870,    0.49579079427402434\\
871,    0.4957044204459403\\
872,    0.49559597670940314\\
873,    0.49552185610645866\\
874,    0.49542065699165755\\
875,    0.4953324137028518\\
876,    0.4952212046697146\\
877,    0.49511020278541534\\
878,    0.4950047089735679\\
879,    0.494873922403698\\
880,    0.49476534540597616\\
881,    0.4946820502636926\\
882,    0.49459053867387304\\
883,    0.4945319549546922\\
884,    0.49445235179508723\\
885,    0.4943877342711059\\
886,    0.49427010417457706\\
887,    0.4941862110797544\\
888,    0.4940433237882174\\
889,    0.493914416560056\\
890,    0.49378557503123577\\
891,    0.49362775640680434\\
892,    0.49353301786386544\\
893,    0.49343047022525444\\
894,    0.4933703375234893\\
895,    0.4932992050609411\\
896,    0.49319938720505163\\
897,    0.493128828578848\\
898,    0.4930433662674805\\
899,    0.49297938545156794\\
900,    0.49290327865482286\\
901,    0.49279415723536535\\
902,    0.49270440079711764\\
903,    0.49262949794379796\\
904,    0.49254667368242167\\
905,    0.49248977796197824\\
906,    0.4924262740877637\\
907,    0.492378881788891\\
908,    0.492324912539438\\
909,    0.49228389420700597\\
910,    0.49223110128318104\\
911,    0.49216504009613177\\
912,    0.4921056385578958\\
913,    0.4920415565858646\\
914,    0.49198533528088395\\
915,    0.49193742344996383\\
916,    0.4918880501906826\\
917,    0.491853336579372\\
918,    0.4918139597487541\\
919,    0.49178671642104066\\
920,    0.4917530796965232\\
921,    0.4917211374746276\\
922,    0.4916894886320783\\
923,    0.4916528213496532\\
924,    0.49162174591540864\\
925,    0.4915896928960163\\
926,    0.491555584877465\\
927,    0.4915315480346591\\
928,    0.4915027957551908\\
929,    0.4914848915237736\\
930,    0.49145848334763237\\
931,    0.4914275513501167\\
932,    0.49139975339588415\\
933,    0.4913692984351813\\
934,    0.4913448752371619\\
935,    0.49132194731187173\\
936,    0.49129832420027697\\
937,    0.49127765346029756\\
938,    0.49125892341805644\\
939,    0.49123619893091663\\
940,    0.4912204127561793\\
941,    0.49119863232970157\\
942,    0.4911821279478559\\
943,    0.49115684991666964\\
944,    0.49112116072673023\\
945,    0.49109406639554254\\
946,    0.49106425027667827\\
947,    0.491036466896975\\
948,    0.4910146812224125\\
949,    0.4909876166339756\\
950,    0.49097243076700825\\
951,    0.4909510242438842\\
952,    0.4909355359771104\\
953,    0.4909063804808433\\
954,    0.4908618679104504\\
955,    0.49082308917146494\\
956,    0.49078386571339117\\
957,    0.49074826895821594\\
958,    0.49072094275642036\\
959,    0.4906937035856508\\
960,    0.4906737347347358\\
961,    0.4906514147524453\\
962,    0.4906317357022865\\
963,    0.4906078443156123\\
964,    0.49058770814422187\\
965,    0.4905618069667385\\
966,    0.49053403333473083\\
967,    0.49050612788547143\\
968,    0.4904714025572432\\
969,    0.49044150549428583\\
970,    0.49041754230846574\\
971,    0.4903910353083876\\
972,    0.4903736978862909\\
973,    0.4903505350426028\\
974,    0.4903324690949691\\
975,    0.4903063772117124\\
976,    0.49027717527759884\\
977,    0.49025256574645876\\
978,    0.490226682936976\\
979,    0.49020530775873744\\
980,    0.4901901199500175\\
981,    0.49017233821977724\\
982,    0.49016355873739376\\
983,    0.4901521613907504\\
984,    0.4901393483445097\\
985,    0.490125986460382\\
986,    0.49011144708146837\\
987,    0.4900981038220057\\
988,    0.49008227249682657\\
989,    0.49006994121225267\\
990,    0.4900576015816475\\
991,    0.49004426279573726\\
992,    0.49003670593515386\\
993,    0.4900266217750002\\
994,    0.49001942397255605\\
995,    0.49000717275129474\\
996,    0.48999342686320435\\
997,    0.4899786427117845\\
998,    0.48995927906413106\\
999,    0.4899435138894443\\
1000,    0.4899297927127338\\
1001,    0.4899163421095576\\
1002,    0.4899077166035096\\
1003,    0.48989673749897616\\
1004,    0.4898874926687564\\
1005,    0.48987337406730336\\
1006,    0.4898555073717007\\
1007,    0.48983794050144036\\
1008,    0.4898165178025793\\
1009,    0.4897990078544677\\
1010,    0.4897831347622913\\
1011,    0.4897666912014712\\
1012,    0.48975571773984733\\
1013,    0.4897430574124984\\
1014,    0.48973361856495173\\
1015,    0.4897221262929897\\
1016,    0.4897080672246737\\
1017,    0.4896944707018142\\
1018,    0.4896779926693028\\
1019,    0.4896624392652087\\
1020,    0.4896476402018743\\
1021,    0.48963041039352956\\
1022,    0.48961852550684165\\
1023,    0.4896042234710273\\
1024,    0.48959285314328127\\
1025,    0.4895764869695338\\
1026,    0.48955295349182254\\
1027,    0.4895339730973982\\
1028,    0.4895172683043878\\
1029,    0.4894988176422535\\
1030,    0.4894859811162367\\
1031,    0.4894726926142723\\
1032,    0.4894618576808344\\
1033,    0.4894460771611592\\
1034,    0.489430719841732\\
1035,    0.48941080852409485\\
1036,    0.4893942373885044\\
1037,    0.4893736312577338\\
1038,    0.48935167626507814\\
1039,    0.48933178403452077\\
1040,    0.4893082060479861\\
1041,    0.48928912311776895\\
1042,    0.48927118801016195\\
1043,    0.4892508722429711\\
1044,    0.4892367177394015\\
1045,    0.4892173356705381\\
1046,    0.4892041275580701\\
1047,    0.48917955728663753\\
1048,    0.48914449755531997\\
1049,    0.4891064206703008\\
1050,    0.48906179483063317\\
1051,    0.4890190115116689\\
1052,    0.48898120285182667\\
1053,    0.48894249363842623\\
1054,    0.48891624569200165\\
1055,    0.48888145186712717\\
1056,    0.48885366382091366\\
1057,    0.4888093638980266\\
1058,    0.4887589439615077\\
1059,    0.4887063630528981\\
1060,    0.4886417860186317\\
1061,    0.48859034851985395\\
1062,    0.4885463588196465\\
1063,    0.4884987074270139\\
1064,    0.4884731711528943\\
1065,    0.48844415826281457\\
1066,    0.48841981231841647\\
1067,    0.4883931586739844\\
1068,    0.4883579225287755\\
1069,    0.4883287133880378\\
1070,    0.48829693764126486\\
1071,    0.48826255608587676\\
1072,    0.4882388065308157\\
1073,    0.4882113618511586\\
1074,    0.4881951063401617\\
1075,    0.4881744302615673\\
1076,    0.48814572500945713\\
1077,    0.4881221822213311\\
1078,    0.48810089989382816\\
1079,    0.4880781178155621\\
1080,    0.48805942602113345\\
1081,    0.4880410065264023\\
1082,    0.4880218859330287\\
1083,    0.4880023394211249\\
1084,    0.48798534362243573\\
1085,    0.4879644941380379\\
1086,    0.4879498214088119\\
1087,    0.48792873088035205\\
1088,    0.4879023512666498\\
1089,    0.48788191331157565\\
1090,    0.487859712130847\\
1091,    0.48783963280471515\\
1092,    0.4878236217955022\\
1093,    0.4878036596376466\\
1094,    0.4877914761926368\\
1095,    0.4877750182865777\\
1096,    0.4877626762746717\\
1097,    0.4877383937055603\\
1098,    0.48770999769083606\\
1099,    0.4876826092832523\\
1100,    0.48764943742110944\\
1101,    0.48762794088064615\\
1102,    0.4876083207401839\\
1103,    0.48758794392917454\\
1104,    0.4875736541646003\\
1105,    0.48755429792587646\\
1106,    0.48754317619743726\\
1107,    0.48752602667059897\\
1108,    0.4875015674203535\\
1109,    0.48747797624824046\\
1110,    0.4874481821909581\\
1111,    0.4874206312767007\\
1112,    0.48739511323739776\\
1113,    0.48736711785473524\\
1114,    0.4873436769452145\\
1115,    0.48731527072698777\\
1116,    0.48729661296675575\\
1117,    0.48727024641346617\\
1118,    0.487248364563209\\
1119,    0.4872180240823515\\
1120,    0.4871804382550871\\
1121,    0.4871469671188615\\
1122,    0.48711115915937914\\
1123,    0.4870792197507398\\
1124,    0.4870539163603819\\
1125,    0.48702455709309084\\
1126,    0.4870076705036967\\
1127,    0.4869837853591119\\
1128,    0.48696196729919206\\
1129,    0.48693493410115235\\
1130,    0.48690545952965064\\
1131,    0.4868802308162964\\
1132,    0.48684873061532924\\
1133,    0.48683035673354513\\
1134,    0.48681113041970114\\
1135,    0.48679415837820983\\
1136,    0.4867776343036237\\
1137,    0.4867599021316522\\
1138,    0.48674374869163073\\
1139,    0.4867229849683622\\
1140,    0.48670739871761176\\
1141,    0.4866891215800993\\
1142,    0.48667296123400644\\
1143,    0.4866583505040122\\
1144,    0.4866410726336904\\
1145,    0.4866298728018325\\
1146,    0.48661600637704133\\
1147,    0.4866063694028807\\
1148,    0.4865924267857604\\
1149,    0.4865689397503197\\
1150,    0.48655260642603343\\
1151,    0.486534849087945\\
1152,    0.4865158506334773\\
1153,    0.48650070444722265\\
1154,    0.48648301324552534\\
1155,    0.48647174149355316\\
1156,    0.48645779844755066\\
1157,    0.48644748539817495\\
1158,    0.4864319674394741\\
1159,    0.4864093827214057\\
1160,    0.48638913608705153\\
1161,    0.48636225893271534\\
1162,    0.4863450769151609\\
1163,    0.48632553124318983\\
1164,    0.4863073832028692\\
1165,    0.486291234655086\\
1166,    0.4862661102498353\\
1167,    0.4862526725351389\\
1168,    0.4862323622308831\\
1169,    0.4862005213222509\\
1170,    0.48617205371952127\\
1171,    0.486135708417121\\
1172,    0.4861088813884991\\
1173,    0.48607694958373654\\
1174,    0.4860498895907786\\
1175,    0.4860202636747107\\
1176,    0.4859786605436075\\
1177,    0.4859503734026304\\
1178,    0.4859136061310591\\
1179,    0.4858855559949566\\
1180,    0.48585154691153426\\
1181,    0.4857981521837649\\
1182,    0.4857653116003098\\
1183,    0.48572224269826136\\
1184,    0.4856907162217036\\
1185,    0.48565108137641133\\
1186,    0.48559641613242155\\
1187,    0.48555654803837495\\
1188,    0.4855086793576826\\
1189,    0.4854735397861813\\
1190,    0.4854364951090353\\
1191,    0.48538534349508167\\
1192,    0.48535370084809093\\
1193,    0.4853148853469615\\
1194,    0.48529054701480584\\
1195,    0.48525814778769544\\
1196,    0.4852113705332069\\
1197,    0.485172971148959\\
1198,    0.48513670446097945\\
1199,    0.4850929755702161\\
1200,    0.4850602074572827\\
1201,    0.4850281051312143\\
1202,    0.4849983357114959\\
1203,    0.4849641879302901\\
1204,    0.4849347838303187\\
1205,    0.48488561065403457\\
1206,    0.4848405850029426\\
1207,    0.48477579515886515\\
1208,    0.4846975497922551\\
1209,    0.4846238456795373\\
1210,    0.48453367092626903\\
1211,    0.48446209359156794\\
1212,    0.4843925438810728\\
1213,    0.48431133089319883\\
1214,    0.48425725165054107\\
1215,    0.4841816794964754\\
1216,    0.48411831036322417\\
1217,    0.4840201716046239\\
1218,    0.48387831750751853\\
1219,    0.4837364228027341\\
1220,    0.4835881357664354\\
1221,    0.4834328808397505\\
1222,    0.4833184131728589\\
1223,    0.4831912206633648\\
1224,    0.48309459368439894\\
1225,    0.4829671729692635\\
1226,    0.48280714950111037\\
1227,    0.4826680126628593\\
1228,    0.4825175735792894\\
1229,    0.4824037208946218\\
1230,    0.4822884760515762\\
1231,    0.48214791059597356\\
1232,    0.4820387127931109\\
1233,    0.48191536806611474\\
1234,    0.4818019286509661\\
1235,    0.4816673843469553\\
1236,    0.48153535535472414\\
1237,    0.48137216327562715\\
1238,    0.48123508809308446\\
1239,    0.4810487459864718\\
1240,    0.4808584484153019\\
1241,    0.4806675974522814\\
1242,    0.48044443682015925\\
1243,    0.4802741098688537\\
1244,    0.48007799104693016\\
1245,    0.47990707034139146\\
1246,    0.4797462880121641\\
1247,    0.47951464403097316\\
1248,    0.4793823830499401\\
1249,    0.4792359080198148\\
1250,    0.4791151635351931\\
1251,    0.47895965586761\\
1252,    0.4787540208219288\\
1253,    0.47858040912674543\\
1254,    0.4784315296002052\\
1255,    0.47827249731371313\\
1256,    0.47812481251948197\\
1257,    0.47799942324309547\\
1258,    0.477865788748259\\
1259,    0.47771449481698397\\
1260,    0.47761277870768865\\
1261,    0.47747485238572684\\
1262,    0.47737054766549986\\
1263,    0.4772180902877982\\
1264,    0.47705966913701536\\
1265,    0.4768938575372724\\
1266,    0.4767179712446868\\
1267,    0.47656843026452483\\
1268,    0.47637522875255706\\
1269,    0.4762673973683125\\
1270,    0.4761500753326313\\
1271,    0.4760327743020655\\
1272,    0.47592755456094166\\
1273,    0.4758001825433643\\
1274,    0.4757138159056486\\
1275,    0.4755984734185634\\
1276,    0.47552408302264054\\
1277,    0.47542377497345856\\
1278,    0.475292935436992\\
1279,    0.4751896256068369\\
1280,    0.4750572830516438\\
1281,    0.47497473535854134\\
1282,    0.4748858375909127\\
1283,    0.4747989004808591\\
1284,    0.47472714689288076\\
1285,    0.47462728360700285\\
1286,    0.47457100115279044\\
1287,    0.474496334879187\\
1288,    0.4743946833609223\\
1289,    0.47431228888509464\\
1290,    0.4742133795997198\\
1291,    0.4741454291226201\\
1292,    0.4740688805117157\\
1293,    0.4740076983425693\\
1294,    0.473942794193111\\
1295,    0.47385583266296133\\
1296,    0.4737952524673592\\
1297,    0.4737174060962207\\
1298,    0.4736625479005058\\
1299,    0.473600347065906\\
1300,    0.4735213913286508\\
1301,    0.4734613049962634\\
1302,    0.47338775027223995\\
1303,    0.47333920715398026\\
1304,    0.4732811633310982\\
1305,    0.47322347521416264\\
1306,    0.4731673753061306\\
1307,    0.47309956013101206\\
1308,    0.47304991793478\\
1309,    0.47298722159056694\\
1310,    0.47294287304253835\\
1311,    0.4728961763589173\\
1312,    0.4728420125307469\\
1313,    0.4728046501810526\\
1314,    0.4727565043319518\\
1315,    0.4727260375509572\\
1316,    0.47268721867011454\\
1317,    0.4726282977601704\\
1318,    0.47258799449870215\\
1319,    0.4725463088339923\\
1320,    0.47250238211830037\\
1321,    0.47246774855011686\\
1322,    0.4724306160984352\\
1323,    0.4724040206550307\\
1324,    0.47237210884405834\\
1325,    0.4723513129503521\\
1326,    0.4723228019342989\\
1327,    0.4722868424906624\\
1328,    0.47225475885790213\\
1329,    0.47221078095150804\\
1330,    0.47218545067857387\\
1331,    0.47215622241251726\\
1332,    0.4721319857746814\\
1333,    0.47210811309709805\\
1334,    0.4720745923876513\\
1335,    0.47205450226252355\\
1336,    0.4720276156952022\\
1337,    0.4720050526222627\\
1338,    0.47197759711074155\\
1339,    0.4719468914081843\\
1340,    0.4719204519050568\\
1341,    0.47188379125201996\\
1342,    0.47186187068427965\\
1343,    0.4718363168238649\\
1344,    0.47180635470165194\\
1345,    0.4717829472695186\\
1346,    0.4717492892090576\\
1347,    0.47173184077700053\\
1348,    0.47170968940741614\\
1349,    0.4716816903214772\\
1350,    0.4716602392552724\\
1351,    0.4716329444509383\\
1352,    0.47161586836483044\\
1353,    0.4715961979642073\\
1354,    0.47156890464412554\\
1355,    0.4715493886953541\\
1356,    0.4715262006737469\\
1357,    0.47151061209845546\\
1358,    0.47149140342799445\\
1359,    0.47146924245398836\\
1360,    0.47145210745027716\\
1361,    0.47143004107436576\\
1362,    0.47141795459300034\\
1363,    0.471403686012005\\
1364,    0.471381677989908\\
1365,    0.4713664723340066\\
1366,    0.4713488256264953\\
1367,    0.4713332857720035\\
1368,    0.47131495826611497\\
1369,    0.47129424358254296\\
1370,    0.4712755516139133\\
1371,    0.471251210650468\\
1372,    0.47123649650587573\\
1373,    0.47121781651394024\\
1374,    0.4711974540262571\\
1375,    0.4711770981827309\\
1376,    0.47115304302189914\\
1377,    0.4711328506011286\\
1378,    0.4711057834426128\\
1379,    0.47108801601274186\\
1380,    0.4710649914706918\\
1381,    0.4710450231861742\\
1382,    0.4710230087495666\\
1383,    0.4709916791344772\\
1384,    0.47096975034094646\\
1385,    0.4709420484094581\\
1386,    0.4709191789031676\\
1387,    0.4708950777917909\\
1388,    0.47085976999241996\\
1389,    0.470839459082282\\
1390,    0.4708123057087264\\
1391,    0.4707919174131936\\
1392,    0.470765654951945\\
1393,    0.4707272967144984\\
1394,    0.47070040523897744\\
1395,    0.4706714107166003\\
1396,    0.4706469034096975\\
1397,    0.4706255690035083\\
1398,    0.470599807691337\\
1399,    0.4705846287554489\\
1400,    0.47056648402884227\\
1401,    0.4705542787634116\\
1402,    0.4705385845975554\\
1403,    0.47051745136763806\\
1404,    0.47050149212517467\\
1405,    0.47048427858729686\\
1406,    0.4704712584758272\\
1407,    0.4704595680288933\\
1408,    0.4704468024771961\\
1409,    0.4704379019686298\\
1410,    0.4704263153722505\\
1411,    0.47042023569430685\\
1412,    0.47041072500652703\\
1413,    0.4703973483154792\\
1414,    0.4703869030274232\\
1415,    0.47037506235231935\\
1416,    0.47036743510551826\\
1417,    0.47035982742927873\\
1418,    0.47035085453332226\\
1419,    0.47034455220557414\\
1420,    0.4703357883282563\\
1421,    0.47033106255770274\\
1422,    0.4703241180764248\\
1423,    0.4703153346985659\\
1424,    0.47030758887502766\\
1425,    0.47029812673322746\\
1426,    0.47029149685181565\\
1427,    0.4702834640663283\\
1428,    0.4702774406487545\\
1429,    0.47027103278165655\\
1430,    0.4702632778721361\\
1431,    0.47025756039702354\\
1432,    0.4702493359976111\\
1433,    0.47024441231462066\\
1434,    0.4702373440773433\\
1435,    0.47022778176855057\\
1436,    0.47021938648697453\\
1437,    0.4702081781009835\\
1438,    0.47020128717137166\\
1439,    0.4701931261671471\\
1440,    0.47018408447313664\\
1441,    0.4701768422438723\\
1442,    0.4701655403938742\\
1443,    0.4701599208532316\\
1444,    0.47015259590630837\\
1445,    0.4701409340877514\\
1446,    0.4701333192093641\\
1447,    0.4701248417854127\\
1448,    0.4701148721355242\\
1449,    0.4701073594139747\\
1450,    0.47009880266827353\\
1451,    0.4700894222226969\\
1452,    0.4700819103555115\\
1453,    0.4700724559218028\\
1454,    0.47006399692864326\\
1455,    0.47005509940707596\\
1456,    0.4700450673350823\\
1457,    0.47003492481186626\\
1458,    0.4700272424495939\\
1459,    0.4700172192341249\\
1460,    0.4700086694171344\\
1461,    0.46999881412542216\\
1462,    0.4699879428817028\\
1463,    0.4699783034043145\\
1464,    0.46996553681954756\\
1465,    0.4699559462585923\\
1466,    0.46994662653652747\\
1467,    0.4699347556286015\\
1468,    0.46992631843248583\\
1469,    0.46991615026809386\\
1470,    0.469910237797058\\
1471,    0.4699014659536705\\
1472,    0.46988895388570856\\
1473,    0.46987949733582474\\
1474,    0.46986854418143054\\
1475,    0.46985994148270893\\
1476,    0.4698521111136963\\
1477,    0.46984186871943284\\
1478,    0.4698347753587083\\
1479,    0.4698256823357774\\
1480,    0.4698196662145055\\
1481,    0.46981184545684646\\
1482,    0.4698046329685738\\
1483,    0.46979582483080895\\
1484,    0.4697851031007778\\
1485,    0.4697768740837624\\
1486,    0.4697665920042246\\
1487,    0.46975957622469205\\
1488,    0.4697522053608375\\
1489,    0.4697399221445027\\
1490,    0.46973397866515654\\
1491,    0.46972600473492554\\
1492,    0.46972038374173564\\
1493,    0.4697116946981185\\
1494,    0.4696985218958858\\
1495,    0.46968716840272384\\
1496,    0.4696765248264355\\
1497,    0.46966358046480455\\
1498,    0.4696539858841519\\
1499,    0.46964433033926845\\
1500,    0.46963612351513073\\
1501,    0.4696256204605564\\
1502,    0.4696165457060476\\
1503,    0.4696012123159111\\
1504,    0.469587938378529\\
1505,    0.4695697711900653\\
1506,    0.46954738188903045\\
1507,    0.46952788617826696\\
1508,    0.46950442880515786\\
1509,    0.46948734392436325\\
1510,    0.46946898514104746\\
1511,    0.4694512373809946\\
1512,    0.4694328848995799\\
1513,    0.4694051578776489\\
1514,    0.4693846367396929\\
1515,    0.4693559610827383\\
1516,    0.4693372636232925\\
1517,    0.46930918205046535\\
1518,    0.469273302320526\\
1519,    0.4692376864366967\\
1520,    0.46920095387234184\\
1521,    0.46916504636813566\\
1522,    0.46912939440908746\\
1523,    0.46909486491962576\\
1524,    0.46906478724112244\\
1525,    0.4690338144990931\\
1526,    0.4690111998324386\\
1527,    0.4689851561273676\\
1528,    0.46896447078370096\\
1529,    0.46894114886857297\\
1530,    0.4689107431874524\\
1531,    0.4688871421934296\\
1532,    0.4688638175593085\\
1533,    0.46884285726708624\\
1534,    0.4688244974183025\\
1535,    0.46880557232249215\\
1536,    0.4687897382602478\\
1537,    0.4687705443634598\\
1538,    0.46875816844432794\\
1539,    0.468742229958982\\
1540,    0.4687300201695917\\
1541,    0.46871398455714924\\
1542,    0.4686930620598717\\
1543,    0.46867667483008557\\
1544,    0.4686578947175833\\
1545,    0.4686421892169648\\
1546,    0.4686282887328552\\
1547,    0.4686085423849126\\
1548,    0.4685989154744489\\
1549,    0.4685844243350344\\
1550,    0.4685737531328722\\
1551,    0.46855476238505306\\
1552,    0.468524968048154\\
1553,    0.46849786426374834\\
1554,    0.46847318506332297\\
1555,    0.468447896093238\\
1556,    0.468428558828005\\
1557,    0.4684085303060445\\
1558,    0.4683936601539227\\
1559,    0.46837415324452775\\
1560,    0.46835494389397486\\
1561,    0.4683273569350475\\
1562,    0.46830026283791076\\
1563,    0.468264604236395\\
1564,    0.46821943694216894\\
1565,    0.46817527480012244\\
1566,    0.4681296481608918\\
1567,    0.4680851677586609\\
1568,    0.46804668589982695\\
1569,    0.4680061673608541\\
1570,    0.4679767807402171\\
1571,    0.4679343871896595\\
1572,    0.46787081342518383\\
1573,    0.4678093661336173\\
1574,    0.4677509532533204\\
1575,    0.46768761498772576\\
1576,    0.4676273091727703\\
1577,    0.46757691762412296\\
1578,    0.46751900696321685\\
1579,    0.4674739993904209\\
1580,    0.4674178697838307\\
1581,    0.4673686339609097\\
1582,    0.46730231007505485\\
1583,    0.4672395924159738\\
1584,    0.4671753367417393\\
1585,    0.46710387002705633\\
1586,    0.4670573474656115\\
1587,    0.4670091650219673\\
1588,    0.4669696045207048\\
1589,    0.4669402073549437\\
1590,    0.4669018038855414\\
1591,    0.4668836939617414\\
1592,    0.46685719913802276\\
1593,    0.4668208130324073\\
1594,    0.46678883127664333\\
1595,    0.46674877775744894\\
1596,    0.4667171023521868\\
1597,    0.4666884585234345\\
1598,    0.4666553164373473\\
1599,    0.4666321791939204\\
1600,    0.4666064116127368\\
1601,    0.46658974533272346\\
1602,    0.46657032241886415\\
1603,    0.46655516401436714\\
1604,    0.4665361938905788\\
1605,    0.46650988348472394\\
1606,    0.4664883746539159\\
1607,    0.4664655169374159\\
1608,    0.4664440394591934\\
1609,    0.4664265618387283\\
1610,    0.46640606155269065\\
1611,    0.46639412226104743\\
1612,    0.46637804987941717\\
1613,    0.4663665681974213\\
1614,    0.4663484448674869\\
1615,    0.46632108811584116\\
1616,    0.46629908484979776\\
1617,    0.46627918415534964\\
1618,    0.46626030898452075\\
1619,    0.466246167768062\\
1620,    0.46623106036064443\\
1621,    0.4662214485853358\\
1622,    0.4662101250368289\\
1623,    0.46620028432450805\\
1624,    0.46618769963040047\\
1625,    0.4661710851137951\\
1626,    0.4661545338512886\\
1627,    0.46613623232544427\\
1628,    0.46611861122893183\\
1629,    0.4661020501783827\\
1630,    0.4660857907120185\\
1631,    0.46607157477944033\\
1632,    0.4660559056472026\\
1633,    0.4660452704716893\\
1634,    0.4660310154437933\\
1635,    0.4660129618789597\\
1636,    0.4659969046992777\\
1637,    0.4659795251135393\\
1638,    0.4659649915086952\\
1639,    0.46595019163446255\\
1640,    0.46593684990726447\\
1641,    0.465923316856415\\
1642,    0.4659100557032492\\
1643,    0.46589574703835773\\
1644,    0.4658860115934939\\
1645,    0.46587265327189353\\
1646,    0.4658551888431672\\
1647,    0.4658416671470472\\
1648,    0.4658272724244502\\
1649,    0.46581354129669583\\
1650,    0.46580359735480503\\
1651,    0.4657920968742244\\
1652,    0.46578456714493527\\
1653,    0.4657738961186031\\
1654,    0.4657656758598899\\
1655,    0.4657488453033808\\
1656,    0.4657338311650311\\
1657,    0.46571777151472066\\
1658,    0.46570250448498296\\
1659,    0.46569166475560136\\
1660,    0.4656801436158707\\
1661,    0.4656715782263476\\
1662,    0.4656649146371721\\
1663,    0.4656570794391255\\
1664,    0.465651769409452\\
1665,    0.4656441380357085\\
1666,    0.4656391124819983\\
1667,    0.4656282082233722\\
1668,    0.4656133362543353\\
1669,    0.4655990189228128\\
1670,    0.4655840401972094\\
1671,    0.4655718908917945\\
1672,    0.46556066915800537\\
1673,    0.4655510443180519\\
1674,    0.4655435038832084\\
1675,    0.46553541658726266\\
1676,    0.4655281409764539\\
1677,    0.46551927282452643\\
1678,    0.46551296500270556\\
1679,    0.4655008405182505\\
1680,    0.4654827736921621\\
1681,    0.46546710960876586\\
1682,    0.46545201195860114\\
1683,    0.4654376655210361\\
1684,    0.4654273959052128\\
1685,    0.46541728276560607\\
1686,    0.4654102663562912\\
1687,    0.46540281831012564\\
1688,    0.4653922655847878\\
1689,    0.4653847766257842\\
1690,    0.4653734724414199\\
1691,    0.46536673713723653\\
1692,    0.4653561872548776\\
1693,    0.46534344239857817\\
1694,    0.46533148990162226\\
1695,    0.4653166485603505\\
1696,    0.4653057805496\\
1697,    0.4652945245136369\\
1698,    0.46528618825634727\\
1699,    0.46527901016288614\\
1700,    0.4652698099158343\\
1701,    0.4652642485637656\\
1702,    0.4652571948438679\\
1703,    0.46525223999443943\\
1704,    0.46524601221195155\\
1705,    0.46523873660470993\\
1706,    0.46523227501940834\\
1707,    0.4652254561227286\\
1708,    0.46522006698198615\\
1709,    0.46521436552350565\\
1710,    0.46520979182036315\\
1711,    0.46520570088067575\\
1712,    0.4652014750767899\\
1713,    0.46519879767517275\\
1714,    0.4651953835442956\\
1715,    0.4651930343233031\\
1716,    0.465190009072878\\
1717,    0.4651878454511365\\
1718,    0.46518500722693706\\
1719,    0.4651807654579621\\
1720,    0.4651780668090559\\
1721,    0.4651754950745987\\
1722,    0.46517297499099713\\
1723,    0.465171127906503\\
1724,    0.4651690723683894\\
1725,    0.46516818625561884\\
1726,    0.46516636521328353\\
1727,    0.465164577586515\\
1728,    0.4651626282338904\\
1729,    0.4651616577824486\\
1730,    0.4651596826020184\\
1731,    0.46515759026439885\\
1732,    0.4651557995020729\\
1733,    0.46515351099077074\\
1734,    0.4651518860662108\\
1735,    0.4651503217897187\\
1736,    0.46514801844475084\\
1737,    0.46514714481434183\\
1738,    0.46514568970743286\\
1739,    0.4651448236172371\\
1740,    0.46514220562949754\\
1741,    0.4651390486248918\\
1742,    0.46513657749039683\\
1743,    0.46513329786820107\\
1744,    0.4651278075552773\\
1745,    0.4651248842166647\\
1746,    0.4651216105907812\\
1747,    0.4651191593267365\\
1748,    0.4651162092853852\\
1749,    0.46511116803979485\\
1750,    0.46510649090719214\\
1751,    0.46510328018793257\\
1752,    0.46509871638109995\\
1753,    0.46509362627386414\\
1754,    0.4650888143508216\\
1755,    0.4650841258896644\\
1756,    0.4650794688755541\\
1757,    0.4650763509921073\\
1758,    0.4650727190518613\\
1759,    0.4650700314263945\\
1760,    0.4650652023592294\\
1761,    0.46506090429414293\\
1762,    0.4650554352409352\\
1763,    0.46504916404311125\\
1764,    0.465043982563804\\
1765,    0.4650388757137184\\
1766,    0.4650359507135537\\
1767,    0.4650329900092735\\
1768,    0.4650309067312141\\
1769,    0.4650283148566025\\
1770,    0.46502596324351125\\
1771,    0.46502264055675985\\
1772,    0.46501974322775974\\
1773,    0.4650157755125756\\
1774,    0.4650116277899383\\
1775,    0.46500850344747957\\
1776,    0.46500546692103156\\
1777,    0.46500272891545114\\
1778,    0.4650007299612803\\
1779,    0.46499819361668626\\
1780,    0.46499627480758887\\
1781,    0.46499285388999206\\
1782,    0.4649902386119815\\
1783,    0.46498574768007195\\
1784,    0.46498121244215473\\
1785,    0.4649770153182171\\
1786,    0.4649727938176905\\
1787,    0.4649707438340056\\
1788,    0.4649683225429029\\
1789,    0.464966601113314\\
1790,    0.46496435380558343\\
1791,    0.46496127369326434\\
1792,    0.46495860994075555\\
1793,    0.46495602484393334\\
1794,    0.4649535462006445\\
1795,    0.4649515750984293\\
1796,    0.46494962552014624\\
1797,    0.4649486847739905\\
1798,    0.4649475530881928\\
1799,    0.4649465083047907\\
1800,    0.46494464795762996\\
1801,    0.4649436723039012\\
1802,    0.46494126926486473\\
1803,    0.4649391558653304\\
1804,    0.4649365952870535\\
1805,    0.4649344637716191\\
1806,    0.46493228106184137\\
1807,    0.4649298606445805\\
1808,    0.4649280047910236\\
1809,    0.4649258081890044\\
1810,    0.4649249216186966\\
1811,    0.4649238132692717\\
1812,    0.4649221983702094\\
1813,    0.46492117648530995\\
1814,    0.46491900441560363\\
1815,    0.464917460693768\\
1816,    0.46491549506051566\\
1817,    0.4649139446149427\\
1818,    0.46491195671210084\\
1819,    0.4649095450090052\\
1820,    0.4649070825008046\\
1821,    0.4649041387297653\\
1822,    0.46490178989514197\\
1823,    0.4648987061855509\\
1824,    0.4648963218666953\\
1825,    0.4648938230785036\\
1826,    0.464890631075939\\
1827,    0.46488847001530686\\
1828,    0.4648856648237554\\
1829,    0.4648839617203672\\
1830,    0.4648819150682224\\
1831,    0.46487928705601406\\
1832,    0.4648774195731637\\
1833,    0.46487517331591804\\
1834,    0.46487344694971083\\
1835,    0.4648717208508619\\
1836,    0.4648693102824818\\
1837,    0.4648677355672303\\
1838,    0.4648658421029513\\
1839,    0.4648649323953661\\
1840,    0.4648626731528316\\
1841,    0.4648607644382012\\
1842,    0.46485871335801593\\
1843,    0.4648561571439451\\
1844,    0.4648545965962628\\
1845,    0.4648530109601214\\
1846,    0.4648519993700886\\
1847,    0.4648510671753613\\
1848,    0.46484890892456815\\
1849,    0.4648482411261719\\
1850,    0.46484721439698345\\
1851,    0.46484653151369787\\
1852,    0.46484450586109327\\
1853,    0.4648425213538786\\
1854,    0.4648407243368449\\
1855,    0.4648386051824617\\
1856,    0.4648377583111489\\
1857,    0.4648367681343346\\
1858,    0.46483599441343665\\
1859,    0.46483521411094064\\
1860,    0.4648342360909239\\
1861,    0.46483358588280727\\
1862,    0.4648327236139069\\
1863,    0.46483216363617463\\
1864,    0.46483132390968007\\
1865,    0.46483056676467793\\
1866,    0.46482946069825304\\
1867,    0.464828449262291\\
1868,    0.4648264797982319\\
1869,    0.46482455126019645\\
1870,    0.46482273782429784\\
1871,    0.4648209504601892\\
1872,    0.4648198921712571\\
1873,    0.4648188558769437\\
1874,    0.46481781074255446\\
1875,    0.46481625946973243\\
1876,    0.4648151399158779\\
1877,    0.4648143877225536\\
1878,    0.4648126953994884\\
1879,    0.4648118553929069\\
1880,    0.46481029517809247\\
1881,    0.46480930326248915\\
1882,    0.46480582406324183\\
1883,    0.46480346710059495\\
1884,    0.46480051340575146\\
1885,    0.46479811515736136\\
1886,    0.4647960678543255\\
1887,    0.46479386004541096\\
1888,    0.4647930086511473\\
1889,    0.46479186436440656\\
1890,    0.46479124150451034\\
1891,    0.46479050608632133\\
1892,    0.46478951969144316\\
1893,    0.46478766944793587\\
1894,    0.4647866788864341\\
1895,    0.4647856965314228\\
1896,    0.4647838919474716\\
1897,    0.4647829552861433\\
1898,    0.46478199656573005\\
1899,    0.464780006152921\\
1900,    0.46477944346602845\\
1901,    0.46477843913509254\\
1902,    0.4647775599228609\\
1903,    0.4647754867634863\\
1904,    0.4647733620363221\\
1905,    0.46477143813907784\\
1906,    0.46476949129137335\\
1907,    0.46476858803240784\\
1908,    0.46476759060140777\\
1909,    0.4647667145588095\\
1910,    0.464765923800052\\
1911,    0.46476501314429663\\
1912,    0.46476419870741364\\
1913,    0.4647634870007334\\
1914,    0.46476260633718974\\
1915,    0.4647620468325586\\
1916,    0.4647611583093835\\
1917,    0.4647604114707292\\
1918,    0.4647584388646009\\
1919,    0.46475684489922886\\
1920,    0.46475495084258267\\
1921,    0.46475391820431383\\
1922,    0.46475218347163416\\
1923,    0.46475120080313975\\
1924,    0.46475028109806416\\
1925,    0.46474920743108056\\
1926,    0.4647484974176665\\
1927,    0.4647477179296914\\
1928,    0.4647470750771986\\
1929,    0.46474649527307027\\
1930,    0.46474589251742443\\
1931,    0.4647454347249615\\
1932,    0.46474494793956533\\
1933,    0.4647444614595872\\
1934,    0.46474405490447396\\
1935,    0.4647436397172497\\
1936,    0.4647432169993938\\
1937,    0.46474287528669783\\
1938,    0.46474244480754195\\
1939,    0.46474215315185785\\
1940,    0.4647416377210667\\
1941,    0.4647410167632184\\
1942,    0.4647403998829803\\
1943,    0.4647398295491781\\
1944,    0.46473929282826787\\
1945,    0.464738834980419\\
1946,    0.4647384115443596\\
1947,    0.4647380849381566\\
1948,    0.464737787021758\\
1949,    0.46473753322441846\\
1950,    0.4647373080230227\\
1951,    0.4647370725235252\\
1952,    0.46473687673810815\\
1953,    0.46473668218457714\\
1954,    0.4647364861847284\\
1955,    0.4647363308157183\\
1956,    0.4647361443769298\\
1957,    0.46473602896462246\\
1958,    0.4647358208481019\\
1959,    0.464735657311348\\
1960,    0.46473536537049015\\
1961,    0.4647351454152835\\
1962,    0.46473491905380504\\
1963,    0.4647345805136445\\
1964,    0.4647343196182014\\
1965,    0.4647341044269153\\
1966,    0.4647338472274155\\
1967,    0.46473369608581316\\
1968,    0.464733506994382\\
1969,    0.46473336030428697\\
1970,    0.46473322021370533\\
1971,    0.4647330437356804\\
1972,    0.46473291627388263\\
1973,    0.4647327687588026\\
1974,    0.4647326597431552\\
1975,    0.4647325472745108\\
1976,    0.46473237868541695\\
1977,    0.46473230237036267\\
1978,    0.46473216248001814\\
1979,    0.46473207628899404\\
1980,    0.4647319485821224\\
1981,    0.4647318290889665\\
1982,    0.46473168971636464\\
1983,    0.46473157559876616\\
1984,    0.4647314496725389\\
1985,    0.4647313475228516\\
1986,    0.4647312501105529\\
1987,    0.46473116373997087\\
1988,    0.46473108804126917\\
1989,    0.46473101255294025\\
1990,    0.4647309549078396\\
1991,    0.4647308864792855\\
1992,    0.4647308424185946\\
1993,    0.464730788467612\\
1994,    0.46473073872628806\\
1995,    0.46473068827902847\\
1996,    0.4647306409669106\\
1997,    0.4647305832185835\\
1998,    0.46473053698259814\\
1999,    0.4647304841701334\\
2000,    0.4647304313957857\\
2001,    0.46473037111751925\\
2002,    0.4647303243791565\\
2003,    0.46473024927569984\\
2004,    0.46473019316740816\\
2005,    0.4647301320225521\\
2006,    0.46473005941842604\\
2007,    0.4647300071232561\\
2008,    0.4647299500605165\\
2009,    0.46472989051638813\\
2010,    0.46472984657156363\\
2011,    0.46472978349032207\\
2012,    0.4647297476198771\\
2013,    0.46472969241093454\\
2014,    0.46472965160943863\\
2015,    0.46472959808938236\\
2016,    0.46472954857405396\\
2017,    0.4647295119007501\\
2018,    0.46472945922635067\\
2019,    0.46472942271317114\\
2020,    0.46472937356943544\\
2021,    0.4647293146911901\\
2022,    0.46472927719416796\\
2023,    0.4647292140979335\\
2024,    0.4647291645969462\\
2025,    0.4647291081223282\\
2026,    0.464729049688836\\
2027,    0.46472901024627294\\
2028,    0.46472893982195307\\
2029,    0.46472889927693395\\
2030,    0.46472884343288984\\
2031,    0.4647287783489902\\
2032,    0.4647287334240108\\
2033,    0.46472866522911105\\
2034,    0.46472861795519926\\
2035,    0.4647285669632057\\
2036,    0.46472850194247733\\
2037,    0.4647284645702903\\
2038,    0.4647284064513687\\
2039,    0.46472837716428284\\
2040,    0.4647283295303816\\
2041,    0.46472829106472974\\
2042,    0.46472825978243915\\
2043,    0.46472820795144915\\
2044,    0.46472817005684075\\
2045,    0.4647281261907886\\
2046,    0.4647280896206338\\
2047,    0.46472805403372375\\
2048,    0.46472799424554606\\
2049,    0.46472796990564924\\
2050,    0.4647279353675695\\
2051,    0.46472790066885955\\
2052,    0.4647278736291511\\
2053,    0.4647278398174771\\
2054,    0.4647278107390025\\
2055,    0.4647277861641717\\
2056,    0.4647277585992713\\
2057,    0.4647277389112312\\
2058,    0.4647277135864412\\
2059,    0.4647276930645736\\
2060,    0.46472767520205877\\
2061,    0.46472765362680346\\
2062,    0.4647276331100334\\
2063,    0.46472761438288646\\
2064,    0.4647275934722394\\
2065,    0.4647275747771607\\
2066,    0.46472755554337347\\
2067,    0.4647275368437174\\
2068,    0.4647275175701941\\
2069,    0.46472749531424107\\
2070,    0.4647274737579419\\
2071,    0.4647274571566099\\
2072,    0.46472743360887087\\
2073,    0.46472741308085164\\
2074,    0.4647273964344771\\
2075,    0.4647273723308473\\
2076,    0.46472735552064953\\
2077,    0.4647273316452033\\
2078,    0.46472731530333794\\
2079,    0.4647272935637587\\
2080,    0.4647272729589378\\
2081,    0.4647272593344727\\
2082,    0.4647272358864087\\
2083,    0.46472721984719345\\
2084,    0.46472720758460595\\
2085,    0.46472718793831014\\
2086,    0.4647271751553856\\
2087,    0.4647271584851011\\
2088,    0.4647271462648917\\
2089,    0.4647271298839388\\
2090,    0.4647271152276511\\
2091,    0.46472710304751197\\
2092,    0.4647270891975263\\
2093,    0.46472707088339793\\
2094,    0.46472706080678\\
2095,    0.4647270518364024\\
2096,    0.4647270385067893\\
2097,    0.46472702758438283\\
2098,    0.46472701911689246\\
2099,    0.4647270096341435\\
2100,    0.46472699681196855\\
2101,    0.46472698898312165\\
2102,    0.4647269811340458\\
2103,    0.46472697299264665\\
2104,    0.46472696294313726\\
2105,    0.46472695437545225\\
2106,    0.46472694766866884\\
2107,    0.4647269378831319\\
2108,    0.46472692932672605\\
2109,    0.46472692343296124\\
2110,    0.4647269173190274\\
2111,    0.46472690878504946\\
2112,    0.4647269011721805\\
2113,    0.464726896043659\\
2114,    0.4647268886528054\\
2115,    0.4647268823291825\\
2116,    0.4647268772783406\\
2117,    0.46472686980449546\\
2118,    0.4647268637377992\\
2119,    0.4647268575836614\\
2120,    0.4647268499819684\\
2121,    0.4647268441806953\\
2122,    0.46472683818838223\\
2123,    0.46472683075778776\\
2124,    0.4647268251627416\\
2125,    0.464726816630798\\
2126,    0.4647268112842393\\
2127,    0.4647268072711049\\
2128,    0.4647268020960125\\
2129,    0.46472679766123903\\
2130,    0.464726792242139\\
2131,    0.464726786600075\\
2132,    0.4647267830608357\\
2133,    0.46472677968467024\\
2134,    0.4647267761643376\\
2135,    0.4647267739782492\\
2136,    0.46472676990180967\\
2137,    0.46472676659090284\\
2138,    0.4647267635264152\\
2139,    0.4647267599959392\\
2140,    0.46472675616410003\\
2141,    0.4647267522528801\\
2142,    0.4647267496312945\\
2143,    0.4647267454783131\\
2144,    0.4647267406943905\\
2145,    0.46472673701013767\\
2146,    0.464726734368949\\
2147,    0.4647267307883075\\
2148,    0.4647267265506665\\
2149,    0.46472672270863535\\
2150,    0.4647267195094964\\
2151,    0.4647267157903946\\
2152,    0.46472671232371043\\
2153,    0.464726709844021\\
2154,    0.4647267060709103\\
2155,    0.4647267027100274\\
2156,    0.4647267003574452\\
2157,    0.46472669818082657\\
2158,    0.4647266961453272\\
2159,    0.46472669288363233\\
2160,    0.4647266897630383\\
2161,    0.4647266872590667\\
2162,    0.4647266853900247\\
2163,    0.46472668254846666\\
2164,    0.464726678936763\\
2165,    0.46472667626400843\\
2166,    0.4647266733315048\\
2167,    0.4647266699209598\\
2168,    0.4647266680339629\\
2169,    0.46472666533239676\\
2170,    0.464726662718559\\
2171,    0.4647266600671109\\
2172,    0.46472665753061676\\
2173,    0.4647266554356286\\
2174,    0.464726653875309\\
2175,    0.4647266510736245\\
2176,    0.4647266493470344\\
2177,    0.46472664845670314\\
2178,    0.46472664681313375\\
2179,    0.46472664553644083\\
2180,    0.4647266448049982\\
2181,    0.46472664344334047\\
2182,    0.46472664257713026\\
2183,    0.4647266416239712\\
2184,    0.4647266407238262\\
2185,    0.4647266396387366\\
2186,    0.46472663857194396\\
2187,    0.4647266372949089\\
2188,    0.46472663618214294\\
2189,    0.46472663480054555\\
2190,    0.46472663323644303\\
2191,    0.46472663201991815\\
2192,    0.4647266305301632\\
2193,    0.464726628786298\\
2194,    0.4647266275530261\\
2195,    0.46472662608875115\\
2196,    0.4647266244154589\\
2197,    0.4647266228350206\\
2198,    0.4647266218087557\\
2199,    0.46472662063314074\\
};
\addlegendentry{\tiny{A}}

\addplot  [orange,thick,dashed]  table[col sep = comma , row sep=\\, y expr=\thisrowno{1}/5.175595235359525]{%
0,    5.175595235359525\\
5,    4.591076821155174\\
10,    4.562591743971117\\
15,    4.517195404854344\\
20,    4.493414051889713\\
25,    4.49240969080179\\
30,    4.49234212218709\\
35,    4.492244912371806\\
40,    4.4917333679812685\\
45,    4.4714940163845025\\
50,    4.452422948968558\\
55,    4.434573043711867\\
60,    4.425492127335053\\
65,    4.4248401897506815\\
70,    4.424760637950047\\
75,    4.418512419606739\\
80,    4.415141094043423\\
85,    4.414866666946147\\
90,    4.414688425447598\\
95,    4.413603565515067\\
100,    4.409029036558619\\
105,    4.408815372738875\\
110,    4.408800407712077\\
115,    4.408799367317626\\
120,    4.408798837315859\\
125,    4.40517900597118\\
130,    4.404064524197166\\
135,    4.4039385410800875\\
140,    4.4039295361944255\\
145,    4.403928927247443\\
150,    4.403928878609124\\
155,    4.403928874915429\\
160,    4.053902010805155\\
165,    3.981099672201374\\
170,    3.9745976214760974\\
175,    3.9742014172184996\\
180,    3.974174042566124\\
185,    3.974172147129856\\
190,    3.974171974294386\\
195,    3.9741719608430697\\
200,    3.6260798500746216\\
205,    3.471750783210945\\
210,    3.459510350822725\\
215,    3.4589670861604875\\
220,    3.4589325233401023\\
225,    3.4589301391620606\\
230,    3.4589299702598617\\
235,    3.4589299582056197\\
240,    2.840633348298958\\
245,    2.719337452351849\\
250,    2.7104161907840703\\
255,    2.709734826617631\\
260,    2.709672523696191\\
265,    2.7096655563995373\\
270,    2.709664047755368\\
275,    2.709663676023135\\
280,    2.7096635851196633\\
285,    2.0463862743038854\\
290,    1.9761889434798325\\
295,    1.9694632729445696\\
300,    1.968877650492231\\
305,    1.9687891324800342\\
310,    1.968762931446912\\
315,    1.9687566706994373\\
320,    1.9687558818608433\\
325,    1.9687555835098038\\
330,    1.9687552198696174\\
335,    1.9687550270796819\\
340,    1.9687547871168458\\
345,    1.9687545485783828\\
350,    1.9687544891873219\\
355,    1.9687544739226364\\
360,    1.9687544414648566\\
365,    1.968754360694744\\
370,    1.9687543304748423\\
375,    1.9687542670029228\\
380,    1.9687542442552652\\
385,    1.9687542122336867\\
390,    1.9687542043669268\\
395,    4.511595035355278\\
400,    3.9896488529121026\\
405,    3.84578244672629\\
410,    3.8082202487808026\\
415,    3.7909134898225383\\
420,    3.7684534465118675\\
425,    3.744912688981992\\
430,    3.7239621885375813\\
435,    3.711396258668934\\
440,    3.705684062142023\\
445,    3.702034755185147\\
450,    3.6915843768070444\\
455,    3.6853283612405106\\
460,    3.6790841291484306\\
465,    3.676240107873039\\
470,    3.6748450743899492\\
475,    3.6740734340026653\\
480,    3.6735332192748333\\
485,    3.673157946697325\\
490,    3.6728833796027636\\
495,    3.6726616771054945\\
500,    3.6724934570864045\\
505,    3.6723574638254357\\
510,    3.6722497252891895\\
515,    3.672166847499727\\
520,    3.6720945582703695\\
525,    3.672020898545167\\
530,    3.6719590229718806\\
535,    3.671906392917958\\
540,    3.671853298477009\\
545,    3.671805746524418\\
550,    3.6717340865808965\\
555,    3.6716744515882414\\
560,    3.671605935897342\\
565,    3.671559876640889\\
570,    3.671514327167421\\
575,    3.6714772684314942\\
580,    3.6714503023647067\\
585,    3.671423237489894\\
590,    3.671397892052463\\
595,    3.671388233940996\\
600,    3.6713627871934262\\
605,    3.671353843282811\\
610,    3.671349293335617\\
615,    3.671348561223769\\
620,    3.671348237159851\\
625,    3.6713476474759195\\
630,    3.671347210968986\\
635,    3.6713469782069157\\
640,    3.6713468938602083\\
645,    3.6713467910560245\\
650,    3.671346756081589\\
655,    3.671346740831541\\
660,    3.671346733757068\\
665,    3.6713467128688086\\
670,    3.6713466874023957\\
675,    3.6713466751652435\\
680,    3.671346666184933\\
685,    3.671346659891455\\
690,    3.671346657320131\\
695,    3.6713466446442733\\
700,    3.671346638602006\\
705,    3.6713465981082627\\
710,    3.6713465576881266\\
715,    3.6713465296453234\\
720,    3.6713465269852987\\
725,    3.6713465161095304\\
730,    3.671346464736745\\
735,    3.6713464292272353\\
740,    3.671346404834451\\
745,    3.6713463745883743\\
750,    3.6713463318880084\\
755,    3.671346280629282\\
760,    3.6713460726374243\\
765,    3.6713459745722403\\
770,    3.6713458406594848\\
775,    3.6713456804476934\\
780,    3.671345550828455\\
785,    3.6713454003264294\\
790,    3.671345299794709\\
795,    3.6713452300698277\\
800,    3.671345211936594\\
805,    3.671345187685962\\
810,    3.6713451750570343\\
815,    3.671345170907963\\
820,    3.6713451659096616\\
825,    3.67134515393003\\
830,    3.671345146737269\\
835,    2.980274047929212\\
840,    2.5886210050353142\\
845,    2.525090756874357\\
850,    2.4925094664287033\\
855,    2.470389237484631\\
860,    2.4538755041701807\\
865,    2.434040873423255\\
870,    2.4248583490894235\\
875,    2.418783774654949\\
880,    2.4157561639234086\\
885,    2.4145670466451397\\
890,    2.414038250927782\\
895,    2.4138816718180593\\
900,    2.413807440727833\\
905,    2.413769986364193\\
910,    2.413745389963382\\
915,    2.4137205279562117\\
920,    2.413712873964406\\
925,    2.413708655287087\\
930,    2.413705238633124\\
935,    2.413700573453783\\
940,    2.413693369801316\\
945,    2.4136763941080317\\
950,    2.4136329583150955\\
955,    2.41348262133726\\
960,    2.41327669384066\\
965,    2.4129491039144395\\
970,    2.4126012181346552\\
975,    2.412239139523535\\
980,    2.4118699272566295\\
985,    2.411593364521024\\
990,    2.4113561530745558\\
995,    2.4111784822250524\\
1000,    2.411015180703739\\
1005,    2.41090009322962\\
1010,    2.4107911457539606\\
1015,    2.4107042255229048\\
1020,    2.4106466183337787\\
1025,    2.4106096053748822\\
1030,    2.4105761644919954\\
1035,    2.410557404220936\\
1040,    2.4104954305592057\\
1045,    2.410459222610362\\
1050,    2.410423103589223\\
1055,    2.4103994259086536\\
1060,    2.41036769161433\\
1065,    2.410340246670331\\
1070,    2.4103156894476347\\
1075,    2.4103028667265503\\
1080,    2.4102886026756023\\
1085,    2.4101983899555286\\
1090,    2.410040690892968\\
1095,    2.4099145971842333\\
1100,    2.4097694346775684\\
1105,    2.409676639490253\\
1110,    2.4096207533917777\\
1115,    2.4095907133968244\\
1120,    2.409582406288844\\
1125,    2.4095740369880976\\
1130,    2.409568523194236\\
1135,    2.409566219118379\\
1140,    2.4095651900322737\\
1145,    2.4095643390519244\\
1150,    2.409564042928014\\
1155,    2.4095638762713456\\
1160,    2.4095638689240073\\
1165,    2.401961497596231\\
1170,    2.400349788254935\\
1175,    2.4001828612341685\\
1180,    2.4001651964589725\\
1185,    2.400163310710888\\
1190,    2.400163107443329\\
1195,    2.4001630865031487\\
1200,    2.4001630847782325\\
1205,    2.3930844459515046\\
1210,    2.3898958508746544\\
1215,    2.389646527256044\\
1220,    2.389623227599325\\
1225,    2.389621356585562\\
1230,    2.3896212176831195\\
1235,    2.3896212099541327\\
1240,    2.3896212090271676\\
1245,    2.3895426233858053\\
1250,    1.971508317433791\\
1255,    1.7391595153495254\\
1260,    1.1467402479641515\\
1265,    0.435553193687653\\
1270,    0.25196208535712544\\
1275,    0.21318867718807286\\
1280,    0.20156716343489495\\
1285,    0.19798483482296303\\
1290,    0.19537862184593166\\
1295,    0.1846143135272455\\
1300,    0.17644405249110068\\
1305,    0.17079978474613056\\
1310,    0.16363776008340541\\
1315,    0.1589332047785358\\
1320,    0.1545670796855674\\
1325,    0.14976248013157206\\
1330,    0.14323760532596874\\
1335,    0.13239938752823485\\
1340,    0.12122428696118154\\
1345,    0.11347068143896025\\
1350,    0.10906330098959384\\
1355,    0.10653445149687303\\
1360,    0.10379015579266698\\
1365,    0.10161697668684881\\
1370,    0.09975572173941923\\
1375,    0.0979772311154803\\
1380,    0.09638563559894647\\
1385,    0.09477771823663789\\
1390,    0.09360809794588543\\
1395,    0.09275035947044548\\
1400,    0.09205657899759298\\
1405,    0.09141803540305275\\
1410,    0.09085798528869604\\
1415,    0.09037091459170607\\
1420,    0.08981237870128118\\
1425,    0.08928512057511456\\
1430,    0.0884521248433049\\
1435,    0.08777123105776456\\
1440,    0.0870451897726359\\
1445,    0.08615314346000942\\
1450,    0.08527517828789888\\
1455,    0.08445239788179411\\
1460,    0.08373180103984047\\
1465,    0.08293106645385745\\
1470,    0.08212984848271254\\
1475,    0.08135224659765652\\
1480,    0.08066420152890746\\
1485,    0.08000406579717935\\
1490,    0.07936273955451838\\
1495,    0.07888788017915523\\
1500,    0.07840814992468265\\
1505,    0.07805227179832172\\
1510,    0.07767601469549253\\
1515,    0.07728060700184436\\
1520,    0.07686861596248086\\
1525,    0.07648314243871451\\
1530,    0.07614954305160708\\
1535,    0.07575201180436197\\
1540,    0.07524217215601745\\
1545,    0.07483043807112337\\
1550,    0.07442715990895742\\
1555,    0.07396831248501037\\
1560,    0.07357584733961596\\
1565,    0.07311439706877018\\
1570,    0.07268754954780908\\
1575,    0.07226450883960218\\
1580,    0.07180584644816528\\
1585,    0.07146296918345103\\
1590,    0.071049629749389\\
1595,    0.07068342294896213\\
1600,    0.07031251663657911\\
1605,    0.06986807065249744\\
1610,    0.06944967013068616\\
1615,    0.06883418650646417\\
1620,    0.0680201980368113\\
1625,    0.06725574859936508\\
1630,    0.06614191022807211\\
1635,    0.06514614995796789\\
1640,    0.06415730227290822\\
1645,    0.06283119773472295\\
1650,    0.06185757113466563\\
1655,    0.06094278248559909\\
1660,    0.05979284656259421\\
1665,    0.05899139354748404\\
1670,    0.058359896360919664\\
1675,    0.05760365220855882\\
1680,    0.056850952700501896\\
1685,    0.05630176871603243\\
1690,    0.05556516399610221\\
1695,    0.05449095432756687\\
1700,    0.05380160872405414\\
1705,    0.05316691959721586\\
1710,    0.05258433165378905\\
1715,    0.05217341698735226\\
1720,    0.051599606406058415\\
1725,    0.05084354826005044\\
1730,    0.05033972199772744\\
1735,    0.04997310846691738\\
1740,    0.04935421453502524\\
1745,    0.048726186655140245\\
1750,    0.04845916831942032\\
1755,    0.04791213435455939\\
1760,    0.047156118373514015\\
1765,    0.04663048471487734\\
1770,    0.04640428655258736\\
1775,    0.04599823868226834\\
1780,    0.04507039129311488\\
1785,    0.04463843567505598\\
1790,    0.04437815358731736\\
1795,    0.04406736528780175\\
1800,    0.04356480455598931\\
1805,    0.04323184141328682\\
1810,    0.04306195902579527\\
1815,    0.042716984487664346\\
1820,    0.042250265659209196\\
1825,    0.042075425130153166\\
1830,    0.04184106848215991\\
1835,    0.04150416034309298\\
1840,    0.04117642507379922\\
1845,    0.041040174208674916\\
1850,    0.04081646503161382\\
1855,    0.040481537605648515\\
1860,    0.040317082366643324\\
1865,    0.0401220814943948\\
1870,    0.03988655650434586\\
1875,    0.03964432848312462\\
1880,    0.039445359725158835\\
1885,    0.03912490087932231\\
1890,    0.03892525639850653\\
1895,    0.03880713322826083\\
1900,    0.03862005276641431\\
1905,    0.03844032669328902\\
1910,    0.038290547486593524\\
1915,    0.038159723604386284\\
1920,    0.03794343441008232\\
1925,    0.03785591590468611\\
1930,    0.03777804876917038\\
1935,    0.03753404993254256\\
1940,    0.037377365308286496\\
1945,    0.037301969686742334\\
1950,    0.037162126607182044\\
1955,    0.03700683374994671\\
1960,    0.036904416938452575\\
1965,    0.036773636798866825\\
1970,    0.03662858867630017\\
1975,    0.03648313857286563\\
1980,    0.03632906240210732\\
1985,    0.03618857869322565\\
1990,    0.03609316533145248\\
1995,    0.035975822615687984\\
2000,    0.035814191641496525\\
2005,    0.03569411513604185\\
2010,    0.035533673236892674\\
2015,    0.03544334660777367\\
2020,    0.035373236817848625\\
2025,    0.03531804604900467\\
2030,    0.03524682220775868\\
2035,    0.03518285913081939\\
2040,    0.03512168894416196\\
2045,    0.035065501076052635\\
2050,    0.03499993582140978\\
2055,    0.03490934719243123\\
2060,    0.03482171063583317\\
2065,    0.034747945063338274\\
2070,    0.03462355244346538\\
2075,    0.03452494834270542\\
2080,    0.03446009648662098\\
2085,    0.034335493277923915\\
2090,    0.03426002705338577\\
2095,    0.03422288642709419\\
2100,    0.0341706580118634\\
2105,    0.034085723912034585\\
2110,    0.034026881208341624\\
2115,    0.03395569540057637\\
2120,    0.033832441492870735\\
2125,    0.03373343298565067\\
2130,    0.033675591979308875\\
2135,    0.033529721386966194\\
2140,    0.03338140259820457\\
2145,    0.033313131604669075\\
2150,    0.03323281688466102\\
2155,    0.03309519417034825\\
2160,    0.03297674507822772\\
2165,    0.03290549012908697\\
2170,    0.03274379247732828\\
2175,    0.03259476698430497\\
2180,    0.03252274460440352\\
2185,    0.03239392345262468\\
2190,    0.032274987739333114\\
2195,    0.03220528092484874\\
2200,    0.032141898300260076\\
2205,    0.03202818991851603\\
2210,    0.03194494176584601\\
2215,    0.03189813265161182\\
2220,    0.03180092346373733\\
2225,    0.03174730075148082\\
2230,    0.031719362492249076\\
2235,    0.03167366859856474\\
2240,    0.031606696634445805\\
2245,    0.03157536450560701\\
2250,    0.03155058542194547\\
2255,    0.03150405716820141\\
2260,    0.03143557355593142\\
2265,    0.031415899531367884\\
2270,    0.03139319663545527\\
2275,    0.03134999521699182\\
2280,    0.03133095501751676\\
2285,    0.031318739719098085\\
2290,    0.03129772267854848\\
2295,    0.031268873587415945\\
2300,    0.03125190898155965\\
2305,    0.031241388434768595\\
2310,    0.031214391497078522\\
2315,    0.03118563580454313\\
2320,    0.03117837392707536\\
2325,    0.031167515473841813\\
2330,    0.03114974528575701\\
2335,    0.03113522295562502\\
2340,    0.031128832257599437\\
2345,    0.03111905161700913\\
2350,    0.031100376374479263\\
2355,    0.03108630632844317\\
2360,    0.031079283364646708\\
2365,    0.03106530635746632\\
2370,    0.031053304149760024\\
2375,    0.03104842245393741\\
2380,    0.031043744358426724\\
2385,    0.031035200944358497\\
2390,    0.03102623264228578\\
2395,    0.03102161476194016\\
2400,    0.031014416479273957\\
2405,    0.030996331829712377\\
2410,    0.030987903986801773\\
2415,    0.030982789150970746\\
2420,    0.03096979798736625\\
2425,    0.03095714955295436\\
2430,    0.030951943911135288\\
2435,    0.030944403343511288\\
2440,    5.949234918902747\\
2445,    5.949234918905392\\
2450,    5.949234918904565\\
2455,    4.623586051677514\\
2460,    4.249838388497771\\
2465,    4.096094307452476\\
2470,    4.013331210733869\\
2475,    3.9651930841947665\\
2480,    3.936432815147993\\
2485,    3.9248997167538557\\
2490,    3.9173167997595093\\
2495,    3.913103046897265\\
2500,    3.9107743505246133\\
2505,    3.9088427958385865\\
2510,    3.9057676625538322\\
2515,    3.901751240389751\\
2520,    3.8960184772552138\\
2525,    3.8910714201275383\\
2530,    3.8859635832866237\\
2535,    3.882018668539961\\
2540,    3.8799251294356876\\
2545,    3.8788575041049627\\
2550,    3.8783446178670635\\
2555,    3.878060024869464\\
2560,    3.877933872244747\\
2565,    3.8778729499558935\\
2570,    3.8778457924707808\\
2575,    3.8778343347952005\\
2580,    3.8778308611915797\\
2585,    3.8778284003874424\\
2590,    3.8778276923419366\\
2595,    3.8778274583153918\\
2600,    3.87782731280796\\
2605,    3.8778272797441735\\
2610,    3.8778272329228987\\
2615,    3.877827224096927\\
2620,    3.8778272209147526\\
2625,    3.8778272177520816\\
2630,    3.8778272160136713\\
2635,    3.5913829777391904\\
2640,    3.4668979000779436\\
2645,    3.4500733418171152\\
2650,    3.4468671935217885\\
2655,    3.4465050670459814\\
2660,    3.446452450754008\\
2665,    3.4464452090343327\\
2670,    3.4464439120478643\\
2675,    3.4464435317446265\\
2680,    3.446443440705598\\
2685,    3.446443414607032\\
2690,    3.446443408285649\\
2695,    3.446443406128986\\
2700,    3.2289854023253035\\
2705,    3.1993299679576106\\
2710,    3.1972959701017003\\
2715,    3.1971490609191227\\
2720,    3.197138077122434\\
2725,    3.197137242118397\\
2730,    3.197137172794453\\
2735,    3.1971371693903947\\
2740,    2.9348056393678412\\
2745,    1.8547228927342174\\
2750,    1.3053006595577412\\
2755,    0.9866687314596402\\
2760,    0.7363194887906562\\
2765,    0.5838097947692591\\
2770,    0.47171719349229524\\
2775,    0.4023834983770331\\
2780,    0.3555054034936566\\
2785,    0.3006162194194523\\
2790,    0.2510680323736947\\
2795,    0.21907664766158272\\
2800,    0.19633974029168452\\
2805,    0.179554909348172\\
2810,    0.1646616094360185\\
2815,    0.1482208336404954\\
2820,    0.1323490879491876\\
2825,    0.11985667218488541\\
2830,    0.11133718542101005\\
2835,    0.10519183500198066\\
2840,    0.1011152177739452\\
2845,    0.09753819746426354\\
2850,    0.09396879348004857\\
2855,    0.09023599018577982\\
2860,    0.08699194717566859\\
2865,    0.08393465697123946\\
2870,    0.08107048944896698\\
2875,    0.07825163908416778\\
2880,    0.07555629804026084\\
2885,    0.0737121381628628\\
2890,    0.0722074137975843\\
2895,    0.07059542034038462\\
2900,    0.06900485934709334\\
2905,    0.06744451900731754\\
2910,    0.06574763656952551\\
2915,    0.06405511000210536\\
2920,    0.062415515803362805\\
2925,    0.06080060779839029\\
2930,    0.05952447987565296\\
2935,    0.05854624041595915\\
2940,    0.05762484862112696\\
2945,    0.056768806250613445\\
2950,    0.05591572957386334\\
2955,    0.05505422871282462\\
2960,    0.05417509791915636\\
2965,    0.053247821077718756\\
2970,    0.05207021127184468\\
2975,    0.0508655063687083\\
2980,    0.0494603385198548\\
2985,    0.047726813091676104\\
2990,    0.04609456753724164\\
2995,    0.04463805466457834\\
3000,    0.043375762161361964\\
3005,    0.042270800104723026\\
3010,    0.04098133511653114\\
3015,    0.03959460411738285\\
3020,    0.03823418342166735\\
3025,    0.036869116684629055\\
3030,    0.035447523227750556\\
3035,    0.03389862332553589\\
3040,    0.03218977657403478\\
3045,    0.030773283082258858\\
3050,    0.029487387176722807\\
3055,    0.028168634195950504\\
3060,    0.02691300188522906\\
3065,    0.025844967108167496\\
3070,    0.02474467683570305\\
3075,    0.023657309619427275\\
3080,    0.022669507563537254\\
3085,    0.021722245796862737\\
3090,    0.020963017217160426\\
3095,    0.020215352650887936\\
3100,    0.019670289909013042\\
3105,    0.01908156384660887\\
3110,    0.018381793547671804\\
3115,    0.017792158947180017\\
3120,    0.017160783084653995\\
3125,    0.016528292025634033\\
3130,    0.016056055952307448\\
3135,    0.015566412171097724\\
3140,    0.01502214916859829\\
3145,    0.01452393082981602\\
3150,    0.01406341901815413\\
3155,    0.013634461352473957\\
3160,    0.013230300862943916\\
3165,    0.012784130260292426\\
3170,    0.012336060814374604\\
3175,    0.011992437217845486\\
3180,    0.01172125945764682\\
3185,    0.011486931858668526\\
3190,    0.011260775351308186\\
3195,    0.01104587229361465\\
3200,    0.010828905945311728\\
3205,    0.010619982519053493\\
3210,    0.010429235116046992\\
3215,    0.010219267054560471\\
3220,    0.010010244237036564\\
3225,    0.009814088358803989\\
3230,    0.009622877235330113\\
3235,    0.009429204859551116\\
3240,    0.00923071018803109\\
3245,    0.009032144087395335\\
3250,    0.008828915084174237\\
3255,    0.008612914134190894\\
3260,    0.008425427842441173\\
3265,    0.008246204384576397\\
3270,    0.008101164310177477\\
3275,    0.007943687261020464\\
3280,    0.00780262931029471\\
3285,    0.007666106531422193\\
3290,    0.007550670439433263\\
3295,    0.007432814682220498\\
3300,    0.007334642029444469\\
3305,    0.007223644699344851\\
3310,    0.007114929528773015\\
3315,    0.006993755054347324\\
3320,    0.006894095063669794\\
3325,    0.00679848990451865\\
3330,    0.00669928673069869\\
3335,    0.006602478628524624\\
3340,    0.006522707861002797\\
3345,    0.006467963700183548\\
3350,    0.006424418926968164\\
3355,    0.0063905217728596935\\
3360,    0.0063523662012785675\\
3365,    0.006310525511045667\\
3370,    0.006272991023574195\\
3375,    0.006235266779798888\\
3380,    0.006201589013700596\\
3385,    0.006156601859659988\\
3390,    0.006104344575622284\\
3395,    0.006044981047584503\\
3400,    0.0059722663567844635\\
3405,    0.005900887377433631\\
3410,    0.0058452936164281955\\
3415,    0.005797642403566775\\
3420,    0.005760348954865269\\
3425,    0.005721310206449974\\
3430,    0.0056802821760748344\\
3435,    0.005637921575949593\\
3440,    0.005598165397268704\\
3445,    0.005558857685779298\\
3450,    0.0055211348027094575\\
3455,    0.005486876949572229\\
3460,    0.005461779031397184\\
3465,    0.005427989721002706\\
3470,    0.005386864996592685\\
3475,    0.005342845063934818\\
3480,    0.005302356115851977\\
3485,    0.005269316428279121\\
3490,    0.00524067839437331\\
3495,    0.00520987759965321\\
3500,    0.005174211530272467\\
3505,    0.005137988593519318\\
3510,    0.0051037297605072834\\
3515,    0.005074781404688541\\
3520,    0.005041602240745661\\
3525,    0.005016572778517431\\
3530,    0.004989950373168838\\
3535,    0.004958245295260204\\
3540,    0.004924626305575531\\
3545,    0.004894624308668669\\
3550,    0.004866043371642359\\
3555,    0.004840533549017765\\
3560,    0.004816147982747598\\
3565,    0.004790240192316436\\
3570,    0.004764732712557038\\
3575,    0.004741467916596822\\
3580,    0.0047232485479760875\\
3585,    0.004704349244147341\\
3590,    0.004687870548524019\\
3595,    0.0046676803281935275\\
3600,    0.004648584955766803\\
3605,    0.004626948403949592\\
3610,    0.00460316616244491\\
3615,    0.004580208515611737\\
3620,    0.004559062624446246\\
3625,    0.004540618880381172\\
3630,    0.004518915315364338\\
3635,    0.004496839818506216\\
3640,    0.004476226202781983\\
3645,    0.004459136572262383\\
3650,    0.0044391913543056485\\
3655,    0.004414906368850142\\
3660,    0.004391253124521963\\
3665,    0.004362116738691082\\
3670,    0.004329683682033556\\
3675,    0.004300420837169765\\
3680,    0.004274559705286008\\
3685,    0.004249348916572834\\
3690,    0.00422726730520647\\
3695,    0.004206563732065373\\
3700,    0.004180678006286822\\
3705,    0.004154758485382062\\
3710,    0.004131420926168705\\
3715,    0.004106199579276749\\
3720,    0.00408127380817259\\
3725,    0.004053361404061015\\
3730,    0.004032898477379041\\
3735,    0.0040144573496073786\\
3740,    0.003994266170887567\\
3745,    0.003971757005690186\\
3750,    0.0039530823356299346\\
3755,    0.003932989299924525\\
3760,    0.0039132985998741035\\
3765,    0.00389298464966931\\
3770,    0.0038770362783633315\\
3775,    0.0038654803162672833\\
3780,    0.003854436859108319\\
3785,    0.003843773069229186\\
3790,    0.0038330047231619952\\
3795,    0.0038239244668834384\\
3800,    0.003816335514452754\\
3805,    0.0038049850529409887\\
3810,    0.003794472475060748\\
3815,    0.0037845076766617677\\
3820,    0.003774576355313859\\
3825,    0.0037646727970213137\\
3830,    0.003752394266954642\\
3835,    0.0037421206116401815\\
3840,    0.003732851327932753\\
3845,    0.0037232919450471275\\
3850,    0.003713518729773812\\
3855,    0.0037015150921705974\\
3860,    0.0036916043294585765\\
3865,    0.0036807113418138187\\
3870,    0.003669019469467764\\
3875,    0.0036572904380115095\\
3880,    0.003645134006964642\\
3885,    0.0036360415074660037\\
3890,    0.0036266766292375697\\
3895,    0.003617798531196473\\
3900,    0.003606918440118365\\
3905,    0.0035967946223514247\\
3910,    0.0035895330776194874\\
3915,    0.0035815317909015367\\
3920,    0.003574568748770632\\
3925,    0.00356667786031174\\
3930,    0.0035586421266750484\\
3935,    0.003549648319394525\\
3940,    4.271292353744845\\
3945,    3.841198351526863\\
3950,    3.5655611249085797\\
3955,    3.447095058001655\\
3960,    3.3908611686566488\\
3965,    3.3604066412587175\\
3970,    3.343153653396777\\
3975,    3.333966637246111\\
3980,    3.326430018860715\\
3985,    3.3171452754929325\\
3990,    3.309105297905169\\
3995,    3.3002700128324762\\
4000,    3.2885369072747888\\
4005,    3.2798054734197355\\
4010,    3.2715501810286245\\
4015,    3.2660058914317887\\
4020,    3.2609029710214523\\
4025,    3.256592522692429\\
4030,    3.2528639684427896\\
4035,    3.24953079929295\\
4040,    3.24631832810429\\
4045,    3.2439473934983734\\
4050,    3.241871679592793\\
4055,    3.2401658712045114\\
4060,    3.2388430285205008\\
4065,    3.237800343268761\\
4070,    3.2368722555110123\\
4075,    3.236173514016479\\
4080,    3.235616601520258\\
4085,    3.2351045090598993\\
4090,    3.2345606727802028\\
4095,    3.2342020675197483\\
4100,    3.2339025318801897\\
4105,    3.2336196979636975\\
4110,    3.233367391395703\\
4115,    3.2331182481598093\\
4120,    3.232907541446314\\
4125,    3.2327236207226724\\
4130,    3.232515492816749\\
4135,    3.2323649050756558\\
4140,    3.2322344184502785\\
4145,    3.2321011327172244\\
4150,    3.2319748531978556\\
4155,    3.231805284833226\\
4160,    3.2317079671251583\\
4165,    3.2316218518863296\\
4170,    3.2315264701311714\\
4175,    3.2314117259413826\\
4180,    3.231313794239585\\
4185,    3.2312491732626363\\
4190,    3.231187252820942\\
4195,    3.2310946040425033\\
4200,    3.2310154923011964\\
4205,    3.2309647293473907\\
4210,    3.2309077129511192\\
4215,    3.2308620789514473\\
4220,    3.230778699279244\\
4225,    3.230734808187848\\
4230,    3.2307214117049954\\
4235,    3.2306546479610962\\
4240,    3.2305844592168\\
4245,    3.2305045323845474\\
4250,    3.2303970671025253\\
4255,    3.230323154050369\\
4260,    3.230294421880662\\
4265,    3.230259616054873\\
4270,    3.2302349620440185\\
4275,    3.2302110373984725\\
4280,    3.2301842329571184\\
4285,    3.2301684626367773\\
4290,    3.230155590580549\\
4295,    3.2301264781864423\\
4300,    3.230114351334731\\
4305,    3.23010031549941\\
4310,    3.2300753552729256\\
4315,    3.230061466357763\\
4320,    3.23004853341384\\
4325,    3.230038073017604\\
4330,    3.230024361209895\\
4335,    3.230015795885361\\
4340,    3.2300098370571093\\
4345,    3.2300022969285505\\
4350,    3.2299978747928635\\
4355,    3.2299928839090866\\
4360,    3.2299884483563526\\
4365,    3.229980416445612\\
4370,    3.229978517284778\\
4375,    3.2299760644492395\\
4380,    3.229973070848503\\
4385,    3.229970555773217\\
4390,    3.2299682361911355\\
4395,    3.22996486651509\\
4400,    3.2299628529863385\\
4405,    3.229960891997899\\
4410,    3.2299583992527\\
4415,    3.2299564251861446\\
4420,    3.22995300084131\\
4425,    3.2299459884225694\\
4430,    3.229942455282927\\
4435,    3.229940563803256\\
4440,    3.2299390179948317\\
4445,    3.2299374116020485\\
4450,    3.2299362753937397\\
4455,    3.2299354421393978\\
4460,    3.2299348764549007\\
4465,    3.22993433078387\\
4470,    3.2299337896730376\\
4475,    3.229933536985995\\
4480,    3.229929551699235\\
4485,    3.2299230288915464\\
4490,    3.2299222306793687\\
4495,    3.229921533596739\\
4500,    3.2299212399312673\\
4505,    3.229921008663656\\
4510,    3.2299208387423053\\
4515,    3.229920625310595\\
4520,    3.2299205014913466\\
4525,    3.2299204273170212\\
4530,    3.2299202001730576\\
4535,    3.229920018520878\\
4540,    3.2299199851857128\\
4545,    3.2299199510013725\\
4550,    3.229919925991915\\
4555,    3.229919899006658\\
4560,    3.2299198719079434\\
4565,    3.229919835687883\\
4570,    3.2299198079321023\\
4575,    3.2299197670771895\\
4580,    3.229919728552127\\
4585,    3.2299196908043655\\
4590,    3.2299196607235503\\
4595,    3.229919562501212\\
4600,    3.2299194115107124\\
4605,    3.229919350631504\\
4610,    3.2299192777212546\\
4615,    3.2299192532677203\\
4620,    3.229919239664678\\
4625,    3.2299191437746617\\
4630,    3.229919105811942\\
4635,    3.229919100871488\\
4640,    3.2299190926848924\\
4645,    3.229919087724962\\
4650,    3.229919082598813\\
4655,    3.229919078823711\\
4660,    3.229919073503138\\
4665,    3.229919069583155\\
4670,    3.229919067724881\\
4675,    2.8732569660970912\\
4680,    2.574621796702208\\
4685,    2.525330668568927\\
4690,    2.507451585490542\\
4695,    2.4976689811206643\\
4700,    2.4937943433881604\\
4705,    2.49167012435778\\
4710,    2.4906059071213673\\
4715,    2.489556167364793\\
4720,    2.488408171448352\\
4725,    2.486470762249277\\
4730,    2.4835814920993102\\
4735,    2.4821592901832887\\
4740,    2.4815154298957034\\
4745,    2.480833405877022\\
4750,    2.4801513963497355\\
4755,    2.4795461646360395\\
4760,    2.4789798058257144\\
4765,    2.4785793496203805\\
4770,    2.4782834212859783\\
4775,    2.478016810570936\\
4780,    2.477783868455758\\
4785,    2.477534506020484\\
4790,    2.477322898210469\\
4795,    2.4769918044400265\\
4800,    2.476488807890919\\
4805,    2.47617149454633\\
4810,    2.4759332619081778\\
4815,    2.475779209635104\\
4820,    2.475648281681644\\
4825,    2.4755312465901733\\
4830,    2.4754312529983564\\
4835,    2.4753361407906715\\
4840,    2.4752315850427355\\
4845,    2.4751350986999783\\
4850,    2.4750342484939267\\
4855,    2.4749485480798463\\
4860,    2.4748692266945507\\
4865,    2.474790151407342\\
4870,    2.4747154371443854\\
4875,    2.474642463583036\\
4880,    2.4745658022414343\\
4885,    2.4744792420002866\\
4890,    2.474423774563633\\
4895,    2.474371444332165\\
4900,    2.474320189501894\\
4905,    2.4742574245991302\\
4910,    2.474201730396813\\
4915,    2.4741497035369884\\
4920,    2.4740946325988795\\
4925,    2.4740140270123403\\
4930,    2.4739537114793957\\
4935,    2.4738992950560115\\
4940,    2.473845085510645\\
4945,    2.4737943365229933\\
4950,    2.4737503160326972\\
4955,    2.473697711506958\\
4960,    2.47365440793119\\
4965,    2.4735223596223777\\
4970,    2.4733387530174666\\
4975,    2.4732516258181603\\
4980,    2.4732054291190906\\
4985,    2.473162480210063\\
4990,    2.4731140101929348\\
4995,    2.473058569201166\\
5000,    2.4730135413447387\\
5005,    2.472989731569154\\
5010,    2.472942931022479\\
5015,    2.472905023137131\\
5020,    2.4728682873023042\\
5025,    2.47283182794372\\
5030,    2.4727887118751077\\
5035,    2.472755473379704\\
5040,    2.472703666682185\\
5045,    2.472662468942795\\
5050,    2.4726314840870773\\
5055,    2.4726005863451315\\
5060,    2.4725745843528326\\
5065,    2.472542129463611\\
5070,    2.472371650653842\\
5075,    2.472090696212843\\
5080,    2.4720332337046935\\
5085,    2.4719850768618294\\
5090,    2.4719397740298903\\
5095,    2.4718623417043264\\
5100,    2.4718223830856854\\
5105,    2.4717250101459682\\
5110,    2.471656203206979\\
5115,    2.4715850219212863\\
5120,    2.471533396725898\\
5125,    2.4714981632804855\\
5130,    2.471473941237096\\
5135,    2.4714441699128775\\
5140,    2.4714211476231456\\
5145,    2.471392732656576\\
5150,    2.4713778578326604\\
5155,    2.471364245335405\\
5160,    2.4713527885262168\\
5165,    2.4713434256599767\\
5170,    2.47132906382327\\
5175,    2.471311403576783\\
5180,    2.471302368354402\\
5185,    2.4712819951625336\\
5190,    2.4712726322937018\\
5195,    2.471261442860191\\
5200,    2.4712505004318044\\
5205,    2.4712396049451435\\
5210,    2.4712247465091988\\
5215,    2.4712177007367653\\
5220,    2.4712079314786086\\
5225,    2.4711976577151233\\
5230,    2.471189136528065\\
5235,    2.4711835285275603\\
5240,    2.4711785411089173\\
5245,    2.4711730114475126\\
5250,    2.47116435569589\\
5255,    2.4711597964751526\\
5260,    2.471157377737217\\
5265,    2.4711533752063457\\
5270,    2.471147513442216\\
5275,    2.4711447573394465\\
5280,    2.4711430658788354\\
5285,    2.4711389906232024\\
5290,    2.471135183525128\\
5295,    2.471133228346768\\
5300,    2.471131137724803\\
5305,    2.4711293598327617\\
5310,    2.4711267378733734\\
5315,    2.4711254845806496\\
5320,    2.4711243892900434\\
5325,    2.471123154119045\\
5330,    2.4711222844316016\\
5335,    2.471114077363968\\
5340,    2.4711112984300145\\
5345,    2.4711106877103646\\
5350,    2.4711098760347063\\
5355,    2.4711095989001417\\
5360,    2.4711091653945934\\
5365,    2.471108846266656\\
5370,    2.4711085735359606\\
5375,    2.471108365063548\\
5380,    2.471108210908723\\
5385,    2.4711078949138043\\
5390,    2.4711073283979497\\
5395,    2.4711072205062186\\
5400,    2.471107157940134\\
5405,    2.4711070943929236\\
5410,    2.4711069731279296\\
5415,    2.4711068884649436\\
5420,    2.4711066844362612\\
5425,    2.471106558055547\\
5430,    2.4711064969781718\\
5435,    2.4711063550328483\\
5440,    2.4711062562635355\\
5445,    2.471106179054194\\
5450,    2.471106104922237\\
5455,    2.4711060788945645\\
5460,    2.471106009717619\\
5465,    2.4711059211859245\\
5470,    2.471105799886384\\
5475,    2.471105762391894\\
5480,    2.4711057199693296\\
5485,    2.4711056204563437\\
5490,    2.471105537026936\\
5495,    2.4711055233811594\\
5500,    2.471105518524141\\
5505,    2.4711055115593736\\
5510,    2.471105376189418\\
5515,    2.4711052950656938\\
5520,    2.471105288894107\\
5525,    2.471105285466496\\
5530,    2.471105270599636\\
5535,    2.471105267626048\\
5540,    2.1802355326754\\
5545,    1.978620713032221\\
5550,    1.9197155727927806\\
5555,    1.9008791736993846\\
5560,    1.8860408259386854\\
5565,    1.878816299025854\\
5570,    1.8746926849977463\\
5575,    1.8727288925776067\\
5580,    1.8717987586315419\\
5585,    1.8714252040561934\\
5590,    1.870752010234894\\
5595,    1.8702327740999198\\
5600,    1.8699311878300158\\
5605,    1.8694143404972798\\
5610,    1.8691224586722563\\
5615,    1.8688636477934275\\
5620,    1.8686049416280817\\
5625,    1.8683217641238876\\
5630,    1.8681286072081302\\
5635,    1.8678829443956826\\
5640,    1.867707894589736\\
5645,    1.8676031654069154\\
5650,    1.8674360390417293\\
5655,    1.8673109608304692\\
5660,    1.8672233300123406\\
5665,    1.8671361604165135\\
5670,    1.8671042049616666\\
5675,    1.8670410545578418\\
5680,    1.8669905238158722\\
5685,    1.8669373403796727\\
5690,    1.8668577268281326\\
5695,    1.8668003762309262\\
5700,    1.866735647901016\\
5705,    1.866682693499363\\
5710,    1.8665663010248674\\
5715,    1.8665077292342351\\
5720,    1.866442468876165\\
5725,    1.8664166671847662\\
5730,    1.8663964428356643\\
5735,    1.8663536717499956\\
5740,    1.8663348491455745\\
5745,    1.8663217254767333\\
5750,    1.8663153296995296\\
5755,    1.8663060301466434\\
5760,    1.8662908242259715\\
5765,    1.8662849620855986\\
5770,    1.8662821547930528\\
5775,    1.866278723537243\\
5780,    1.866275523449756\\
5785,    1.8662734827487395\\
5790,    1.8662715377125392\\
5795,    1.8662700047330172\\
5800,    1.8662667122342738\\
5805,    1.8662657949099903\\
5810,    1.866265186128478\\
5815,    1.8662642995664216\\
5820,    1.8662638020745983\\
5825,    1.866263488107873\\
5830,    1.8662630437918928\\
5835,    1.8662628447222194\\
5840,    1.8662626153387532\\
5845,    1.8662623353503105\\
5850,    1.8662621346454882\\
5855,    1.8662620235975802\\
5860,    1.8662619923740613\\
5865,    1.8662617546005484\\
5870,    1.8662616896102076\\
5875,    1.8662616835834374\\
5880,    1.8662616721765015\\
5885,    1.8662616703562647\\
5890,    1.8658629500821755\\
5895,    1.506831232208542\\
5900,    0.8219657068277236\\
5905,    0.5861463475391999\\
5910,    0.4295530818179276\\
5915,    0.31321518805019216\\
5920,    0.23822853073811662\\
5925,    0.1934667926037124\\
5930,    0.16462982219305428\\
5935,    0.1428118445625584\\
5940,    0.1280339307541264\\
5945,    0.11629194053913273\\
5950,    0.10693411132434236\\
5955,    0.10017237332753365\\
5960,    0.09432262271850807\\
5965,    0.08880292099264576\\
5970,    0.08473168296803216\\
5975,    0.08094452813823305\\
5980,    0.07761509493083177\\
5985,    0.07430384560370215\\
5990,    0.07122584541959325\\
5995,    0.06804278174889969\\
6000,    0.0649759563747657\\
6005,    0.06209340350175488\\
6010,    0.05903640350710198\\
6015,    0.056071287074296726\\
6020,    0.05265626951019634\\
6025,    0.049371479911966096\\
6030,    0.045117269108589646\\
6035,    0.041500893616788256\\
6040,    0.037868296215153224\\
6045,    0.03466023934377347\\
6050,    0.03144373244504133\\
6055,    0.028860188043139334\\
6060,    0.026245747423777287\\
6065,    0.024158143253678606\\
6070,    0.022078488840186802\\
6075,    0.020347405301929827\\
6080,    0.019058737005599017\\
6085,    0.017933585513310302\\
6090,    0.016851470532519758\\
6095,    0.01589077330210289\\
6100,    0.014910487708274212\\
6105,    0.014140333575243337\\
6110,    0.013495001132997503\\
6115,    0.0127623717487745\\
6120,    0.011966207457223257\\
6125,    0.011277577337209684\\
6130,    0.010699057821383312\\
6135,    0.010190388433920223\\
6140,    0.009693213402044439\\
6145,    0.00920889239686889\\
6150,    0.008767503427661453\\
6155,    0.00844276951890629\\
6160,    0.008151501705673591\\
6165,    0.007943520932783554\\
6170,    0.00771989397203486\\
6175,    0.007500810351375929\\
6180,    0.007261985680513396\\
6185,    0.007067789013701845\\
6190,    0.0068941673126772275\\
6195,    0.006745138301965389\\
6200,    0.006614638923980059\\
6205,    0.006481344581258456\\
6210,    0.006374281804878918\\
6215,    0.0062529337552561185\\
6220,    0.0061154674767485324\\
6225,    0.0059906284719484625\\
6230,    0.0058674433925605465\\
6235,    0.005706786762509439\\
6240,    0.005602758472165113\\
6245,    0.005501006285820397\\
6250,    0.005384473905996928\\
6255,    0.005282646451107706\\
6260,    0.005161031190502261\\
6265,    0.005044370346490124\\
6270,    0.004926374489420417\\
6275,    0.004790468356130997\\
6280,    0.004684195896941391\\
6285,    0.004581289491480237\\
6290,    0.004488319286675593\\
6295,    0.004389773910398343\\
6300,    0.004298350507703025\\
6305,    0.004210634687270843\\
6310,    0.004142019709091072\\
6315,    0.004069905606162826\\
6320,    0.00399507293273724\\
6325,    0.003927656714423367\\
6330,    0.0038715381653738547\\
6335,    0.0038210441457845563\\
6340,    0.0037719078668589662\\
6345,    0.0037263250849219405\\
6350,    0.0036741422343636175\\
6355,    0.003620510064578194\\
6360,    0.0035694806347590954\\
6365,    0.003516336041636348\\
6370,    0.00344438469753157\\
6375,    0.0033893532559660946\\
6380,    0.003330976427918821\\
6385,    0.0032634876136562645\\
6390,    0.003196295466602972\\
6395,    0.0031329005657891895\\
6400,    0.003070735505859285\\
6405,    0.0030233811753860316\\
6410,    0.002965712188679808\\
6415,    0.002905434612062889\\
6420,    0.0028336729211480664\\
6425,    0.0027686929176851936\\
6430,    0.002706845935009988\\
6435,    0.0026480674896869854\\
6440,    0.0025941855856667063\\
6445,    0.0025365543833954806\\
6450,    0.0024793058681108543\\
6455,    0.002429315481438084\\
6460,    0.0023743527384559823\\
6465,    0.0023167794903814565\\
6470,    0.0022652389676003273\\
6475,    0.002228387644681302\\
6480,    0.002204439202802128\\
6485,    0.0021836112965442785\\
6490,    0.0021646960169059266\\
6495,    0.0021454046400790727\\
6500,    0.002117878823914221\\
6505,    0.002093322933062724\\
6510,    0.002070707109093879\\
6515,    0.0020468195458522914\\
6520,    0.002023284970602314\\
6525,    0.0019879971667920195\\
6530,    0.001954898795785682\\
6535,    0.0019178760596192024\\
6540,    0.001887641336538764\\
6545,    0.0018551656290530683\\
6550,    0.001830201723047107\\
6555,    0.001805302264216018\\
6560,    0.0017795838510024072\\
6565,    0.001754135102613399\\
6570,    0.001724276950705581\\
6575,    0.0016983186525178675\\
6580,    0.0016753559577358933\\
6585,    0.0016528615753149541\\
6590,    0.0016346829101576842\\
6595,    0.0016174364495220091\\
6600,    0.0015994596290739341\\
6605,    0.0015836289120160331\\
6610,    0.0015709441182782764\\
6615,    0.0015567090523039204\\
6620,    0.001542074069783494\\
6625,    0.0015274699446555854\\
6630,    0.001511899652205827\\
6635,    0.0014971038623100854\\
6640,    0.0014837041682105399\\
6645,    0.001469647379893755\\
6650,    0.0014554756831280282\\
6655,    0.001442669532302843\\
6660,    0.0014277314000280725\\
6665,    0.001413686148010115\\
6670,    0.0014018442229822032\\
6675,    0.0013901309895139945\\
6680,    0.0013792389283632197\\
6685,    0.001368745293215842\\
6690,    0.001357508394902224\\
6695,    0.0013447305334252624\\
6700,    0.0013328822675215402\\
6705,    0.0013207540841763427\\
6710,    0.001309176756488715\\
6715,    0.0012995857845893946\\
6720,    0.0012917380750613065\\
6725,    0.001284255793075514\\
6730,    0.0012776405124754193\\
6735,    0.0012717579183563494\\
6740,    0.0012648120565466336\\
6745,    0.0012576009537410935\\
6750,    0.0012509602289577156\\
6755,    0.0012424055478533797\\
6760,    0.0012327880065489923\\
6765,    0.0012246075775828032\\
6770,    0.0012165224603900965\\
6775,    0.0012082519124076607\\
6780,    0.0011994067986896924\\
6785,    0.0011888733804919537\\
6790,    0.0011809966563161847\\
6795,    0.0011719801623486295\\
6800,    0.0011647279073507802\\
6805,    0.0011560171078590982\\
6810,    0.0011471808852348807\\
6815,    0.0011380543159002423\\
6820,    0.0011276621562667578\\
6825,    0.0011187784384895612\\
6830,    0.0011117927598581865\\
6835,    0.0011044413944291858\\
6840,    0.0010974732576537235\\
6845,    0.0010893840441492737\\
6850,    0.001082145168966263\\
6855,    0.0010724758966764612\\
6860,    0.0010624769199639149\\
6865,    0.0010547114695280703\\
6870,    0.0010474827482006956\\
6875,    0.0010409243181723792\\
6880,    0.0010340394942226934\\
6885,    0.001027581506317469\\
6890,    0.0010203952066613882\\
6895,    0.0010155722098771022\\
6900,    0.0010091106523030166\\
6905,    0.0010036041278212145\\
6910,    0.0009976152732454149\\
6915,    0.0009915564411126442\\
6920,    0.0009852205175585518\\
6925,    0.0009775241110713158\\
6930,    0.0009710706816341139\\
6935,    0.0009645764528714365\\
6940,    0.0009588031751235835\\
6945,    0.000952780475752757\\
6950,    0.0009457082457954031\\
6955,    0.0009383870063513536\\
6960,    0.0009317964058322612\\
6965,    0.0009250085985146421\\
6970,    0.0009191601694197959\\
6975,    0.0009128349273397823\\
6980,    0.0009053048998583286\\
6985,    0.0008997477191290701\\
6990,    0.0008946795128646491\\
6995,    0.0008890738362125602\\
7000,    0.0008839398779414695\\
7005,    0.000878792769271133\\
7010,    0.0008747130847921474\\
7015,    0.0008697034777219208\\
7020,    0.0008646266363098509\\
7025,    0.0008590005083956191\\
7030,    0.000854731961148393\\
7035,    0.0008510158632393221\\
7040,    0.0008471132424598141\\
7045,    0.0008437118363825873\\
7050,    0.0008401877681123899\\
7055,    0.0008365852601923812\\
7060,    0.0008332460895401863\\
7065,    0.0008300735861375134\\
7070,    0.0008269906252838457\\
7075,    0.0008237757055919163\\
7080,    0.000819637579301693\\
7085,    0.0008164062646271667\\
7090,    0.000813192022186569\\
7095,    0.0008098471136282837\\
7100,    0.0008073036330561031\\
7105,    0.0008045792009803122\\
7110,    0.0008017261118301121\\
7115,    0.0007993579085641356\\
7120,    0.0007963094532492171\\
7125,    0.0007929758047146959\\
7130,    0.0007897320578015701\\
7135,    0.0007863198744843485\\
7140,    0.000783510832113466\\
7145,    0.0007816556455977182\\
7150,    0.0007793346662497988\\
7155,    0.0007764465598768127\\
7160,    0.000773892692774696\\
7165,    0.0007715400263268268\\
7170,    0.0007687532371962991\\
7175,    0.0007666446827979465\\
7180,    0.0007647184722625454\\
7185,    0.0007626773211701612\\
7190,    0.0007605306900051434\\
7195,    0.0007580246376894012\\
7200,    0.0007558195434370618\\
7205,    0.0007537694810644787\\
7210,    0.0007516372961849227\\
7215,    0.0007498670443614898\\
7220,    0.0007478481726844524\\
7225,    0.0007460735762656801\\
7230,    0.0007444033261680403\\
7235,    0.0007425948220922896\\
7240,    0.0007404497247359835\\
7245,    0.0007385285012734638\\
7250,    0.0007366197481343534\\
7255,    0.0007346807219894714\\
7260,    0.0007329033977423478\\
7265,    0.0007309210232608916\\
7270,    0.0007294485599570911\\
7275,    0.0007278481795032245\\
7280,    0.0007254976811149425\\
7285,    0.0007238402133915009\\
7290,    0.0007223479126819669\\
7295,    0.0007206715511068935\\
7300,    0.0007189595092861438\\
7305,    0.000717182891545161\\
7310,    0.0007154959608638295\\
7315,    0.0007138136202011117\\
7320,    0.0007118612696539361\\
7325,    0.0007100691441651746\\
7330,    0.0007080917152739957\\
7335,    0.0007061719732003741\\
7340,    0.0007036840942037124\\
7345,    0.0007011622229309395\\
7350,    0.000698333556290524\\
7355,    0.0006960002951031188\\
7360,    0.0006929181223976133\\
7365,    0.0006902277222206436\\
7370,    0.0006872610109670797\\
7375,    0.0006846355813719692\\
7380,    0.0006825063875032703\\
7385,    0.0006805028178673166\\
7390,    0.0006784691444964571\\
7395,    0.0006766094272400937\\
7400,    0.0006748246812908696\\
7405,    0.0006730454210885316\\
7410,    0.0006710318216076341\\
7415,    0.0006693538806046776\\
7420,    0.0006676268182558481\\
7425,    0.000665994959254484\\
7430,    0.0006642923228167608\\
7435,    0.0006625933264233554\\
7440,    0.0006609388505334603\\
7445,    0.0006592898802467139\\
7450,    0.0006575967337860786\\
7455,    0.0006556610235865102\\
7460,    0.0006538459426656364\\
7465,    0.0006520278830818794\\
7470,    0.0006501622242325575\\
7475,    0.0006479922268165434\\
7480,    0.0006457720647811205\\
7485,    0.0006438111647908881\\
7490,    0.0006413550297553168\\
7495,    0.000639554003270313\\
7500,    0.0006375508737980172\\
7505,    0.000635470659060867\\
7510,    0.0006339289748326922\\
7515,    0.0006320178101463572\\
7520,    0.0006301208307045637\\
7525,    0.0006281174354741098\\
7530,    0.0006264113513774527\\
7535,    0.0006246456828053452\\
7540,    0.0006230118734143403\\
7545,    0.0006214189277047018\\
7550,    0.0006200878946702489\\
7555,    0.0006185880259613485\\
7560,    0.0006172002378066916\\
7565,    0.0006158096303438792\\
7570,    0.0006142588352231803\\
7575,    0.0006129452534259517\\
7580,    0.0006113777839392004\\
7585,    0.0006098317849983176\\
7590,    0.0006082730002487192\\
7595,    0.0006062190797248232\\
7600,    0.0006045488246395426\\
7605,    0.0006031520566456873\\
7610,    0.0006017135056173206\\
7615,    0.000599735123217136\\
7620,    0.0005978995366441595\\
7625,    0.0005962337538778724\\
7630,    0.0005942231260024222\\
7635,    0.0005924788972767535\\
7640,    0.0005908538532517703\\
7645,    0.0005889971831432003\\
7650,    0.0005872362008813162\\
7655,    0.0005857255278685047\\
7660,    0.0005844789863580249\\
7665,    0.0005829422149032815\\
7670,    0.0005812809825833754\\
7675,    0.0005799956341667886\\
7680,    0.0005781944234401075\\
7685,    0.0005764908221640703\\
7690,    0.0005750022230985731\\
7695,    0.0005734977069564028\\
7700,    0.000571359138006367\\
7705,    0.0005695346545464036\\
7710,    0.0005677076603874321\\
7715,    0.0005658688638453729\\
7720,    0.0005638876563987304\\
7725,    0.0005615377395692704\\
7730,    0.0005596299021740956\\
7735,    0.000557728221144717\\
7740,    0.0005560427770491282\\
7745,    0.000554263239484844\\
7750,    0.000552635773807701\\
7755,    0.0005507494891330906\\
7760,    0.0005485187860936893\\
7765,    0.0005464768690007847\\
7770,    0.0005440957537658233\\
7775,    0.0005418409172375704\\
7780,    0.000539379318185685\\
7785,    0.0005373390079006351\\
7790,    0.0005351338671190461\\
7795,    0.0005326761759074788\\
7800,    0.0005305766305727261\\
7805,    0.0005283721263806784\\
7810,    0.0005262908876406333\\
7815,    0.0005241003222373685\\
7820,    0.0005218019669905976\\
7825,    0.0005190517927882977\\
7830,    0.000516225678217399\\
7835,    0.0005141147843571663\\
7840,    0.0005116632412762014\\
7845,    0.000509301950766686\\
7850,    0.0005068358181134615\\
7855,    0.0005048538204354539\\
7860,    0.0005024580682919198\\
7865,    0.0004999388855827281\\
7870,    0.0004981639473435957\\
7875,    0.0004962239442236605\\
7880,    0.0004943123892808925\\
7885,    0.0004920849457352404\\
7890,    0.0004896676757490849\\
7895,    0.00048757163641379586\\
7900,    0.0004855257809730725\\
7905,    0.0004835138719046963\\
7910,    0.00048103152749554424\\
7915,    0.0004788320639319695\\
7920,    0.00047639859796330127\\
7925,    0.000474117872618749\\
7930,    0.000472006045344665\\
7935,    0.00046886125329976874\\
7940,    0.0004662345754150733\\
7945,    0.000463143858323662\\
7950,    0.0004606051257868395\\
7955,    0.0004576093532871541\\
7960,    0.0004552388784649895\\
7965,    0.00045267317809012946\\
7970,    0.00045016621028513913\\
7975,    0.0004477381327373449\\
7980,    0.00044498326288436605\\
7985,    0.0004424106015307064\\
7990,    0.00043979291787556813\\
7995,    0.0004365861958468368\\
8000,    0.0004332988541280765\\
8005,    0.0004307414421292058\\
8010,    0.0004278300892003173\\
8015,    0.000425392578493772\\
8020,    0.0004231468127091708\\
8025,    0.00042075712750019655\\
8030,    0.00041858948450639564\\
8035,    0.00041633101726352767\\
8040,    0.00041411194120122795\\
8045,    0.0004120801232742567\\
8050,    0.0004100869910686754\\
8055,    0.0004079452716169897\\
8060,    0.0004058925029935074\\
8065,    0.00040384264849872267\\
8070,    0.0004018240893499677\\
8075,    0.0003997280817926164\\
8080,    0.0003976764127950373\\
8085,    0.0003955762002040113\\
8090,    0.0003931385985693107\\
8095,    0.00039072765533739226\\
8100,    0.00038834547975611326\\
8105,    0.0003862404295530473\\
8110,    0.00038438898362442247\\
8115,    0.0003822502757895957\\
8120,    0.00037939170619694535\\
8125,    0.00037669231761723945\\
8130,    0.0003745152564376678\\
8135,    0.00037216122383240593\\
8140,    0.00036977038409255686\\
8145,    0.0003674984734990325\\
8150,    0.0003649447258870971\\
8155,    0.0003628639665361042\\
8160,    0.0003611973532004854\\
8165,    0.00035941965719452605\\
8170,    0.00035778004661681304\\
8175,    0.000356078660665747\\
8180,    0.0003540077121757368\\
8185,    0.0003520829344980474\\
8190,    0.0003502895545221885\\
8195,    0.0003483551566444574\\
8200,    0.0003461936202327017\\
8205,    0.0003442057754741954\\
8210,    0.00034215306194105503\\
8215,    0.0003402509372919661\\
8220,    0.00033803089491811435\\
8225,    0.00033584120510136035\\
8230,    0.00033376054489382147\\
8235,    0.0003313842489609646\\
8240,    0.0003290760477930857\\
8245,    0.0003267492442251896\\
8250,    0.0003243226293948639\\
8255,    0.0003220458464336528\\
8260,    0.0003197939571440326\\
8265,    0.0003177439878829145\\
8270,    0.00031555135034972966\\
8275,    0.0003135037239505832\\
8280,    0.00031184906429873604\\
8285,    0.0003103050938662869\\
8290,    0.0003088821333204638\\
8295,    0.0003074894826599738\\
8300,    0.00030611091724313063\\
8305,    0.00030502163712903946\\
8310,    0.00030374576274828447\\
8315,    0.00030223167923143393\\
8320,    0.00030085957892654836\\
8325,    0.00029940100252892653\\
8330,    0.0002979705296383902\\
8335,    0.0002961769528548549\\
8340,    0.0002945493778489334\\
8345,    0.00029303606205427333\\
8350,    0.00029124431474721973\\
8355,    0.0002897970547206432\\
8360,    0.0002881457245996336\\
8365,    0.00028668773637871597\\
8370,    0.0002850484456494739\\
8375,    0.00028325082587942586\\
8380,    0.00028181774209637975\\
8385,    0.0002807841450282936\\
8390,    0.00027980608816945493\\
8395,    0.0002788785004392353\\
8400,    0.0002779947834201856\\
8405,    0.0002771107278328491\\
8410,    0.0002760843714049181\\
8415,    0.00027513278808630876\\
8420,    0.0002741417443233807\\
8425,    0.00027299213672669345\\
8430,    0.0002717622531350709\\
8435,    0.0002705432791014358\\
8440,    0.0002694255884511341\\
8445,    0.0002683904010369466\\
8450,    0.00026707933638638444\\
8455,    0.0002658167196267604\\
8460,    0.0002646931522399013\\
8465,    0.00026325892663479715\\
8470,    0.000262009816877669\\
8475,    0.00026082372869153445\\
8480,    0.00025918377024938057\\
8485,    0.00025781636544155594\\
8490,    0.0002563366228500935\\
8495,    0.00025487703995656885\\
8500,    0.0002532612885428744\\
8505,    0.00025209315844241316\\
8510,    0.00025083196370458767\\
8515,    0.0002497003285585024\\
8520,    0.0002483386148099861\\
8525,    0.00024684416422421265\\
8530,    0.000245238819537406\\
8535,    0.00024380054266515513\\
8540,    0.00024239211937490443\\
8545,    0.00024131116065607923\\
8550,    0.00024010408338573423\\
8555,    0.00023896197733443633\\
8560,    0.0002378265465090025\\
8565,    0.00023667284737347548\\
8570,    0.0002356380392557261\\
8575,    0.00023482436079115502\\
8580,    0.00023387806575303445\\
8585,    0.000232852532952591\\
8590,    0.00023194802846003302\\
8595,    0.00023102586015994053\\
8600,    0.00023029413612025317\\
8605,    0.00022946106528353772\\
8610,    0.0002286157467373334\\
8615,    0.00022789166828873515\\
8620,    0.00022718364468470072\\
8625,    0.00022651589465000373\\
8630,    0.00022580162216135016\\
8635,    0.00022506480411382056\\
8640,    0.00022433472857140923\\
8645,    0.00022357650376546588\\
8650,    0.0002227511709991922\\
8655,    0.0002219692922052566\\
8660,    0.00022126934169736716\\
8665,    0.00022056039467899762\\
8670,    0.00021978971097410502\\
8675,    0.00021888185876909363\\
8680,    0.00021806403545419862\\
8685,    0.0002174158616093919\\
8690,    0.00021684191628729057\\
8695,    0.00021627261931733043\\
8700,    0.0002156912594212399\\
8705,    0.00021518816950608256\\
8710,    0.00021455704758250975\\
8715,    0.0002139290659963969\\
8720,    0.00021330802067778815\\
8725,    0.00021263866974230024\\
8730,    0.00021204364604616768\\
8735,    0.00021148051222313235\\
8740,    0.0002109665886225184\\
8745,    0.0002104310377589512\\
8750,    0.0002098741111456815\\
8755,    0.00020932022209876273\\
8760,    0.00020843765451325507\\
8765,    0.0002077460091859362\\
8770,    0.00020708749664836412\\
8775,    0.00020642954633958745\\
8780,    0.00020577312623456528\\
8785,    0.00020506967200793159\\
8790,    0.00020436370310044353\\
8795,    0.00020370288103009924\\
8800,    0.00020323565588560116\\
8805,    0.00020266789594179261\\
8810,    0.0002022523788614417\\
8815,    0.0002017154916297822\\
8820,    0.00020118014717682498\\
8825,    0.00020041094271627314\\
8830,    0.00019986444752002788\\
8835,    0.00019928621914390554\\
8840,    0.0001984219233365265\\
8845,    0.00019772586010079782\\
8850,    0.00019715270768749457\\
8855,    0.00019647788277639557\\
8860,    0.00019586948785299768\\
8865,    0.00019504040288042477\\
8870,    0.00019419861983003433\\
8875,    0.0001935005186460719\\
8880,    0.00019281249405344008\\
8885,    0.0001922687125888822\\
8890,    0.0001915741856645132\\
8895,    0.00019102951427706159\\
8900,    0.00019043415405905277\\
8905,    0.00018989629672411403\\
8910,    0.00018940089895287104\\
8915,    0.0001890017642257142\\
8920,    0.00018858481885374972\\
8925,    0.00018823989379467492\\
8930,    0.0001878546097996369\\
8935,    0.00018756301620608234\\
8940,    0.00018721802639066977\\
8945,    0.0001869202180821715\\
8950,    0.0001865752966127749\\
8955,    0.00018623608060915596\\
8960,    0.00018595167859957915\\
8965,    0.00018564894211992245\\
8970,    0.00018536699148421825\\
8975,    0.0001850229228898841\\
8980,    0.00018475443460733948\\
8985,    0.00018436235455131534\\
8990,    0.00018403222532443418\\
8995,    0.00018370431237770213\\
9000,    0.0001833192017007366\\
9005,    0.00018295645434394025\\
9010,    0.0001826257053546678\\
9015,    0.0001821768928171532\\
9020,    0.0001818747831900797\\
9025,    0.0001815782234885857\\
9030,    0.00018123759697683515\\
9035,    0.00018089810581440056\\
9040,    0.0001804818623070742\\
9045,    0.00018005335964669638\\
9050,    0.00017955622040679672\\
9055,    0.00017914175057003243\\
9060,    0.00017868445284671556\\
9065,    0.00017820336238064891\\
9070,    0.0001778199411270778\\
9075,    0.0001774331753736486\\
9080,    0.00017698793261135566\\
9085,    0.00017658443365907016\\
9090,    0.00017614325385079184\\
9095,    0.0001756095171592756\\
9100,    0.00017518411112723317\\
9105,    0.00017472839330376905\\
9110,    0.00017430035728580693\\
9115,    0.00017385294045557296\\
9120,    0.00017340752942939975\\
9125,    0.00017301805321531192\\
9130,    0.00017248698065211248\\
9135,    0.00017206835563251133\\
9140,    0.00017161848543058514\\
9145,    0.00017115935049562552\\
9150,    0.00017072597304770452\\
9155,    0.00017026682208557455\\
9160,    0.00016976929489420536\\
9165,    0.00016931809632728264\\
9170,    0.00016876725076931157\\
9175,    0.00016824371609285607\\
9180,    0.00016782986159076158\\
9185,    0.00016737469047551178\\
9190,    0.00016685269225399091\\
9195,    0.00016634511144908426\\
9200,    0.00016590229457399136\\
9205,    0.000165343579236721\\
9210,    0.0001649917697840344\\
9215,    0.00016458314225118912\\
9220,    0.00016419457917973615\\
9225,    0.0001638576977337275\\
9230,    0.00016348717749187905\\
9235,    0.00016316188978321192\\
9240,    0.00016285191856758562\\
9245,    0.0001625067505716613\\
9250,    0.00016208811579361687\\
9255,    0.000161659657516856\\
9260,    0.0001612547448256361\\
9265,    0.00016082913224623407\\
9270,    0.00016041887794052557\\
9275,    0.00015997286087996725\\
9280,    0.00015954892123685673\\
9285,    0.00015915946337891328\\
9290,    0.00015872340157648178\\
9295,    0.0001584086658839854\\
9300,    0.00015809600921015614\\
9305,    0.00015775632306562959\\
9310,    0.00015741872933370299\\
9315,    0.00015704214469622273\\
9320,    0.00015670773383438802\\
9325,    0.00015631585893984118\\
9330,    0.00015595426328913033\\
9335,    0.0001555641915002279\\
9340,    0.00015516178686775323\\
9345,    0.00015484289819704702\\
9350,    0.00015450373557852318\\
9355,    0.00015420717655868844\\
9360,    0.00015390883153643662\\
9365,    0.000153557276376779\\
9370,    0.00015325488380560332\\
9375,    0.0001529600694014801\\
9380,    0.00015271544526089257\\
9385,    0.0001524521820321225\\
9390,    0.00015208043109521171\\
9395,    0.0001517777775132139\\
9400,    0.0001514399700980642\\
9405,    0.00015114169045590055\\
9410,    0.00015083017504610334\\
9415,    0.00015054054647673792\\
9420,    0.00015023330353339042\\
9425,    0.00014993586209023998\\
9430,    0.00014963965257467992\\
9435,    0.00014933162488685688\\
9440,    0.0001490170280061266\\
9445,    0.00014871685747719997\\
9450,    0.00014844482338695\\
9455,    0.000148217068109945\\
9460,    0.00014798612125967492\\
9465,    0.00014775977973458768\\
9470,    0.0001475257015712911\\
9475,    0.00014729658385685012\\
9480,    0.0001470099243129584\\
9485,    0.00014680126592714508\\
9490,    0.00014658600820081615\\
9495,    0.00014636352069564737\\
9500,    0.00014613412904919014\\
9505,    0.00014590477373470183\\
9510,    0.0001456760858774286\\
9515,    0.00014546669943693856\\
9520,    0.00014529116661707466\\
9525,    0.0001450911123464847\\
9530,    0.00014488754702916308\\
9535,    0.00014468897334094487\\
9540,    0.00014448756219248004\\
9545,    0.00014427523395904387\\
9550,    0.00014403568907295238\\
9555,    0.00014388123626270618\\
9560,    0.00014367129660723443\\
9565,    0.00014345187150649545\\
9570,    0.00014319198931325597\\
9575,    0.0001429413358173342\\
9580,    0.0001426576731184898\\
9585,    0.0001423532679851074\\
9590,    0.0001420833287245626\\
9595,    0.0001417959325626332\\
9600,    0.00014153775638888174\\
9605,    0.00014128890323350036\\
9610,    0.00014100232687707336\\
9615,    0.00014067240500235828\\
9620,    0.00014034770756264113\\
9625,    0.00014008782145426372\\
9630,    0.00013978226384318127\\
9635,    0.00013952931402292414\\
9640,    0.00013926089289344317\\
9645,    0.00013903496422007028\\
9650,    0.00013881945822791895\\
9655,    0.0001386073958475024\\
9660,    0.0001383731206552742\\
9665,    0.00013816552272254555\\
9670,    0.00013792212534175332\\
9675,    0.00013769847341290123\\
9680,    0.0001374748468100522\\
9685,    0.00013723706614451737\\
9690,    0.0001370201668494827\\
9695,    0.0001367725908689039\\
9700,    0.00013651820692271152\\
9705,    0.00013631504488882708\\
9710,    0.00013610844606316104\\
9715,    0.00013592648815946633\\
9720,    0.0001357758174984211\\
9725,    0.00013556410209707547\\
9730,    0.00013535162183474467\\
9735,    0.00013514194556707643\\
9740,    0.00013492613600672178\\
9745,    0.00013472605354127135\\
9750,    0.00013449513456216818\\
9755,    0.0001342683621801653\\
9760,    0.00013411116934753775\\
9765,    0.0001339310705383049\\
9770,    0.00013377831141573655\\
9775,    0.0001335846480688454\\
9780,    0.00013338046812775157\\
9785,    0.00013322117453595038\\
9790,    0.00013303036722601147\\
9795,    0.0001328500525486821\\
9800,    0.00013266633444654013\\
9805,    0.00013249802490991443\\
9810,    0.00013231619810877905\\
9815,    0.00013217155411666287\\
9820,    0.0001319422797651142\\
9825,    0.0001317696062565052\\
9830,    0.00013162264201520122\\
9835,    0.0001314621280149074\\
9840,    0.00013133279104915238\\
9845,    0.0001311451945961774\\
9850,    0.00013100148367230634\\
9855,    0.0001308248364552928\\
9860,    0.0001306670712762057\\
9865,    0.0001305255249770293\\
9870,    0.000130394104571\\
9875,    0.00013024241985749423\\
9880,    0.0001300488487966129\\
9885,    0.00012988020389262167\\
9890,    0.0001297284195403469\\
9895,    0.00012955226523311857\\
9900,    0.00012934995233074048\\
9905,    0.0001291620243868557\\
9910,    0.00012897138849764155\\
9915,    0.00012879748734727502\\
9920,    0.0001286140735103692\\
9925,    0.00012842679863058417\\
9930,    0.00012825377483228844\\
9935,    0.00012809431801738663\\
9940,    0.00012792666367639164\\
9945,    0.00012778729916018347\\
9950,    0.00012762071922023922\\
9955,    0.0001274249692738724\\
9960,    0.00012724122030519813\\
9965,    0.00012700482874469988\\
9970,    0.00012681045862884095\\
9975,    0.00012661128778563297\\
9980,    0.00012638824627402663\\
9985,    0.00012617458543717256\\
9990,    0.0001259333591420625\\
9995,    0.00012573560873325827\\
10000,    0.0001255424054539298\\
10005,    0.00012537266381481839\\
10010,    0.0001252121727444923\\
10015,    0.00012508545113817005\\
10020,    0.0001249003173217345\\
10025,    0.00012467349321287975\\
10030,    0.00012448049864193403\\
10035,    0.0001243195986725615\\
10040,    0.00012412853965974873\\
10045,    0.000123945588112598\\
10050,    0.00012377877720125564\\
10055,    0.00012359189935211444\\
10060,    0.00012343815754975953\\
10065,    0.00012320847801631767\\
10070,    0.00012295283099509187\\
10075,    0.00012269495067328723\\
10080,    0.00012239541763065355\\
10085,    0.00012213316972483208\\
10090,    0.00012192460063799281\\
10095,    0.00012167065318078492\\
10100,    0.00012141959709700916\\
10105,    0.00012113889668461072\\
10110,    0.00012089577122567816\\
10115,    0.00012068365680892631\\
10120,    0.00012044945609772857\\
10125,    0.0001202546093731614\\
10130,    0.00012000701754187043\\
10135,    0.00011972857475927386\\
10140,    0.00011945415832621455\\
10145,    0.00011919774173109335\\
10150,    0.00011887137860451247\\
10155,    0.0001185584701753685\\
10160,    0.00011827040531775694\\
10165,    0.00011796311706610298\\
10170,    0.00011768723369216577\\
10175,    0.00011743020979279312\\
10180,    0.00011710317815644612\\
10185,    0.00011681946292294945\\
10190,    0.00011655725854348106\\
10195,    0.00011619253009843019\\
10200,    0.00011585825116174083\\
10205,    0.00011548421831027468\\
10210,    0.00011507105398550304\\
10215,    0.0001146642452088266\\
10220,    0.00011426908956592812\\
10225,    0.0001138648549581681\\
10230,    0.00011342817987413476\\
10235,    0.00011299907745299545\\
10240,    0.00011256991750751048\\
10245,    0.00011219440762529377\\
10250,    0.00011181088044624548\\
10255,    0.00011143418928687932\\
10260,    0.00011112610711095019\\
10265,    0.00011076565099291924\\
10270,    0.00011043894921641718\\
10275,    0.0001100079116488662\\
10280,    0.00010967317581722365\\
10285,    0.00010922228617922259\\
10290,    0.00010885926239303362\\
10295,    0.00010843707414073423\\
10300,    0.00010802751411039102\\
10305,    0.00010765808664387123\\
10310,    0.00010725288523302505\\
10315,    0.00010689741922868764\\
10320,    0.00010656916361452966\\
10325,    0.00010626117234459547\\
10330,    0.00010598777084696808\\
10335,    0.00010568944923573837\\
10340,    0.00010541405200089772\\
10345,    0.00010508413639840723\\
10350,    0.00010478615233682254\\
10355,    0.00010451404657321658\\
10360,    0.00010421327787760818\\
10365,    0.00010388449269213142\\
10370,    0.00010360726211587707\\
10375,    0.00010322352537554699\\
10380,    0.00010289443096504031\\
10385,    0.00010250148689947865\\
10390,    0.00010218612559151989\\
10395,    0.00010184742715139462\\
10400,    0.00010145197603938732\\
10405,    0.0001010370272609437\\
10410,    0.00010061919052815646\\
10415,    0.0001002664519798404\\
10420,    9.992552024167904e-05\\
10425,    9.960670969196091e-05\\
10430,    9.933606948942767e-05\\
10435,    9.898325228135702e-05\\
10440,    9.867988685138281e-05\\
10445,    9.833303132623925e-05\\
10450,    9.798411208099099e-05\\
10455,    9.757932999274114e-05\\
10460,    9.713790160890174e-05\\
10465,    9.669048610763442e-05\\
10470,    9.629049056947616e-05\\
10475,    9.586020650407486e-05\\
10480,    9.538158596226971e-05\\
10485,    9.495134875931402e-05\\
10490,    9.450516485946938e-05\\
10495,    9.416144711283637e-05\\
10500,    9.374589040278032e-05\\
10505,    9.340837043730978e-05\\
10510,    9.30349246380952e-05\\
10515,    9.271087436443597e-05\\
10520,    9.244964041672405e-05\\
10525,    9.217670684490552e-05\\
10530,    9.183148521499761e-05\\
10535,    9.151979440809654e-05\\
10540,    9.115076720119982e-05\\
10545,    9.08001851112537e-05\\
10550,    9.038139489071849e-05\\
10555,    9.001555733102115e-05\\
10560,    8.959255931700652e-05\\
10565,    8.931300312416388e-05\\
10570,    8.905334027621677e-05\\
10575,    8.879627857139796e-05\\
10580,    8.850904963730187e-05\\
10585,    8.812981473468772e-05\\
10590,    8.782060202456733e-05\\
10595,    8.752600455588917e-05\\
10600,    8.7279526684951e-05\\
10605,    8.704061799542184e-05\\
10610,    8.677414755829514e-05\\
10615,    8.651562141350795e-05\\
10620,    8.63048361359312e-05\\
10625,    8.59870397375211e-05\\
10630,    8.572445579733116e-05\\
10635,    8.548420358408107e-05\\
10640,    8.525694641211781e-05\\
10645,    8.504116506112284e-05\\
10650,    8.475377243287723e-05\\
10655,    8.45227014313581e-05\\
10660,    8.421250458957736e-05\\
10665,    8.393266379204615e-05\\
10670,    8.363560126281643e-05\\
10675,    8.336099738358908e-05\\
10680,    8.309812922399477e-05\\
10685,    8.272401720545175e-05\\
10690,    8.239847137552158e-05\\
10695,    8.21118053969651e-05\\
10700,    8.180948278341111e-05\\
10705,    8.144832149989962e-05\\
10710,    8.102783339713152e-05\\
10715,    8.065982105422256e-05\\
10720,    8.01645982757822e-05\\
10725,    7.97305086938139e-05\\
10730,    7.926855636439013e-05\\
10735,    7.877656713785872e-05\\
10740,    7.83470415143612e-05\\
10745,    7.789937696952276e-05\\
10750,    7.74165374583939e-05\\
10755,    7.696621394655778e-05\\
10760,    7.657114098591017e-05\\
10765,    7.625030170771293e-05\\
10770,    7.589172346585647e-05\\
10775,    7.556028131117782e-05\\
10780,    7.523389887622865e-05\\
10785,    7.487113906596229e-05\\
10790,    7.456624294444877e-05\\
10795,    7.419181353313926e-05\\
10800,    7.380146681077528e-05\\
10805,    7.345487360908818e-05\\
10810,    7.316404721994222e-05\\
10815,    7.274615645270315e-05\\
10820,    7.241976606697643e-05\\
10825,    7.217516674021772e-05\\
10830,    7.182633862822709e-05\\
10835,    7.158495041109464e-05\\
10840,    7.13498056569124e-05\\
10845,    7.105871172572325e-05\\
10850,    7.078700646508996e-05\\
10855,    7.054906503886586e-05\\
10860,    7.026023627043667e-05\\
10865,    6.998662201990373e-05\\
10870,    6.974975749675719e-05\\
10875,    6.95209635676321e-05\\
10880,    6.929669448054346e-05\\
10885,    6.908825788327494e-05\\
10890,    6.889133203844836e-05\\
10895,    6.874247255238003e-05\\
10900,    6.85965366955347e-05\\
10905,    6.844680012160324e-05\\
10910,    6.831967381982244e-05\\
10915,    6.813546507517494e-05\\
10920,    6.798947091108026e-05\\
10925,    6.785336571835018e-05\\
10930,    6.768281955311814e-05\\
10935,    6.751812779279993e-05\\
10940,    6.736052222417252e-05\\
10945,    6.71837718961068e-05\\
10950,    6.700842906000072e-05\\
10955,    6.68162949788191e-05\\
10960,    6.666254540403917e-05\\
10965,    6.651811625676248e-05\\
10970,    6.637437319969306e-05\\
10975,    6.622743349101353e-05\\
10980,    6.608102550304087e-05\\
10985,    6.591902913972324e-05\\
10990,    6.575582494093296e-05\\
10995,    6.560879588562417e-05\\
11000,    6.547435271638761e-05\\
11005,    6.532854181276177e-05\\
11010,    6.518851488033715e-05\\
11015,    6.504147417906411e-05\\
11020,    6.489591631570207e-05\\
11025,    6.476809875219234e-05\\
11030,    6.464475071794052e-05\\
11035,    6.451914104610093e-05\\
11040,    6.440755582452044e-05\\
11045,    6.427879269721326e-05\\
11050,    6.41637171930927e-05\\
11055,    6.405430290186642e-05\\
11060,    6.392512948913489e-05\\
11065,    6.382136475729244e-05\\
11070,    6.36935191569759e-05\\
11075,    6.351438141439303e-05\\
11080,    6.334011727270446e-05\\
11085,    6.318202869474163e-05\\
11090,    6.302732659123597e-05\\
11095,    6.287510273966443e-05\\
11100,    6.273854466567417e-05\\
11105,    6.261968813138039e-05\\
11110,    6.247971661587e-05\\
11115,    6.232130088652899e-05\\
11120,    6.212709253588241e-05\\
11125,    6.191953390196179e-05\\
11130,    6.1742823916372e-05\\
11135,    6.159377158500466e-05\\
11140,    6.145040921699631e-05\\
11145,    6.131253107582454e-05\\
11150,    6.115727452867922e-05\\
11155,    6.096891509077165e-05\\
11160,    6.0801853095255465e-05\\
11165,    6.064782143226112e-05\\
11170,    6.050541540511434e-05\\
11175,    6.033882458912014e-05\\
11180,    6.01881191193514e-05\\
11185,    6.0029014189458166e-05\\
11190,    5.988884135684591e-05\\
11195,    5.977193188191924e-05\\
11200,    5.9623053300914146e-05\\
11205,    5.9497148839130504e-05\\
11210,    5.936604601807507e-05\\
11215,    5.921983130932078e-05\\
11220,    5.908695679587283e-05\\
11225,    5.898511149626782e-05\\
11230,    5.887914913417948e-05\\
11235,    5.877561899688586e-05\\
11240,    5.86573472819405e-05\\
11245,    5.852948665715447e-05\\
11250,    5.840136707629717e-05\\
11255,    5.8245345823074965e-05\\
11260,    5.8052342177998764e-05\\
11265,    5.789122763582866e-05\\
11270,    5.7730744019206906e-05\\
11275,    5.755920960515632e-05\\
11280,    5.738742702776211e-05\\
11285,    5.72434956790028e-05\\
11290,    5.705947310987426e-05\\
11295,    5.6882669377690675e-05\\
11300,    5.672169733317993e-05\\
11305,    5.655867006296706e-05\\
11310,    5.640494428361194e-05\\
11315,    5.6283438710143507e-05\\
11320,    5.614502036795224e-05\\
11325,    5.601334207706154e-05\\
11330,    5.589976438135148e-05\\
11335,    5.575815897299112e-05\\
11340,    5.563414184426325e-05\\
11345,    5.5516820326072284e-05\\
11350,    5.538919361770025e-05\\
11355,    5.525727269612781e-05\\
11360,    5.5135956103782564e-05\\
11365,    5.499269563028575e-05\\
11370,    5.485028447840795e-05\\
11375,    5.4719472582504246e-05\\
11380,    5.459886868462741e-05\\
11385,    5.4472256755934564e-05\\
11390,    5.436054073482679e-05\\
11395,    5.424506982159791e-05\\
11400,    5.4148923624020355e-05\\
11405,    5.4035928163369154e-05\\
11410,    5.3932404566558204e-05\\
11415,    5.383147972617736e-05\\
11420,    5.371152016135458e-05\\
11425,    5.360456344751377e-05\\
11430,    5.348228092472048e-05\\
11435,    5.3363705490637274e-05\\
11440,    5.321466665158106e-05\\
11445,    5.3073520287440584e-05\\
11450,    5.294817206325626e-05\\
11455,    5.28243818334975e-05\\
11460,    5.269952846479432e-05\\
11465,    5.2546777224005825e-05\\
11470,    5.240069897782165e-05\\
11475,    5.2274059709204155e-05\\
11480,    5.213311041307463e-05\\
11485,    5.198765813716254e-05\\
11490,    5.1837859690526136e-05\\
11495,    5.167355832125672e-05\\
11500,    5.1528810341079054e-05\\
11505,    5.142298820576476e-05\\
11510,    5.131182073543809e-05\\
11515,    5.119392055494657e-05\\
11520,    5.107885517057421e-05\\
11525,    5.099088459025128e-05\\
11530,    5.088151709606226e-05\\
11535,    5.074968837059001e-05\\
11540,    5.065030371755322e-05\\
11545,    5.0564789120790955e-05\\
11550,    5.0462849379615937e-05\\
11555,    5.0345507599358853e-05\\
11560,    5.0237537211407154e-05\\
11565,    5.013705476235027e-05\\
11570,    5.00470220698652e-05\\
11575,    4.993591765434452e-05\\
11580,    4.9812053736423585e-05\\
11585,    4.970475481947062e-05\\
11590,    4.958634007301343e-05\\
11595,    4.945347090119106e-05\\
11600,    4.9330893041107105e-05\\
11605,    4.922508427504157e-05\\
11610,    4.909785097263913e-05\\
11615,    4.8972878214134876e-05\\
11620,    4.880335084827949e-05\\
11625,    4.8662531100117094e-05\\
11630,    4.8542249072637464e-05\\
11635,    4.841726802168791e-05\\
11640,    4.8320589867515155e-05\\
11645,    4.82025524161333e-05\\
11650,    4.809544784721292e-05\\
11655,    4.7947478381224486e-05\\
11660,    4.780655631302028e-05\\
11665,    4.76738878614854e-05\\
11670,    4.756708002024614e-05\\
11675,    4.7440941085722364e-05\\
11680,    4.733082804776135e-05\\
11685,    4.723073735621921e-05\\
11690,    4.7112072358331504e-05\\
11695,    4.698193655423723e-05\\
11700,    4.68502434406929e-05\\
11705,    4.6675782685354485e-05\\
11710,    4.6513175641692264e-05\\
11715,    4.638282779850843e-05\\
11720,    4.6239377033472845e-05\\
11725,    4.610380268256668e-05\\
11730,    4.598827057202226e-05\\
11735,    4.587525374339769e-05\\
11740,    4.576541696224566e-05\\
11745,    4.567137192583294e-05\\
11750,    4.5552698206963735e-05\\
11755,    4.544886181921842e-05\\
11760,    4.534068849997273e-05\\
11765,    4.521563454931733e-05\\
11770,    4.513345839241474e-05\\
11775,    4.506188193144475e-05\\
11780,    4.497234472754075e-05\\
11785,    4.490058148493668e-05\\
11790,    4.481750124409717e-05\\
11795,    4.471483259399526e-05\\
11800,    4.4608705693725675e-05\\
11805,    4.448706021650747e-05\\
11810,    4.439915495331379e-05\\
11815,    4.433251206392339e-05\\
11820,    4.42529456486148e-05\\
11825,    4.419546648298823e-05\\
11830,    4.4128402210563176e-05\\
11835,    4.406688661195886e-05\\
11840,    4.400849927897117e-05\\
11845,    4.3959087089699564e-05\\
11850,    4.389812262504294e-05\\
11855,    4.383526540794896e-05\\
11860,    4.3772601360976844e-05\\
11865,    4.371484169774643e-05\\
11870,    4.3646350994766545e-05\\
11875,    4.355716944494374e-05\\
11880,    4.3478513372701344e-05\\
11885,    4.339422181747076e-05\\
11890,    4.331910666996561e-05\\
11895,    4.325070321979791e-05\\
11900,    4.318070989532342e-05\\
11905,    4.309873970880708e-05\\
11910,    4.302798592556603e-05\\
11915,    4.297025209257193e-05\\
11920,    4.289092782168454e-05\\
11925,    4.280478687224002e-05\\
11930,    4.27186076638878e-05\\
11935,    4.2630527209348e-05\\
11940,    4.254747343739535e-05\\
11945,    4.248727259677508e-05\\
11950,    4.241689266358695e-05\\
11955,    4.235808120154942e-05\\
11960,    4.229545462313882e-05\\
11965,    4.2232450556827556e-05\\
11970,    4.217604641290249e-05\\
11975,    4.211383883623994e-05\\
11980,    4.2054826601112266e-05\\
11985,    4.19918162170666e-05\\
11990,    4.1931095481715e-05\\
11995,    4.187903195913482e-05\\
12000,    4.1811842941584484e-05\\
12005,    4.174351087857762e-05\\
12010,    4.168061495025914e-05\\
12015,    4.162020684790001e-05\\
12020,    4.1565748684839737e-05\\
12025,    4.152170391529866e-05\\
12030,    4.14734702539551e-05\\
12035,    4.1421082229673146e-05\\
12040,    4.13624127415694e-05\\
12045,    4.1322046970985195e-05\\
12050,    4.1277202746830336e-05\\
12055,    4.1229243530550734e-05\\
12060,    4.119219183587038e-05\\
12065,    4.1148502525009845e-05\\
12070,    4.111082076424243e-05\\
12075,    4.107366915276112e-05\\
12080,    4.1034056552575774e-05\\
12085,    4.099237158215091e-05\\
12090,    4.093857566702598e-05\\
12095,    4.0893132099260116e-05\\
12100,    4.0854405471139044e-05\\
12105,    4.0807825854564325e-05\\
12110,    4.076176535877683e-05\\
12115,    4.071268439040733e-05\\
12120,    4.0669178863905274e-05\\
12125,    4.0625520022605155e-05\\
12130,    4.0579983663735764e-05\\
12135,    4.0524262669011454e-05\\
12140,    4.0482907769643664e-05\\
12145,    4.0436449133412424e-05\\
12150,    4.039108721922184e-05\\
12155,    4.035327705148047e-05\\
12160,    4.031078500072584e-05\\
12165,    4.0272064795178924e-05\\
12170,    4.022279360308564e-05\\
12175,    4.018311819338175e-05\\
12180,    4.0130322353610456e-05\\
12185,    4.0082125768554954e-05\\
12190,    4.003969751478233e-05\\
12195,    3.9997238648682294e-05\\
12200,    3.99526998534503e-05\\
12205,    3.991273097769731e-05\\
12210,    3.9877860039714695e-05\\
12215,    3.9842767341813194e-05\\
12220,    3.9806661491942797e-05\\
12225,    3.977339104237912e-05\\
12230,    3.973905354447659e-05\\
12235,    3.971129270857187e-05\\
12240,    3.968157806303914e-05\\
12245,    3.965095083614277e-05\\
12250,    3.9616835535774576e-05\\
12255,    3.9580411787450435e-05\\
12260,    3.954735799007437e-05\\
12265,    3.950963173416306e-05\\
12270,    3.947457703119031e-05\\
12275,    3.94331098406889e-05\\
12280,    3.9398566841857176e-05\\
12285,    3.9359216077015344e-05\\
12290,    3.932058549606642e-05\\
12295,    3.928469763270898e-05\\
12300,    3.924579597993588e-05\\
12305,    3.9209549616749814e-05\\
12310,    3.917451689309594e-05\\
12315,    3.914198968048974e-05\\
12320,    3.910725369246271e-05\\
12325,    3.907312258611159e-05\\
12330,    3.903938522855513e-05\\
12335,    3.900429013660012e-05\\
12340,    3.896776723124214e-05\\
12345,    3.893254274850201e-05\\
12350,    3.8896954577158856e-05\\
12355,    3.8861037393252265e-05\\
12360,    3.8824272474585056e-05\\
12365,    3.878928370095008e-05\\
12370,    3.8755027628064866e-05\\
12375,    3.8721797755200757e-05\\
12380,    3.868948251706978e-05\\
12385,    3.865790347620343e-05\\
12390,    3.862761060363935e-05\\
12395,    3.8598697428797154e-05\\
12400,    3.8569707871040704e-05\\
12405,    3.854014172094035e-05\\
12410,    3.851054173513872e-05\\
12415,    3.848125314418625e-05\\
12420,    3.845361836511461e-05\\
12425,    3.8425500858614144e-05\\
12430,    3.839717074453796e-05\\
12435,    3.836947989049532e-05\\
12440,    3.8340310604328365e-05\\
12445,    3.831314001710638e-05\\
12450,    3.828522614205378e-05\\
12455,    3.8258303931512585e-05\\
12460,    3.823123020851048e-05\\
12465,    3.820495894228956e-05\\
12470,    3.817934178083857e-05\\
12475,    3.815406969197221e-05\\
12480,    3.81289224168819e-05\\
12485,    3.810476261932263e-05\\
12490,    3.808039924263506e-05\\
12495,    3.805616147717089e-05\\
12500,    3.8032092707817413e-05\\
12505,    3.8008567401619205e-05\\
12510,    3.798503327546876e-05\\
12515,    3.7961800954919676e-05\\
12520,    3.793874243133926e-05\\
12525,    3.791624314498014e-05\\
12530,    3.789369722855366e-05\\
12535,    3.787167559312331e-05\\
12540,    3.7850071581392776e-05\\
12545,    3.782865630277349e-05\\
12550,    3.78073337584464e-05\\
12555,    3.7786372798414955e-05\\
12560,    3.776557433117899e-05\\
12565,    3.774495283786571e-05\\
12570,    3.772452493540337e-05\\
12575,    3.77041667886405e-05\\
12580,    3.768397561331781e-05\\
12585,    3.7663888949676926e-05\\
12590,    3.7643941660368725e-05\\
12595,    3.76241105570193e-05\\
12600,    3.760438797798261e-05\\
12605,    3.7584806458066984e-05\\
12610,    3.756539991266296e-05\\
12615,    3.754616605868151e-05\\
12620,    3.752710265258166e-05\\
12625,    3.75082074895178e-05\\
12630,    3.7489478402509095e-05\\
12635,    3.747091326163004e-05\\
12640,    3.7452509973221855e-05\\
12645,    3.743426647912379e-05\\
12650,    3.7416180755924004e-05\\
12655,    3.7398250814229286e-05\\
12660,    3.73804746979531e-05\\
12665,    3.73628504836215e-05\\
12670,    3.734537627969626e-05\\
12675,    3.732805022591483e-05\\
12680,    3.7310870492646587e-05\\
12685,    3.7293835280264914e-05\\
12690,    3.72769428185347e-05\\
12695,    3.7260191366014695e-05\\
12700,    3.724357920947451e-05\\
12705,    3.722710466332561e-05\\
12710,    3.72107660690661e-05\\
12715,    3.719456179473881e-05\\
12720,    3.717849023440235e-05\\
12725,    3.7162549807614734e-05\\
12730,    3.71467389589293e-05\\
12735,    3.71310561574025e-05\\
12740,    3.7115499896113314e-05\\
12745,    3.710006869169388e-05\\
12750,    3.708476108387115e-05\\
12755,    3.706957563501914e-05\\
12760,    3.7054510929721594e-05\\
12765,    3.703956557434479e-05\\
12770,    3.7024738196620046e-05\\
12775,    3.701002744523591e-05\\
12780,    3.699543198943959e-05\\
12785,    3.6980950518647476e-05\\
12790,    3.696658174206446e-05\\
12795,    3.695232438831187e-05\\
12800,    3.693817720506374e-05\\
12805,    3.692413895869126e-05\\
12810,    3.6910208433915124e-05\\
12815,    3.6896384433465625e-05\\
12820,    3.688266577775026e-05\\
12825,    3.686905130452873e-05\\
12830,    3.685553986859498e-05\\
12835,    3.684213034146629e-05\\
12840,    3.682882161107914e-05\\
12845,    3.681561258149164e-05\\
12850,    3.680250217259247e-05\\
12855,    3.678948931981603e-05\\
12860,    3.677657297386384e-05\\
12865,    3.6763752100431725e-05\\
12870,    3.675102567994302e-05\\
12875,    3.673839270728736e-05\\
12880,    3.6725852191564974e-05\\
12885,    3.6713403155836445e-05\\
12890,    3.6701044636877744e-05\\
12895,    3.668877568494035e-05\\
12900,    3.6676595363516455e-05\\
12905,    3.666450274910898e-05\\
12910,    3.665249693100644e-05\\
12915,    3.6640577011062453e-05\\
12920,    3.662874210347974e-05\\
12925,    3.661699133459865e-05\\
12930,    3.6605323842689955e-05\\
12935,    3.659373877775191e-05\\
12940,    3.658223530131141e-05\\
12945,    3.65708125862292e-05\\
12950,    3.6559469816509014e-05\\
12955,    3.654820618711059e-05\\
12960,    3.6537020903766354e-05\\
12965,    3.652591318280189e-05\\
12970,    3.651488225095987e-05\\
12975,    3.650392734522758e-05\\
12980,    3.649304771266777e-05\\
12985,    3.6482242610252974e-05\\
12990,    3.647151130470293e-05\\
12995,    3.646085307232533e-05\\
13000,    3.6450267198859574e-05\\
13005,    3.643975297932366e-05\\
13010,    3.642930971786397e-05\\
13015,    3.641893672760803e-05\\
13020,    3.640863333052004e-05\\
13025,    3.639839885725928e-05\\
13030,    3.638823264704112e-05\\
13035,    3.6378134047500784e-05\\
13040,    3.636810241455962e-05\\
13045,    3.635813711229401e-05\\
13050,    3.634823751280667e-05\\
13055,    3.633840299610043e-05\\
13060,    3.6328632949954366e-05\\
13065,    3.631892676980229e-05\\
13070,    3.630928385861347e-05\\
13075,    3.629970362677558e-05\\
13080,    3.629018549197985e-05\\
13085,    3.6280728879108326e-05\\
13090,    3.627133322012322e-05\\
13095,    3.626199795395827e-05\\
13100,    3.625272252641214e-05\\
13105,    3.6243506390043726e-05\\
13110,    3.6234349004069404e-05\\
13115,    3.622524983426214e-05\\
13120,    3.621620835285238e-05\\
13125,    3.6207224038430854e-05\\
13130,    3.619829637585297e-05\\
13135,    3.6189424856145065e-05\\
13140,    3.6180608976412255e-05\\
13145,    3.617184823974795e-05\\
13150,    3.6163142155145e-05\\
13155,    3.615449023740841e-05\\
13160,    3.614589200706956e-05\\
13165,    3.6137346990302014e-05\\
13170,    3.612885471883876e-05\\
13175,    3.612041472989087e-05\\
13180,    3.6112026566067694e-05\\
13185,    3.610368977529833e-05\\
13190,    3.6095403910754526e-05\\
13195,    3.6087168530774895e-05\\
13200,    3.6078983198790445e-05\\
13205,    3.607084748325141e-05\\
13210,    3.60627609575553e-05\\
13215,    3.6054723199976234e-05\\
13220,    3.604673379359544e-05\\
13225,    3.6038792326232974e-05\\
13230,    3.603089839038055e-05\\
13235,    3.602305158313556e-05\\
13240,    3.601525150613622e-05\\
13245,    3.600749776549773e-05\\
13250,    3.599978997174956e-05\\
13255,    3.599212773977384e-05\\
13260,    3.598451068874466e-05\\
13265,    3.597693844206848e-05\\
13270,    3.596941062732549e-05\\
13275,    3.5961926876211934e-05\\
13280,    3.595448682448343e-05\\
13285,    3.594709011189918e-05\\
13290,    3.5939736382167106e-05\\
13295,    3.593242528288992e-05\\
13300,    3.5925156465512014e-05\\
13305,    3.591792958526729e-05\\
13310,    3.591074430112777e-05\\
13315,    3.590360027575308e-05\\
13320,    3.5896497175440747e-05\\
13325,    3.588943467007729e-05\\
13330,    3.5882412433090094e-05\\
13335,    3.587543014140005e-05\\
13340,    3.5868487475375004e-05\\
13345,    3.5861584118783854e-05\\
13350,    3.58547197587515e-05\\
13355,    3.584789408571437e-05\\
13360,    3.584110679337679e-05\\
13365,    3.583435757866794e-05\\
13370,    3.5827646141699506e-05\\
13375,    3.582097218572406e-05\\
13380,    3.5814335417094035e-05\\
13385,    3.580773554522132e-05\\
13390,    3.5801172282537566e-05\\
13395,    3.579464534445503e-05\\
13400,    3.578815444932805e-05\\
13405,    3.578169931841518e-05\\
13410,    3.577527967584178e-05\\
13415,    3.57688952485633e-05\\
13420,    3.5762545766329056e-05\\
13425,    3.575623096164663e-05\\
13430,    3.5749950569746715e-05\\
13435,    3.574370432854858e-05\\
13440,    3.573749197862604e-05\\
13445,    3.573131326317389e-05\\
13450,    3.572516792797495e-05\\
13455,    3.57190557213675e-05\\
13460,    3.571297639421324e-05\\
13465,    3.570692969986581e-05\\
13470,    3.570091539413962e-05\\
13475,    3.5694933235279305e-05\\
13480,    3.568898298392953e-05\\
13485,    3.568306440310532e-05\\
13490,    3.567717725816275e-05\\
13495,    3.567132131677012e-05\\
13500,    3.566549634887955e-05\\
13505,    3.565970212669899e-05\\
13510,    3.565393842466462e-05\\
13515,    3.5648205019413706e-05\\
13520,    3.564250168975777e-05\\
13525,    3.563682821665623e-05\\
13530,    3.5631184383190375e-05\\
13535,    3.562556997453776e-05\\
13540,    3.561998477794691e-05\\
13545,    3.561442858271245e-05\\
13550,    3.560890118015055e-05\\
13555,    3.560340236357475e-05\\
13560,    3.5597931928272106e-05\\
13565,    3.559248967147972e-05\\
13570,    3.558707539236154e-05\\
13575,    3.5581688891985554e-05\\
13580,    3.557632997330125e-05\\
13585,    3.5570998441117476e-05\\
13590,    3.556569410208049e-05\\
13595,    3.556041676465245e-05\\
13600,    3.5555166239090115e-05\\
13605,    3.554994233742389e-05\\
13610,    3.554474487343714e-05\\
13615,    3.553957366264581e-05\\
13620,    3.553442852227831e-05\\
13625,    3.5529309271255725e-05\\
13630,    3.552421573017221e-05\\
13635,    3.5519147721275774e-05\\
13640,    3.55141050684492e-05\\
13645,    3.550908759719135e-05\\
13650,    3.5504095134598656e-05\\
13655,    3.549912750934686e-05\\
13660,    3.549418455167303e-05\\
13665,    3.548926609335784e-05\\
13670,    3.548437196770804e-05\\
13675,    3.547950200953918e-05\\
13680,    3.547465605515862e-05\\
13685,    3.5469833942348664e-05\\
13690,    3.546503551035007e-05\\
13695,    3.5460260599845606e-05\\
13700,    3.545550905294397e-05\\
13705,    3.545078071316387e-05\\
13710,    3.544607542541831e-05\\
13715,    3.544139303599909e-05\\
13720,    3.543673339256152e-05\\
13725,    3.543209634410934e-05\\
13730,    3.542748174097984e-05\\
13735,    3.542288943482916e-05\\
13740,    3.5418319278617784e-05\\
13745,    3.5413771126596254e-05\\
13750,    3.540924483429106e-05\\
13755,    3.540474025849068e-05\\
13760,    3.5400257257231834e-05\\
13765,    3.539579568978597e-05\\
13770,    3.539135541664577e-05\\
13775,    3.538693629951202e-05\\
13780,    3.538253820128053e-05\\
13785,    3.5378160986029214e-05\\
13790,    3.537380451900547e-05\\
13795,    3.536946866661351e-05\\
13800,    3.536515329640211e-05\\
13805,    3.5360858277052226e-05\\
13810,    3.535658347836507e-05\\
13815,    3.5352328771250075e-05\\
13820,    3.53480940277132e-05\\
13825,    3.534387912084528e-05\\
13830,    3.5339683924810565e-05\\
13835,    3.533550831483539e-05\\
13840,    3.5331352167197e-05\\
13845,    3.532721535921251e-05\\
13850,    3.532309776922798e-05\\
13855,    3.5318999276607705e-05\\
13860,    3.531491976172351e-05\\
13865,    3.531085910594431e-05\\
13870,    3.5306817191625726e-05\\
13875,    3.5302793902099844e-05\\
13880,    3.52987891216651e-05\\
13885,    3.5294802735576325e-05\\
13890,    3.529083463003484e-05\\
13895,    3.528688469217874e-05\\
13900,    3.528295281007329e-05\\
13905,    3.527903887270139e-05\\
13910,    3.5275142769954215e-05\\
13915,    3.527126439262193e-05\\
13920,    3.5267403632384555e-05\\
13925,    3.5263560381802896e-05\\
13930,    3.525973453430963e-05\\
13935,    3.525592598420045e-05\\
13940,    3.525213462662539e-05\\
13945,    3.5248360357580193e-05\\
13950,    3.524460307389776e-05\\
13955,    3.5240862673239824e-05\\
13960,    3.523713905408856e-05\\
13965,    3.523343211573845e-05\\
13970,    3.522974175828811e-05\\
13975,    3.522606788263236e-05\\
13980,    3.5222410390454214e-05\\
13985,    3.5218769184217134e-05\\
13990,    3.5215144167157264e-05\\
13995,    3.5211535243275807e-05\\
14000,    3.520794231733147e-05\\
14005,    3.520436529483302e-05\\
14010,    3.52008040820319e-05\\
14015,    3.519725858591497e-05\\
14020,    3.519372871419726e-05\\
14025,    3.519021437531493e-05\\
14030,    3.518671547841818e-05\\
14035,    3.5183231933364324e-05\\
14040,    3.517976365071094e-05\\
14045,    3.517631054170905e-05\\
14050,    3.517287251829645e-05\\
14055,    3.516944949309104e-05\\
14060,    3.51660413793843e-05\\
14065,    3.516264809113481e-05\\
14070,    3.515926954296184e-05\\
14075,    3.515590565013901e-05\\
14080,    3.515255632858805e-05\\
14085,    3.5149221494872606e-05\\
14090,    3.514590106619214e-05\\
14095,    3.514259496037588e-05\\
14100,    3.51393030958768e-05\\
14105,    3.513602539176578e-05\\
14110,    3.5132761767725744e-05\\
14115,    3.512951214404585e-05\\
14120,    3.512627644161583e-05\\
14125,    3.51230545819203e-05\\
14130,    3.511984648703321e-05\\
14135,    3.511665207961233e-05\\
14140,    3.5113471282893754e-05\\
14145,    3.511030402068654e-05\\
14150,    3.510715021736737e-05\\
14155,    3.510400979787524e-05\\
14160,    3.510088268770631e-05\\
14165,    3.5097768812908674e-05\\
14170,    3.509466810007729e-05\\
14175,    3.509158047634894e-05\\
14180,    3.508850586939724e-05\\
14185,    3.508544420742769e-05\\
14190,    3.508239541917279e-05\\
14195,    3.5079359433887236e-05\\
14200,    3.507633618134315e-05\\
14205,    3.50733255918253e-05\\
14210,    3.507032759612652e-05\\
14215,    3.506734212554301e-05\\
14220,    3.506436911186983e-05\\
14225,    3.506140848739632e-05\\
14230,    3.5058460184901696e-05\\
14235,    3.505552413765056e-05\\
14240,    3.505260027938859e-05\\
14245,    3.504968854433817e-05\\
14250,    3.5046788867194126e-05\\
14255,    3.5043901183119485e-05\\
14260,    3.50410254277413e-05\\
14265,    3.503816153714649e-05\\
14270,    3.503530944787777e-05\\
14275,    3.503246909692954e-05\\
14280,    3.5029640421743935e-05\\
14285,    3.5026823360206816e-05\\
14290,    3.502401785064385e-05\\
14295,    3.5021223831816636e-05\\
14300,    3.501844124291885e-05\\
14305,    3.501567002357245e-05\\
14310,    3.501291011382388e-05\\
14315,    3.501016145414041e-05\\
14320,    3.5007423985406366e-05\\
14325,    3.500469764891958e-05\\
14330,    3.5001982386387684e-05\\
14335,    3.499927813992463e-05\\
14340,    3.499658485204707e-05\\
14345,    3.499390246567093e-05\\
14350,    3.499123092410792e-05\\
14355,    3.49885701710621e-05\\
14360,    3.498592015062652e-05\\
14365,    3.4983280807279834e-05\\
14370,    3.4980652085883006e-05\\
14375,    3.4978033931676014e-05\\
14380,    3.49754262902746e-05\\
14385,    3.497282910766705e-05\\
14390,    3.497024233021101e-05\\
14395,    3.496766590463036e-05\\
14400,    3.496509977801204e-05\\
14405,    3.4962543897803005e-05\\
14410,    3.495999821180716e-05\\
14415,    3.495746266818233e-05\\
14420,    3.495493721543726e-05\\
14425,    3.4952421802428665e-05\\
14430,    3.494991637835829e-05\\
14435,    3.494742089276998e-05\\
14440,    3.494493529554686e-05\\
14445,    3.494245953690843e-05\\
14450,    3.493999356740779e-05\\
14455,    3.493753733792883e-05\\
14460,    3.493509079968347e-05\\
14465,    3.493265390420892e-05\\
14470,    3.4930226603365005e-05\\
14475,    3.492780884933143e-05\\
14480,    3.4925400594605185e-05\\
14485,    3.492300179199788e-05\\
14490,    3.492061239463317e-05\\
14495,    3.4918232355944144e-05\\
14500,    3.491586162967081e-05\\
14505,    3.491350016985757e-05\\
14510,    3.4911147930850686e-05\\
14515,    3.490880486729585e-05\\
14520,    3.49064709341357e-05\\
14525,    3.490414608660743e-05\\
14530,    3.4901830280240316e-05\\
14535,    3.489952347085342e-05\\
14540,    3.48972256145532e-05\\
14545,    3.489493666773116e-05\\
14550,    3.4892656587061546e-05\\
14555,    3.48903853294991e-05\\
14560,    3.488812285227673e-05\\
14565,    3.488586911290331e-05\\
14570,    3.4883624069161444e-05\\
14575,    3.4881387679105256e-05\\
14580,    3.4879159901058244e-05\\
14585,    3.487694069361108e-05\\
14590,    3.487473001561949e-05\\
14595,    3.4872527826202146e-05\\
14600,    3.487033408473855e-05\\
14605,    3.4868148750866976e-05\\
14610,    3.4865971784482405e-05\\
14615,    3.486380314573447e-05\\
14620,    3.486164279502548e-05\\
14625,    3.485949069300837e-05\\
14630,    3.485734680058476e-05\\
14635,    3.485521107890297e-05\\
14640,    3.48530834893561e-05\\
14645,    3.4850963993580084e-05\\
14650,    3.484885255345178e-05\\
14655,    3.484674913108712e-05\\
14660,    3.4844653688839184e-05\\
14665,    3.48425661892964e-05\\
14670,    3.484048659528066e-05\\
14675,    3.483841486984555e-05\\
14680,    3.48363509762745e-05\\
14685,    3.483429487807904e-05\\
14690,    3.4832246538996996e-05\\
14695,    3.483020592299077e-05\\
14700,    3.482817299424558e-05\\
14705,    3.482614771716778e-05\\
14710,    3.482413005638307e-05\\
14715,    3.4822119976734934e-05\\
14720,    3.4820117443282837e-05\\
14725,    3.481812242130067e-05\\
14730,    3.481613487627505e-05\\
14735,    3.4814154773903725e-05\\
14740,    3.4812182080093934e-05\\
14745,    3.4810216760960825e-05\\
14750,    3.480825878282589e-05\\
14755,    3.480630811221535e-05\\
14760,    3.480436471585867e-05\\
14765,    3.480242856068695e-05\\
14770,    3.4800499613831425e-05\\
14775,    3.479857784262197e-05\\
14780,    3.47966632145856e-05\\
14785,    3.479475569744496e-05\\
14790,    3.4792855259116866e-05\\
14795,    3.479096186771086e-05\\
14800,    3.478907549152773e-05\\
14805,    3.4787196099058145e-05\\
14810,    3.478532365898116e-05\\
14815,    3.478345814016286e-05\\
14820,    3.478159951165494e-05\\
14825,    3.477974774269333e-05\\
14830,    3.477790280269685e-05\\
14835,    3.477606466126581e-05\\
14840,    3.47742332881807e-05\\
14845,    3.4772408653400844e-05\\
14850,    3.4770590727063085e-05\\
14855,    3.476877947948046e-05\\
14860,    3.476697488114092e-05\\
14865,    3.4765176902706036e-05\\
14870,    3.4763385515009726e-05\\
14875,    3.476160068905699e-05\\
14880,    3.475982239602266e-05\\
14885,    3.475805060725015e-05\\
14890,    3.4756285294250244e-05\\
14895,    3.4754526428699846e-05\\
14900,    3.475277398244081e-05\\
14905,    3.47510279274787e-05\\
14910,    3.4749288235981634e-05\\
14915,    3.4747554880279085e-05\\
14920,    3.474582783286073e-05\\
14925,    3.474410706637528e-05\\
14930,    3.474239255362933e-05\\
14935,    3.474068426758625e-05\\
14940,    3.4738982181365e-05\\
14945,    3.473728626823907e-05\\
14950,    3.473559650163535e-05\\
14955,    3.4733912855133024e-05\\
14960,    3.4732235302462484e-05\\
14965,    3.473056381750424e-05\\
14970,    3.4728898374287895e-05\\
14975,    3.472723894699101e-05\\
14980,    3.4725585509938124e-05\\
14985,    3.472393803759965e-05\\
14990,    3.472229650459087e-05\\
14995,    3.4720660885670916e-05\\
15000,    3.471903115574175e-05\\
15005,    3.471740728984712e-05\\
15010,    3.4715789263171606e-05\\
15015,    3.471417705103961e-05\\
15020,    3.4712570628914355e-05\\
15025,    3.4710969972396956e-05\\
15030,    3.4709375057225405e-05\\
15035,    3.470778585927362e-05\\
15040,    3.470620235455053e-05\\
15045,    3.4704624519199096e-05\\
15050,    3.470305232949538e-05\\
15055,    3.470148576184764e-05\\
15060,    3.4699924792795403e-05\\
15065,    3.469836939900851e-05\\
15070,    3.4696819557286295e-05\\
15075,    3.469527524455661e-05\\
15080,    3.469373643787498e-05\\
15085,    3.469220311442371e-05\\
15090,    3.4690675251511006e-05\\
15095,    3.468915282657011e-05\\
15100,    3.468763581715846e-05\\
15105,    3.468612420095679e-05\\
15110,    3.468461795576833e-05\\
15115,    3.4683117059517956e-05\\
15120,    3.468162149025133e-05\\
15125,    3.468013122613412e-05\\
15130,    3.467864624545114e-05\\
15135,    3.4677166526605555e-05\\
15140,    3.467569204811811e-05\\
15145,    3.4674222788626245e-05\\
15150,    3.46727587268834e-05\\
15155,    3.4671299841758173e-05\\
15160,    3.4669846112233536e-05\\
15165,    3.46683975174061e-05\\
15170,    3.466695403648532e-05\\
15175,    3.466551564879274e-05\\
15180,    3.466408233376124e-05\\
15185,    3.46626540709343e-05\\
15190,    3.4661230839965225e-05\\
15195,    3.465981262061644e-05\\
15200,    3.465839939275876e-05\\
15205,    3.465699113637064e-05\\
15210,    3.465558783153747e-05\\
15215,    3.4654189458450864e-05\\
15220,    3.465279599740797e-05\\
15225,    3.465140742881072e-05\\
15230,    3.465002373316519e-05\\
15235,    3.464864489108086e-05\\
15240,    3.464727088326998e-05\\
15245,    3.464590169054684e-05\\
15250,    3.464453729382712e-05\\
15255,    3.4643177674127235e-05\\
15260,    3.464182281256364e-05\\
15265,    3.464047269035219e-05\\
15270,    3.463912728880751e-05\\
15275,    3.463778658934228e-05\\
15280,    3.463645057346666e-05\\
15285,    3.463511922278762e-05\\
15290,    3.463379251900831e-05\\
15295,    3.463247044392745e-05\\
15300,    3.463115297943867e-05\\
15305,    3.462984010752992e-05\\
15310,    3.4628531810282865e-05\\
15315,    3.462722806987225e-05\\
15320,    3.462592886856531e-05\\
15325,    3.4624634188721163e-05\\
15330,    3.462334401279024e-05\\
15335,    3.462205832331367e-05\\
15340,    3.462077710292268e-05\\
15345,    3.461950033433806e-05\\
15350,    3.4618228000369574e-05\\
15355,    3.461696008391534e-05\\
15360,    3.461569656796132e-05\\
15365,    3.461443743558075e-05\\
15370,    3.4613182669933544e-05\\
15375,    3.461193225426577e-05\\
15380,    3.461068617190911e-05\\
15385,    3.460944440628028e-05\\
15390,    3.4608206940880506e-05\\
15395,    3.460697375929499e-05\\
15400,    3.460574484519238e-05\\
15405,    3.460452018232421e-05\\
15410,    3.460329975452443e-05\\
15415,    3.460208354570882e-05\\
15420,    3.460087153987454e-05\\
15425,    3.459966372109954e-05\\
15430,    3.459846007354211e-05\\
15435,    3.459726058144037e-05\\
15440,    3.4596065229111736e-05\\
15445,    3.459487400095244e-05\\
15450,    3.459368688143704e-05\\
15455,    3.4592503855117924e-05\\
15460,    3.459132490662481e-05\\
15465,    3.45901500206643e-05\\
15470,    3.458897918201934e-05\\
15475,    3.458781237554882e-05\\
15480,    3.4586649586187036e-05\\
15485,    3.4585490798943237e-05\\
15490,    3.4584335998901194e-05\\
15495,    3.4583185171218695e-05\\
15500,    3.4582038301127103e-05\\
15505,    3.45808953739309e-05\\
15510,    3.4579756375007246e-05\\
15515,    3.457862128980551e-05\\
15520,    3.4577490103846834e-05\\
15525,    3.45763628027237e-05\\
15530,    3.4575239372099474e-05\\
15535,    3.457411979770798e-05\\
15540,    3.457300406535308e-05\\
15545,    3.457189216090821e-05\\
15550,    3.4570784070316e-05\\
15555,    3.4569679779587804e-05\\
15560,    3.456857927480332e-05\\
15565,    3.456748254211015e-05\\
15570,    3.45663895677234e-05\\
15575,    3.4565300337925244e-05\\
15580,    3.456421483906456e-05\\
15585,    3.456313305755648e-05\\
15590,    3.456205497988202e-05\\
15595,    3.4560980592587674e-05\\
15600,    3.4559909882284994e-05\\
15605,    3.455884283565023e-05\\
15610,    3.455777943942393e-05\\
15615,    3.455671968041054e-05\\
15620,    3.4555663545478034e-05\\
15625,    3.455461102155754e-05\\
15630,    3.455356209564291e-05\\
15635,    3.455251675479043e-05\\
15640,    3.455147498611836e-05\\
15645,    3.455043677680662e-05\\
15650,    3.454940211409639e-05\\
15655,    3.454837098528978e-05\\
15660,    3.454734337774942e-05\\
15665,    3.454631927889813e-05\\
15670,    3.4545298676218566e-05\\
15675,    3.454428155725285e-05\\
15680,    3.45432679096022e-05\\
15685,    3.454225772092665e-05\\
15690,    3.4541250978944604e-05\\
15695,    3.4540247671432575e-05\\
15700,    3.453924778622478e-05\\
15705,    3.4538251311212855e-05\\
15710,    3.4537258234345465e-05\\
15715,    3.453626854362801e-05\\
15720,    3.453528222712226e-05\\
15725,    3.4534299272946064e-05\\
15730,    3.4533319669272955e-05\\
15735,    3.45323434043319e-05\\
15740,    3.4531370466406926e-05\\
15745,    3.453040084383681e-05\\
15750,    3.452943452501477e-05\\
15755,    3.452847149838814e-05\\
15760,    3.4527511752458054e-05\\
15765,    3.452655527577912e-05\\
15770,    3.452560205695914e-05\\
15775,    3.4524652084658795e-05\\
15780,    3.4523705347591296e-05\\
15785,    3.4522761834522136e-05\\
15790,    3.452182153426876e-05\\
15795,    3.4520884435700277e-05\\
15800,    3.451995052773713e-05\\
15805,    3.451901979935085e-05\\
15810,    3.4518092239563735e-05\\
15815,    3.451716783744854e-05\\
15820,    3.4516246582128224e-05\\
15825,    3.4515328462775646e-05\\
15830,    3.4514413468613265e-05\\
15835,    3.451350158891289e-05\\
15840,    3.451259281299535e-05\\
15845,    3.4511687130230273e-05\\
15850,    3.451078453003576e-05\\
15855,    3.4509885001878115e-05\\
15860,    3.450898853527161e-05\\
15865,    3.450809511977815e-05\\
15870,    3.4507204745007075e-05\\
15875,    3.4506317400614815e-05\\
15880,    3.4505433076304686e-05\\
15885,    3.4504551761826584e-05\\
15890,    3.450367344697675e-05\\
15895,    3.4502798121597494e-05\\
15900,    3.450192577557693e-05\\
15905,    3.450105639884872e-05\\
15910,    3.450018998139184e-05\\
15915,    3.44993265132303e-05\\
15920,    3.4498465984432905e-05\\
15925,    3.449760838511299e-05\\
15930,    3.449675370542818e-05\\
15935,    3.449590193558014e-05\\
15940,    3.4495053065814344e-05\\
15945,    3.44942070864198e-05\\
15950,    3.449336398772884e-05\\
15955,    3.449252376011685e-05\\
15960,    3.449168639400205e-05\\
15965,    3.449085187984525e-05\\
15970,    3.449002020814961e-05\\
15975,    3.448919136946041e-05\\
15980,    3.448836535436481e-05\\
15985,    3.448754215349163e-05\\
15990,    3.448672175751112e-05\\
15995,    3.4485904157134714e-05\\
16000,    3.448508934311481e-05\\
16005,    3.4484277306244554e-05\\
16010,    3.448346803735762e-05\\
16015,    3.448266152732795e-05\\
16020,    3.4481857767069596e-05\\
16025,    3.448105674753643e-05\\
16030,    3.448025845972199e-05\\
16035,    3.447946289465921e-05\\
16040,    3.447867004342023e-05\\
16045,    3.4477879897116196e-05\\
16050,    3.447709244689702e-05\\
16055,    3.4476307683951186e-05\\
16060,    3.447552559950552e-05\\
16065,    3.4474746184825004e-05\\
16070,    3.447396943121257e-05\\
16075,    3.4473195330008875e-05\\
16080,    3.44724238725921e-05\\
16085,    3.4471655050377767e-05\\
16090,    3.447088885481851e-05\\
16095,    3.44701252774039e-05\\
16100,    3.446936430966024e-05\\
16105,    3.446860594315032e-05\\
16110,    3.446785016947332e-05\\
16115,    3.446709698026451e-05\\
16120,    3.446634636719512e-05\\
16125,    3.4465598321972136e-05\\
16130,    3.446485283633808e-05\\
16135,    3.4464109902070863e-05\\
16140,    3.446336951098356e-05\\
16145,    3.446263165492424e-05\\
16150,    3.4461896325775775e-05\\
16155,    3.446116351545566e-05\\
16160,    3.4460433215915817e-05\\
16165,    3.4459705419142414e-05\\
16170,    3.44589801171557e-05\\
16175,    3.445825730200979e-05\\
16180,    3.4457536965792535e-05\\
16185,    3.4456819100625295e-05\\
16190,    3.445610369866279e-05\\
16195,    3.445539075209291e-05\\
16200,    3.445468025313655e-05\\
16205,    3.445397219404742e-05\\
16210,    3.4453266567111894e-05\\
16215,    3.445256336464884e-05\\
16220,    3.44518625790094e-05\\
16225,    3.445116420257689e-05\\
16230,    3.445046822776658e-05\\
16235,    3.4449774647025564e-05\\
16240,    3.4449083452832544e-05\\
16245,    3.4448394637697717e-05\\
16250,    3.444770819416259e-05\\
16255,    3.4447024114799795e-05\\
16260,    3.4446342392212966e-05\\
16265,    3.444566301903655e-05\\
16270,    3.444498598793565e-05\\
16275,    3.444431129160587e-05\\
16280,    3.444363892277318e-05\\
16285,    3.444296887419369e-05\\
16290,    3.4442301138653584e-05\\
16295,    3.44416357089689e-05\\
16300,    3.4440972577985394e-05\\
16305,    3.444031173857838e-05\\
16310,    3.4439653183652606e-05\\
16315,    3.4438996906142067e-05\\
16320,    3.443834289900987e-05\\
16325,    3.443769115524809e-05\\
16330,    3.443704166787759e-05\\
16335,    3.443639442994793e-05\\
16340,    3.443574943453718e-05\\
16345,    3.443510667475175e-05\\
16350,    3.443446614372632e-05\\
16355,    3.443382783462362e-05\\
16360,    3.4433191740634336e-05\\
16365,    3.443255785497693e-05\\
16370,    3.443192617089754e-05\\
16375,    3.44312966816698e-05\\
16380,    3.443066938059473e-05\\
16385,    3.443004426100058e-05\\
16390,    3.442942131624268e-05\\
16395,    3.4428800539703344e-05\\
16400,    3.4428181924791695e-05\\
16405,    3.4427565464943533e-05\\
16410,    3.442695115362122e-05\\
16415,    3.4426338984313546e-05\\
16420,    3.442572895053556e-05\\
16425,    3.442512104582847e-05\\
16430,    3.442451526375952e-05\\
16435,    3.4423911597921815e-05\\
16440,    3.442331004193424e-05\\
16445,    3.4422710589441316e-05\\
16450,    3.442211323411303e-05\\
16455,    3.442151796964477e-05\\
16460,    3.442092478975717e-05\\
16465,    3.4420333688195964e-05\\
16470,    3.44197446587319e-05\\
16475,    3.4419157695160577e-05\\
16480,    3.441857279130236e-05\\
16485,    3.4417989941002225e-05\\
16490,    3.441740913812965e-05\\
16495,    3.441683037657848e-05\\
16500,    3.441625365026684e-05\\
16505,    3.441567895313696e-05\\
16510,    3.4415106279155115e-05\\
16515,    3.441453562231147e-05\\
16520,    3.4413966976619955e-05\\
16525,    3.441340033611819e-05\\
16530,    3.441283569486731e-05\\
16535,    3.4412273046951906e-05\\
16540,    3.441171238647986e-05\\
16545,    3.4411153707582266e-05\\
16550,    3.441059700441331e-05\\
16555,    3.441004227115013e-05\\
16560,    3.440948950199274e-05\\
16565,    3.4408938691163895e-05\\
16570,    3.440838983290898e-05\\
16575,    3.440784292149591e-05\\
16580,    3.440729795121502e-05\\
16585,    3.440675491637894e-05\\
16590,    3.4406213811322504e-05\\
16595,    3.440567463040262e-05\\
16600,    3.440513736799821e-05\\
16605,    3.4404602018510026e-05\\
16610,    3.440406857636062e-05\\
16615,    3.4403537035994196e-05\\
16620,    3.44030073918765e-05\\
16625,    3.440247963849476e-05\\
16630,    3.4401953770357524e-05\\
16635,    3.440142978199461e-05\\
16640,    3.440090766795695e-05\\
16645,    3.440038742281655e-05\\
16650,    3.439986904116632e-05\\
16655,    3.439935251762003e-05\\
16660,    3.439883784681219e-05\\
16665,    3.439832502339794e-05\\
16670,    3.439781404205295e-05\\
16675,    3.439730489747336e-05\\
16680,    3.4396797584375614e-05\\
16685,    3.439629209749643e-05\\
16690,    3.439578843159266e-05\\
16695,    3.439528658144122e-05\\
16700,    3.4394786541838967e-05\\
16705,    3.439428830760263e-05\\
16710,    3.43937918735687e-05\\
16715,    3.439329723459333e-05\\
16720,    3.439280438555228e-05\\
16725,    3.439231332134077e-05\\
16730,    3.4391824036873415e-05\\
16735,    3.4391336527084136e-05\\
16740,    3.439085078692607e-05\\
16745,    3.4390366811371467e-05\\
16750,    3.4389884595411595e-05\\
16755,    3.4389404134056676e-05\\
16760,    3.438892542233577e-05\\
16765,    3.43884484552967e-05\\
16770,    3.4387973228005965e-05\\
16775,    3.438749973554863e-05\\
16780,    3.438702797302829e-05\\
16785,    3.438655793556691e-05\\
16790,    3.4386089618304794e-05\\
16795,    3.43856230164005e-05\\
16800,    3.4385158125030705e-05\\
16805,    3.4384694939390174e-05\\
16810,    3.4384233454691656e-05\\
16815,    3.438377366616578e-05\\
16820,    3.4383315569061e-05\\
16825,    3.4382859158643505e-05\\
16830,    3.4382404430197126e-05\\
16835,    3.438195137902326e-05\\
16840,    3.4381500000440785e-05\\
16845,    3.438105028978599e-05\\
16850,    3.438060224241249e-05\\
16855,    3.438015585369113e-05\\
16860,    3.437971111900992e-05\\
16865,    3.4379268033773965e-05\\
16870,    3.437882659340536e-05\\
16875,    3.4378386793343125e-05\\
16880,    3.4377948629043136e-05\\
16885,    3.4377512095978035e-05\\
16890,    3.437707718963715e-05\\
16895,    3.437664390552643e-05\\
16900,    3.437621223916836e-05\\
16905,    3.43757821861019e-05\\
16910,    3.437535374188237e-05\\
16915,    3.4374926902081435e-05\\
16920,    3.437450166228697e-05\\
16925,    3.4374078018103025e-05\\
16930,    3.4373655965149736e-05\\
16935,    3.4373235499063255e-05\\
16940,    3.437281661549568e-05\\
16945,    3.437239931011498e-05\\
16950,    3.43719835786049e-05\\
16955,    3.4371569416664936e-05\\
16960,    3.437115682001023e-05\\
16965,    3.4370745784371506e-05\\
16970,    3.437033630549499e-05\\
16975,    3.436992837914236e-05\\
16980,    3.436952200109068e-05\\
16985,    3.436911716713227e-05\\
16990,    3.436871387307472e-05\\
16995,    3.4368312114740784e-05\\
17000,    3.43679118879683e-05\\
17005,    3.436751318861012e-05\\
17010,    3.4367116012534084e-05\\
17015,    3.436672035562291e-05\\
17020,    3.4366326213774136e-05\\
17025,    3.4365933582900054e-05\\
17030,    3.436554245892767e-05\\
17035,    3.43651528377986e-05\\
17040,    3.436476471546901e-05\\
17045,    3.43643780879096e-05\\
17050,    3.436399295110544e-05\\
17055,    3.436360930105602e-05\\
17060,    3.436322713377511e-05\\
17065,    3.436284644529071e-05\\
17070,    3.436246723164501e-05\\
17075,    3.43620894888943e-05\\
17080,    3.4361713213108925e-05\\
17085,    3.43613384003732e-05\\
17090,    3.4360965046785387e-05\\
17095,    3.436059314845759e-05\\
17100,    3.436022270151574e-05\\
17105,    3.435985370209946e-05\\
17110,    3.435948614636209e-05\\
17115,    3.435912003047059e-05\\
17120,    3.435875535060545e-05\\
17125,    3.435839210296067e-05\\
17130,    3.4358030283743685e-05\\
17135,    3.435766988917533e-05\\
17140,    3.435731091548973e-05\\
17145,    3.435695335893428e-05\\
17150,    3.435659721576959e-05\\
17155,    3.4356242482269406e-05\\
17160,    3.4355889154720553e-05\\
17165,    3.435553722942289e-05\\
17170,    3.435518670268927e-05\\
17175,    3.4354837570845434e-05\\
17180,    3.435448983022998e-05\\
17185,    3.4354143477194335e-05\\
17190,    3.435379850810266e-05\\
17195,    3.435345491933179e-05\\
17200,    3.435311270727123e-05\\
17205,    3.435277186832304e-05\\
17210,    3.435243239890182e-05\\
17215,    3.4352094295434626e-05\\
17220,    3.4351757554360954e-05\\
17225,    3.4351422172132644e-05\\
17230,    3.4351088145213856e-05\\
17235,    3.435075547008101e-05\\
17240,    3.4350424143222715e-05\\
17245,    3.435009416113975e-05\\
17250,    3.434976552034498e-05\\
17255,    3.434943821736332e-05\\
17260,    3.434911224873168e-05\\
17265,    3.4348787610998905e-05\\
17270,    3.434846430072574e-05\\
17275,    3.434814231448477e-05\\
17280,    3.434782164886037e-05\\
17285,    3.434750230044863e-05\\
17290,    3.4347184265857376e-05\\
17295,    3.434686754170603e-05\\
17300,    3.434655212462561e-05\\
17305,    3.434623801125868e-05\\
17310,    3.434592519825929e-05\\
17315,    3.434561368229294e-05\\
17320,    3.434530346003651e-05\\
17325,    3.434499452817822e-05\\
17330,    3.434468688341759e-05\\
17335,    3.434438052246538e-05\\
17340,    3.4344075442043565e-05\\
17345,    3.434377163888524e-05\\
17350,    3.434346910973464e-05\\
17355,    3.4343167851347025e-05\\
17360,    3.4342867860488685e-05\\
17365,    3.434256913393686e-05\\
17370,    3.4342271668479715e-05\\
17375,    3.4341975460916274e-05\\
17380,    3.4341680508056395e-05\\
17385,    3.43413868067207e-05\\
17390,    3.4341094353740575e-05\\
17395,    3.434080314595806e-05\\
17400,    3.434051318022585e-05\\
17405,    3.434022445340724e-05\\
17410,    3.4339936962376085e-05\\
17415,    3.433965070401672e-05\\
17420,    3.4339365675223986e-05\\
17425,    3.433908187290311e-05\\
17430,    3.433879929396972e-05\\
17435,    3.433851793534975e-05\\
17440,    3.4338237793979456e-05\\
17445,    3.433795886680533e-05\\
17450,    3.433768115078406e-05\\
17455,    3.4337404642882495e-05\\
17460,    3.4337129340077616e-05\\
17465,    3.433685523935648e-05\\
17470,    3.433658233771617e-05\\
17475,    3.433631063216377e-05\\
17480,    3.433604011971632e-05\\
17485,    3.433577079740075e-05\\
17490,    3.433550266225388e-05\\
17495,    3.4335235711322364e-05\\
17500,    3.433496994166262e-05\\
17505,    3.433470535034084e-05\\
17510,    3.4334441934432903e-05\\
17515,    3.433417969102436e-05\\
17520,    3.4333918617210394e-05\\
17525,    3.433365871009578e-05\\
17530,    3.4333399966794823e-05\\
17535,    3.433314238443136e-05\\
17540,    3.4332885960138677e-05\\
17545,    3.43326306910595e-05\\
17550,    3.433237657434595e-05\\
17555,    3.433212360715949e-05\\
17560,    3.433187178667091e-05\\
17565,    3.4331621110060276e-05\\
17570,    3.433137157451688e-05\\
17575,    3.433112317723923e-05\\
17580,    3.433087591543499e-05\\
17585,    3.4330629786320945e-05\\
17590,    3.433038478712298e-05\\
17595,    3.433014091507603e-05\\
17600,    3.432989816742403e-05\\
17605,    3.4329656541419906e-05\\
17610,    3.432941603432554e-05\\
17615,    3.432917664341167e-05\\
17620,    3.432893836595796e-05\\
17625,    3.432870119925288e-05\\
17630,    3.432846514059369e-05\\
17635,    3.432823018728643e-05\\
17640,    3.432799633664584e-05\\
17645,    3.432776358599539e-05\\
17650,    3.432753193266717e-05\\
17655,    3.43273013740019e-05\\
17660,    3.4327071907348896e-05\\
17665,    3.432684353006602e-05\\
17670,    3.432661623951964e-05\\
17675,    3.432639003308462e-05\\
17680,    3.432616490814428e-05\\
17685,    3.432594086209032e-05\\
17690,    3.432571789232286e-05\\
17695,    3.432549599625034e-05\\
17700,    3.432527517128953e-05\\
17705,    3.4325055414865467e-05\\
17710,    3.432483672441145e-05\\
17715,    3.432461909736897e-05\\
17720,    3.432440253118773e-05\\
17725,    3.432418702332554e-05\\
17730,    3.432397257124838e-05\\
17735,    3.432375917243026e-05\\
17740,    3.432354682435327e-05\\
17745,    3.432333552450752e-05\\
17750,    3.43231252703911e-05\\
17755,    3.432291605951006e-05\\
17760,    3.432270788937836e-05\\
17765,    3.432250075751788e-05\\
17770,    3.4322294661458334e-05\\
17775,    3.4322089598737285e-05\\
17780,    3.432188556690008e-05\\
17785,    3.4321682563499854e-05\\
17790,    3.432148058609746e-05\\
17795,    3.432127963226147e-05\\
17800,    3.4321079699568125e-05\\
17805,    3.432088078560132e-05\\
17810,    3.4320682887952556e-05\\
17815,    3.432048600422094e-05\\
17820,    3.432029013201311e-05\\
17825,    3.4320095268943244e-05\\
17830,    3.431990141263302e-05\\
17835,    3.431970856071159e-05\\
17840,    3.4319516710815514e-05\\
17845,    3.43193258605888e-05\\
17850,    3.4319136007682806e-05\\
17855,    3.4318947149756255e-05\\
17860,    3.43187592844752e-05\\
17865,    3.431857240951296e-05\\
17870,    3.4318386522550165e-05\\
17875,    3.431820162127464e-05\\
17880,    3.4318017703381444e-05\\
17885,    3.43178347665728e-05\\
17890,    3.431765280855809e-05\\
17895,    3.431747182705383e-05\\
17900,    3.4317291819783626e-05\\
17905,    3.431711278447816e-05\\
17910,    3.431693471887514e-05\\
17915,    3.431675762071931e-05\\
17920,    3.431658148776239e-05\\
17925,    3.431640631776306e-05\\
17930,    3.4316232108486946e-05\\
17935,    3.431605885770657e-05\\
17940,    3.431588656320134e-05\\
17945,    3.431571522275751e-05\\
17950,    3.431554483416818e-05\\
17955,    3.431537539523322e-05\\
17960,    3.4315206903759316e-05\\
17965,    3.431503935755987e-05\\
17970,    3.431487275445501e-05\\
17975,    3.431470709227159e-05\\
17980,    3.4314542368843105e-05\\
17985,    3.431437858200971e-05\\
17990,    3.431421572961818e-05\\
17995,    3.431405380952188e-05\\
18000,    3.431389281958074e-05\\
18005,    3.431373275766126e-05\\
18010,    3.4313573621636425e-05\\
18015,    3.4313415409385745e-05\\
18020,    3.4313258118795186e-05\\
18025,    3.431310174775717e-05\\
18030,    3.431294629417051e-05\\
18035,    3.431279175594046e-05\\
18040,    3.431263813097861e-05\\
18045,    3.431248541720291e-05\\
18050,    3.431233361253766e-05\\
18055,    3.431218271491341e-05\\
18060,    3.431203272226702e-05\\
18065,    3.431188363254159e-05\\
18070,    3.431173544368647e-05\\
18075,    3.431158815365718e-05\\
18080,    3.431144176041545e-05\\
18085,    3.431129626192916e-05\\
18090,    3.431115165617231e-05\\
18095,    3.431100794112504e-05\\
18100,    3.431086511477356e-05\\
18105,    3.431072317511015e-05\\
18110,    3.431058212013313e-05\\
18115,    3.4310441947846844e-05\\
18120,    3.431030265626164e-05\\
18125,    3.431016424339383e-05\\
18130,    3.431002670726569e-05\\
18135,    3.430989004590541e-05\\
18140,    3.4309754257347104e-05\\
18145,    3.4309619339630775e-05\\
18150,    3.430948529080227e-05\\
18155,    3.4309352108913295e-05\\
18160,    3.4309219792021375e-05\\
18165,    3.430908833818983e-05\\
18170,    3.430895774548776e-05\\
18175,    3.430882801199002e-05\\
18180,    3.430869913577719e-05\\
18185,    3.4308571114935574e-05\\
18190,    3.430844394755717e-05\\
18195,    3.430831763173963e-05\\
18200,    3.4308192165586284e-05\\
18205,    3.430806754720606e-05\\
18210,    3.430794377471351e-05\\
18215,    3.430782084622877e-05\\
18220,    3.4307698759877544e-05\\
18225,    3.430757751379108e-05\\
18230,    3.430745710610614e-05\\
18235,    3.4307337534965014e-05\\
18240,    3.4307218798515454e-05\\
18245,    3.4307100894910694e-05\\
18250,    3.430698382230939e-05\\
18255,    3.430686757887566e-05\\
18260,    3.430675216277898e-05\\
18265,    3.430663757219424e-05\\
18270,    3.430652380530168e-05\\
18275,    3.43064108602869e-05\\
18280,    3.430629873534081e-05\\
18285,    3.430618742865964e-05\\
18290,    3.4306076938444886e-05\\
18295,    3.4305967262903336e-05\\
18300,    3.430585840024699e-05\\
18305,    3.430575034869312e-05\\
18310,    3.4305643106464184e-05\\
18315,    3.430553667178782e-05\\
18320,    3.4305431042896855e-05\\
18325,    3.430532621802926e-05\\
18330,    3.4305222195428145e-05\\
18335,    3.4305118973341735e-05\\
18340,    3.430501655002334e-05\\
18345,    3.4304914923731356e-05\\
18350,    3.430481409272925e-05\\
18355,    3.430471405528551e-05\\
18360,    3.4304614809673666e-05\\
18365,    3.4304516354172224e-05\\
18370,    3.430441868706471e-05\\
18375,    3.430432180663959e-05\\
18380,    3.4304225711190314e-05\\
18385,    3.4304130399015223e-05\\
18390,    3.4304035868417607e-05\\
18395,    3.430394211770563e-05\\
18400,    3.430384914519235e-05\\
18405,    3.430375694919569e-05\\
18410,    3.43036655280384e-05\\
18415,    3.4303574880048066e-05\\
18420,    3.430348500355709e-05\\
18425,    3.4303395896902656e-05\\
18430,    3.4303307558426725e-05\\
18435,    3.430321998647602e-05\\
18440,    3.4303133179402e-05\\
18445,    3.430304713556086e-05\\
18450,    3.4302961853313487e-05\\
18455,    3.430287733102547e-05\\
18460,    3.4302793567067044e-05\\
18465,    3.430271055981315e-05\\
18470,    3.430262830764332e-05\\
18475,    3.430254680894174e-05\\
18480,    3.43024660620972e-05\\
18485,    3.430238606550306e-05\\
18490,    3.4302306817557266e-05\\
18495,    3.430222831666235e-05\\
18500,    3.430215056122533e-05\\
18505,    3.43020735496578e-05\\
18510,    3.430199728037584e-05\\
18515,    3.430192175180002e-05\\
18520,    3.4301846962355395e-05\\
18525,    3.4301772910471494e-05\\
18530,    3.430169959458227e-05\\
18535,    3.430162701312612e-05\\
18540,    3.430155516454585e-05\\
18545,    3.430148404728866e-05\\
18550,    3.430141365980616e-05\\
18555,    3.4301344000554295e-05\\
18560,    3.4301275067993376e-05\\
18565,    3.430120686058805e-05\\
18570,    3.43011393768073e-05\\
18575,    3.430107261512439e-05\\
18580,    3.43010065740169e-05\\
18585,    3.4300941251966675e-05\\
18590,    3.430087664745982e-05\\
18595,    3.4300812758986686e-05\\
18600,    3.430074958504187e-05\\
18605,    3.4300687124124174e-05\\
18610,    3.4300625374736595e-05\\
18615,    3.430056433538634e-05\\
18620,    3.430050400458476e-05\\
18625,    3.4300444380847394e-05\\
18630,    3.430038546269391e-05\\
18635,    3.43003272486481e-05\\
18640,    3.430026973723788e-05\\
18645,    3.430021292699528e-05\\
18650,    3.430015681645637e-05\\
18655,    3.4300101404161354e-05\\
18660,    3.430004668865444e-05\\
18665,    3.429999266848392e-05\\
18670,    3.42999393422021e-05\\
18675,    3.429988670836529e-05\\
18680,    3.429983476553381e-05\\
18685,    3.429978351227199e-05\\
18690,    3.42997329471481e-05\\
18695,    3.4299683068734406e-05\\
18700,    3.429963387560708e-05\\
18705,    3.429958536634627e-05\\
18710,    3.4299537539536e-05\\
18715,    3.429949039376424e-05\\
18720,    3.429944392762284e-05\\
18725,    3.429939813970752e-05\\
18730,    3.4299353028617866e-05\\
18735,    3.429930859295733e-05\\
18740,    3.429926483133319e-05\\
18745,    3.4299221742356564e-05\\
18750,    3.429917932464237e-05\\
18755,    3.429913757680934e-05\\
18760,    3.4299096497479974e-05\\
18765,    3.429905608528057e-05\\
18770,    3.429901633884116e-05\\
18775,    3.429897725679555e-05\\
18780,    3.429893883778126e-05\\
18785,    3.429890108043956e-05\\
18790,    3.42988639834154e-05\\
18795,    3.429882754535744e-05\\
18800,    3.4298791764918036e-05\\
18805,    3.4298756640753195e-05\\
18810,    3.4298722171522604e-05\\
18815,    3.429868835588958e-05\\
18820,    3.429865519252108e-05\\
18825,    3.4298622680087704e-05\\
18830,    3.429859081726363e-05\\
18835,    3.4298559602726655e-05\\
18840,    3.429852903515815e-05\\
18845,    3.4298499113243075e-05\\
18850,    3.429846983566993e-05\\
18855,    3.429844120113079e-05\\
18860,    3.429841320832124e-05\\
18865,    3.429838585594041e-05\\
18870,    3.4298359142690945e-05\\
18875,    3.429833306727898e-05\\
18880,    3.4298307628414146e-05\\
18885,    3.429828282480955e-05\\
18890,    3.429825865518177e-05\\
18895,    3.429823511825083e-05\\
18900,    3.429821221274022e-05\\
18905,    3.429818993737683e-05\\
18910,    3.4298168290890984e-05\\
18915,    3.429814727201642e-05\\
18920,    3.4298126879490275e-05\\
18925,    3.4298107112053055e-05\\
18930,    3.429808796844866e-05\\
18935,    3.429806944742435e-05\\
18940,    3.429805154773072e-05\\
18945,    3.429803426812172e-05\\
18950,    3.429801760735464e-05\\
18955,    3.429800156419006e-05\\
18960,    3.4297986137391886e-05\\
18965,    3.429797132572732e-05\\
18970,    3.4297957127966856e-05\\
18975,    3.4297943542884246e-05\\
18980,    3.429793056925651e-05\\
18985,    3.4297918205863936e-05\\
18990,    3.429790645149003e-05\\
18995,    3.429789530492154e-05\\
19000,    3.429788476494845e-05\\
19005,    3.429787483036393e-05\\
19010,    3.429786549996436e-05\\
19015,    3.429785677254931e-05\\
19020,    3.429784864692152e-05\\
19025,    3.429784112188691e-05\\
19030,    3.429783419625455e-05\\
19035,    3.429782786883665e-05\\
19040,    3.429782213844856e-05\\
19045,    3.4297817003908774e-05\\
19050,    3.429781246403887e-05\\
19055,    3.429780851766356e-05\\
19060,    3.429780516361063e-05\\
19065,    3.4297802400710966e-05\\
19070,    3.429780022779852e-05\\
19075,    3.4297798643710315e-05\\
19080,    3.429779764728641e-05\\
19085,    3.4297797237369946e-05\\
19086,    3.429779722566595e-05\\
};
\addlegendentry{\tiny{B}}

\addplot  [thick,dotted,red]  table[col sep = comma , row sep=\\, y expr=\thisrowno{1}/5.175604534570799]{%
0,    5.175604534570799\\
5,    4.6576204524781595\\
10,    4.583402628125728\\
15,    4.556690534194231\\
20,    4.524096753365848\\
25,    4.498072491382478\\
30,    4.493652448137488\\
35,    4.492685032650008\\
40,    4.492428068753586\\
45,    4.491870388422866\\
50,    4.489890717042403\\
55,    4.467094252815392\\
60,    4.455936936129654\\
65,    4.448133463949605\\
70,    4.432783125782953\\
75,    4.426417919187298\\
80,    4.425217239666801\\
85,    4.424898751807455\\
90,    4.424579224213218\\
95,    4.423412622897746\\
100,    4.416597420985598\\
105,    4.415353378174962\\
110,    4.415007308906097\\
115,    4.4148981113605155\\
120,    4.4145039031265565\\
125,    4.412636999924723\\
130,    4.409629632782782\\
135,    4.40903063136178\\
140,    4.4088729039633545\\
145,    4.408826118303144\\
150,    4.408812489528707\\
155,    4.40880843556733\\
160,    4.4088071064599745\\
165,    4.408800881974599\\
170,    4.408784333019586\\
175,    4.408640557158764\\
180,    4.406973289958801\\
185,    4.404587768549548\\
190,    4.404100071874728\\
195,    4.403979338992075\\
200,    4.40394830572171\\
205,    4.403939725473412\\
210,    4.403937314259371\\
215,    4.403936648077328\\
220,    4.403936454156834\\
225,    4.403936398299107\\
230,    4.403936382357376\\
235,    4.403936377701771\\
240,    4.4039363763980015\\
245,    4.14767877585535\\
250,    4.015012227465255\\
255,    3.98165859333203\\
260,    3.9755948138014854\\
265,    3.9744944732818754\\
270,    3.9742547877675207\\
275,    3.9741973367868764\\
280,    3.9741827035787463\\
285,    3.974178801977444\\
290,    3.9741777843553456\\
295,    3.974177452575908\\
300,    3.9741774330377853\\
305,    3.974177428864689\\
310,    3.9741774288598144\\
315,    3.9741774288710654\\
320,    3.5971207251264574\\
325,    3.41112161812971\\
330,    3.352995963042103\\
335,    3.3401451413266368\\
340,    3.3373164009391676\\
345,    3.336593859517294\\
350,    3.336376683347383\\
355,    3.3363122348126923\\
360,    3.336293348383658\\
365,    3.336288239632475\\
370,    3.3362862287824853\\
375,    3.3362860813548547\\
380,    3.336286060854655\\
385,    3.3362860576219298\\
390,    2.039748723441686\\
395,    1.9743387603002323\\
400,    1.9707923143368857\\
405,    1.9693112138704818\\
410,    1.968931995463672\\
415,    1.9687949914421252\\
420,    1.9687611357472283\\
425,    1.9687584174008157\\
430,    1.9687579407916183\\
435,    1.968757815598507\\
440,    1.9687576332154355\\
445,    1.968757355248571\\
450,    1.968756979676862\\
455,    1.9687566012874573\\
460,    1.968756458324096\\
465,    1.9687564437518863\\
470,    1.968756425198826\\
475,    5.1773606536188685\\
480,    5.177360653580445\\
485,    5.177360653565962\\
490,    4.005551078458601\\
495,    3.5888505852921404\\
500,    3.4492390954976937\\
505,    3.4070845757972292\\
510,    3.393745261571235\\
515,    3.3887073109604007\\
520,    3.386518955611655\\
525,    3.385636921710674\\
530,    3.3851785584449043\\
535,    3.384248587028552\\
540,    3.3822432334701267\\
545,    3.380408211946142\\
550,    3.3789655393826856\\
555,    3.3775678583594355\\
560,    3.3764063836459766\\
565,    3.375489030584771\\
570,    3.374481479848197\\
575,    3.372961075060931\\
580,    3.371836701137208\\
585,    3.370983640478609\\
590,    3.370477681500815\\
595,    3.3699877588638523\\
600,    3.369395700679058\\
605,    3.368839314747042\\
610,    3.3685807463816513\\
615,    3.368313327989536\\
620,    3.3679615363674746\\
625,    3.367647199236526\\
630,    3.367444071207986\\
635,    3.3671667073270903\\
640,    3.3669438715395734\\
645,    3.3668036611546173\\
650,    3.366547654821745\\
655,    3.3663454243051896\\
660,    3.3660939318299015\\
665,    3.365868299819614\\
670,    3.365626070586206\\
675,    3.365402755904548\\
680,    3.3651137802081026\\
685,    3.364860123114855\\
690,    3.36473511069104\\
695,    3.364391281936163\\
700,    3.364219018695393\\
705,    3.364010593591409\\
710,    3.3638679206173476\\
715,    3.363698843215457\\
720,    3.363529354881873\\
725,    3.3634090854726493\\
730,    3.3632661169686466\\
735,    3.3631154672308234\\
740,    3.362973847560954\\
745,    3.3628752974629315\\
750,    3.3627670205629854\\
755,    3.362698827877563\\
760,    3.3625938350875093\\
765,    3.3625184332619273\\
770,    3.362427464251902\\
775,    3.3623743980725584\\
780,    3.362320192445395\\
785,    3.3622228979653546\\
790,    3.362180150391366\\
795,    3.3621093523393686\\
800,    3.3620860802383197\\
805,    3.362050873455459\\
810,    3.3620001107001296\\
815,    3.3619428021306885\\
820,    3.3619118422314354\\
825,    3.3618936739018896\\
830,    3.3618362499830523\\
835,    3.3618129939513755\\
840,    3.3617860409761517\\
845,    3.3617735176542154\\
850,    3.3617296284620526\\
855,    3.3617209226054516\\
860,    3.3616971208298234\\
865,    3.3616874384506175\\
870,    3.361666138565178\\
875,    3.3616058251783634\\
880,    3.361578662076926\\
885,    3.361571703442586\\
890,    3.3615665698016466\\
895,    3.3615646885519683\\
900,    3.3615621476248636\\
905,    3.361558675246718\\
910,    3.361554234276325\\
915,    3.3615523677062495\\
920,    3.361550863649234\\
925,    3.3615497456893446\\
930,    3.361548904305882\\
935,    3.361545870200303\\
940,    3.3615447317760747\\
945,    3.361544118712818\\
950,    3.361543519416111\\
955,    3.361542964329145\\
960,    3.3615423965874123\\
965,    3.361541876192894\\
970,    3.36154181287015\\
975,    3.361541537503372\\
980,    3.3615413406842594\\
985,    3.36154094641224\\
990,    3.3615408728467164\\
995,    3.3615407787787763\\
1000,    3.361540599128292\\
1005,    3.361540364885538\\
1010,    3.3615402832912396\\
1015,    3.3615402158949523\\
1020,    3.3615401470567585\\
1025,    3.361540099489134\\
1030,    3.361540073953919\\
1035,    3.3615399909588852\\
1040,    3.3615399324689017\\
1045,    3.3615398655417845\\
1050,    3.361539505393188\\
1055,    3.3615393169304233\\
1060,    3.36153921396737\\
1065,    3.361539190176452\\
1070,    3.361539181218141\\
1075,    3.361539158988493\\
1080,    3.3615391340795084\\
1085,    3.3615391250474143\\
1090,    3.3615391157708348\\
1095,    3.3615390924350024\\
1100,    3.3615390824627576\\
1105,    3.3615390754770256\\
1110,    3.361539070871507\\
1115,    3.361539063037453\\
1120,    3.3615390535443885\\
1125,    3.361539049766214\\
1130,    3.3615390457502925\\
1135,    3.3615390443597226\\
1140,    3.3615390434472276\\
1145,    3.3615390430086975\\
1150,    3.296058783977898\\
1155,    3.295612535417589\\
1160,    3.295454049000799\\
1165,    3.295449423648605\\
1170,    3.2954493836283265\\
1175,    3.2954493698504597\\
1180,    3.2954493651871286\\
1185,    3.2908489551488045\\
1190,    2.8324887893167174\\
1195,    2.0211529958598926\\
1200,    1.968889832664118\\
1205,    1.9398851818401233\\
1210,    1.7337966442712658\\
1215,    1.3251948709788417\\
1220,    0.968988030081901\\
1225,    0.7442252573433012\\
1230,    0.3428483729705668\\
1235,    0.26354879230547945\\
1240,    0.24012233446857514\\
1245,    0.22264213221811352\\
1250,    0.20991188760079518\\
1255,    0.1998747733059478\\
1260,    0.19181720690264412\\
1265,    0.18255114495315986\\
1270,    0.17432420967125423\\
1275,    0.16988268315769156\\
1280,    0.16475785637864232\\
1285,    0.15888241725437308\\
1290,    0.15574645773429502\\
1295,    0.15430755774743232\\
1300,    0.1533078991464788\\
1305,    0.15209868361323667\\
1310,    0.15085115674087793\\
1315,    0.1496416781967615\\
1320,    0.14798172910423832\\
1325,    0.1458648553557212\\
1330,    0.14416251236924235\\
1335,    0.14233555765547948\\
1340,    0.13986373617183812\\
1345,    0.13669914963810897\\
1350,    0.13416827386122054\\
1355,    0.1317769107833504\\
1360,    0.12920642306069216\\
1365,    0.12663039045535196\\
1370,    0.12247225418250386\\
1375,    0.11817859201584076\\
1380,    0.11521220300896148\\
1385,    0.11276503218987988\\
1390,    0.11032086753259603\\
1395,    0.10796323488745062\\
1400,    0.10563831013427061\\
1405,    0.10439693764148131\\
1410,    0.10363433389702845\\
1415,    0.10293901376844801\\
1420,    0.10225109922812269\\
1425,    0.1014694156797602\\
1430,    0.10060383655611466\\
1435,    0.10005722700277885\\
1440,    0.09972305347341633\\
1445,    0.09948049271372825\\
1450,    0.0991883583233492\\
1455,    0.09891858956288559\\
1460,    0.09857526323222805\\
1465,    0.09824787324639615\\
1470,    0.09795448659704614\\
1475,    0.09768264258864583\\
1480,    0.09746952376144502\\
1485,    0.09728080684897909\\
1490,    0.09704309572544435\\
1495,    0.09690135377615415\\
1500,    0.09674802053339261\\
1505,    0.096603958966829\\
1510,    0.09643847297240588\\
1515,    0.09623797414300228\\
1520,    0.09601709176534283\\
1525,    0.09580925638290891\\
1530,    0.09565400860066382\\
1535,    0.09543200873381831\\
1540,    0.09527937694367421\\
1545,    0.09510902581313056\\
1550,    0.09496557670349808\\
1555,    0.09480049349569854\\
1560,    0.09465563726644621\\
1565,    0.09457040319978209\\
1570,    0.09445162108110254\\
1575,    0.09435929736769602\\
1580,    0.09424746592741634\\
1585,    0.09415158416884523\\
1590,    0.09405852952272509\\
1595,    0.0939267879484345\\
1600,    0.0938291544913016\\
1605,    0.09368279073022433\\
1610,    0.09357497392781473\\
1615,    0.09338733465709975\\
1620,    0.09325592804737659\\
1625,    0.09305566315197546\\
1630,    0.09289592668214938\\
1635,    0.09268154142059765\\
1640,    0.09251572218903764\\
1645,    0.09233883363136211\\
1650,    0.09215878502800304\\
1655,    0.09200984758540955\\
1660,    0.09176529790404568\\
1665,    0.09157137483132934\\
1670,    0.09138545959513143\\
1675,    0.09117951884069321\\
1680,    0.0910077309058342\\
1685,    0.09080842408931976\\
1690,    0.09061998124834045\\
1695,    0.09037757306547196\\
1700,    0.09004779189556318\\
1705,    0.08969244176801174\\
1710,    0.08932196620541966\\
1715,    0.0889591313940765\\
1720,    0.08859970525709288\\
1725,    0.0881255942969274\\
1730,    0.08759449959639994\\
1735,    0.08703914816354333\\
1740,    0.08640815831940901\\
1745,    0.08583340718480273\\
1750,    0.08506473089019335\\
1755,    0.08430754603235531\\
1760,    0.08386359449587537\\
1765,    0.0832309463212977\\
1770,    0.08269172383305198\\
1775,    0.0822264852011122\\
1780,    0.08177064699335389\\
1785,    0.08125812085005434\\
1790,    0.08081727374378359\\
1795,    0.08024369517790589\\
1800,    0.07989228153005301\\
1805,    0.07955013504716221\\
1810,    0.07917021245577115\\
1815,    0.07871301805967552\\
1820,    0.07841931649801508\\
1825,    0.07795299601009012\\
1830,    0.07761601099858484\\
1835,    0.07736902452033449\\
1840,    0.07713330305527685\\
1845,    0.07685678240925561\\
1850,    0.07656605611305209\\
1855,    0.07624654952331722\\
1860,    0.07597712529620824\\
1865,    0.0757206478779653\\
1870,    0.07555228495292418\\
1875,    0.0753906695589697\\
1880,    0.07524870512998226\\
1885,    0.0750747109022436\\
1890,    0.07488557801882702\\
1895,    0.07473357196144063\\
1900,    0.07456678216298719\\
1905,    0.07436018937950013\\
1910,    0.07419463614259575\\
1915,    0.07402928543107126\\
1920,    0.0738859889408308\\
1925,    0.07370617671819514\\
1930,    0.07354051363238996\\
1935,    0.07336433856375511\\
1940,    0.07318057807704825\\
1945,    0.07303716703021627\\
1950,    0.07287455194351097\\
1955,    0.0727301060057724\\
1960,    0.07259446460966425\\
1965,    0.07243952059351387\\
1970,    0.07228690923502755\\
1975,    0.07217896258831803\\
1980,    0.07203717620403093\\
1985,    0.07191740153772441\\
1990,    0.0717965515309551\\
1995,    0.07168442194896178\\
2000,    0.07158506376955628\\
2005,    0.07148871181653782\\
2010,    0.07140934140676844\\
2015,    0.07134879058428348\\
2020,    0.07128483420719468\\
2025,    0.07121519407599444\\
2030,    0.07114584037020578\\
2035,    0.07108201399858816\\
2040,    0.07102065452946307\\
2045,    0.07096190713076699\\
2050,    0.0709148120654138\\
2055,    0.07087071296969553\\
2060,    0.07081878101281688\\
2065,    0.07076363645472258\\
2070,    0.07071212535943094\\
2075,    0.07066161246512796\\
2080,    0.0706119476995674\\
2085,    0.07054762181024668\\
2090,    0.07048584890301378\\
2095,    0.07042661922538666\\
2100,    0.07036011156209987\\
2105,    0.07028090147476118\\
2110,    0.07022221164870814\\
2115,    0.0701539302263133\\
2120,    0.07009281000252064\\
2125,    0.07004206640407125\\
2130,    0.0699618138491074\\
2135,    0.06988729603015628\\
2140,    0.06981185534474886\\
2145,    0.06973624818299637\\
2150,    0.06965627943217279\\
2155,    0.06958862864701623\\
2160,    0.06952479246317324\\
2165,    0.0694781521663309\\
2170,    0.06942363250947754\\
2175,    0.06936471443676437\\
2180,    0.06928958748555733\\
2185,    0.06921830422296144\\
2190,    0.06915597399769297\\
2195,    0.06907703375275091\\
2200,    0.06899806697393114\\
2205,    0.06892301458173708\\
2210,    0.06880526648407634\\
2215,    0.06869050873352182\\
2220,    0.06859378228030073\\
2225,    0.06850688173404527\\
2230,    0.06841624811249862\\
2235,    0.06832820540510744\\
2240,    0.06823084000100081\\
2245,    0.06815146598779562\\
2250,    0.0680618914908211\\
2255,    0.06794863202448244\\
2260,    0.06784547521236296\\
2265,    0.06771994303371048\\
2270,    0.06761941652534542\\
2275,    0.06748372664837703\\
2280,    0.06739285295263105\\
2285,    0.06730049080194322\\
2290,    0.06718839139693951\\
2295,    0.06708266888847675\\
2300,    0.0669785164564802\\
2305,    0.06687734781604124\\
2310,    0.06677301740318053\\
2315,    0.06668988038250062\\
2320,    0.06658627729608932\\
2325,    0.06651281073540823\\
2330,    0.06643361981881295\\
2335,    0.06634489009686616\\
2340,    0.06627465129343271\\
2345,    0.06621830407839366\\
2350,    0.06614771522382076\\
2355,    0.0660946552547309\\
2360,    0.06603700507088076\\
2365,    0.06597424851049832\\
2370,    0.06592145892588161\\
2375,    0.06586783334307607\\
2380,    0.06582181915420666\\
2385,    5.3332038464622835\\
2390,    5.135443382446644\\
2395,    4.993630030992752\\
2400,    4.918882670196231\\
2405,    4.867746475675052\\
2410,    4.83606631441265\\
2415,    4.814525034146156\\
2420,    4.800896646425345\\
2425,    4.788844272657102\\
2430,    4.774502889412591\\
2435,    4.75922504211655\\
2440,    4.751524849354301\\
2445,    4.747505085255038\\
2450,    4.745159676996723\\
2455,    4.743639897655966\\
2460,    4.742691434737042\\
2465,    4.742128179114002\\
2470,    4.741782732423008\\
2475,    4.741577328380561\\
2480,    4.741448312199088\\
2485,    4.74136806170688\\
2490,    4.7413095347115615\\
2495,    4.741264019092148\\
2500,    4.74121613776096\\
2505,    4.741127099836038\\
2510,    4.741071452977398\\
2515,    4.74099586465099\\
2520,    4.740939607310742\\
2525,    4.740914772361132\\
2530,    4.740882680115444\\
2535,    4.740855071854484\\
2540,    4.740844373625756\\
2545,    4.740828142822929\\
2550,    4.740803818119341\\
2555,    4.7407840213462675\\
2560,    4.740763228633612\\
2565,    4.740728239485573\\
2570,    4.740709747039354\\
2575,    4.740674016208446\\
2580,    4.740635381475235\\
2585,    4.740598653370402\\
2590,    4.740549162166083\\
2595,    4.740524786290033\\
2600,    4.7404693591284515\\
2605,    4.740413626013761\\
2610,    4.7403746666849464\\
2615,    4.740285251764449\\
2620,    4.740220133364453\\
2625,    4.740180608351156\\
2630,    4.740122340309695\\
2635,    4.740008567741435\\
2640,    4.73991881883949\\
2645,    4.7398623953880215\\
2650,    4.739745029081075\\
2655,    4.739660452684758\\
2660,    4.739530266697774\\
2665,    4.739440475889242\\
2670,    4.739294782683382\\
2675,    4.739155657367038\\
2680,    4.7389963137401665\\
2685,    4.738839772656589\\
2690,    4.738666618309635\\
2695,    4.73841965826701\\
2700,    4.738196136517841\\
2705,    4.7380126120052175\\
2710,    4.7376216418209705\\
2715,    4.737369759859107\\
2720,    4.73707496881891\\
2725,    4.736467988502024\\
2730,    4.7360135584928695\\
2735,    4.7350194635705805\\
2740,    4.733775490975039\\
2745,    4.732522908824015\\
2750,    4.730138744629242\\
2755,    4.727605800939378\\
2760,    4.724538841367876\\
2765,    4.72297221957773\\
2770,    4.721827143641282\\
2775,    4.720798096223929\\
2780,    4.720035849946714\\
2785,    4.7193151338584425\\
2790,    4.719068174934218\\
2795,    4.7187094947605095\\
2800,    4.718624846006851\\
2805,    4.718541903011947\\
2810,    4.718426457636169\\
2815,    4.718398465753172\\
2820,    4.718372439438858\\
2825,    4.71834358162893\\
2830,    4.718324632218847\\
2835,    4.718314316417833\\
2840,    4.718308307861003\\
2845,    4.718305216255658\\
2850,    4.718303574681911\\
2855,    4.718302603391304\\
2860,    4.7183018771783045\\
2865,    4.7183016379305185\\
2870,    4.718301556756979\\
2875,    4.71830149922346\\
2880,    4.718301496933465\\
2885,    4.7183014950577435\\
2890,    4.718301492696723\\
2895,    4.2996037788643635\\
2900,    4.049696525020422\\
2905,    3.994564173408892\\
2910,    3.98275328175151\\
2915,    3.9795046510112293\\
2920,    3.978541619908345\\
2925,    3.978226737375897\\
2930,    3.9780464825559694\\
2935,    3.9780371310508564\\
2940,    3.9780341249196796\\
2945,    3.9780327137635365\\
2950,    3.9780322147440943\\
2955,    3.9780320152792084\\
2960,    3.9780319207234576\\
2965,    3.9780318745927135\\
2970,    3.9780318446357126\\
2975,    3.9780318231430742\\
2980,    3.9780318111009447\\
2985,    3.9780318045113052\\
2990,    3.978031801735116\\
2995,    3.773617688645171\\
3000,    3.66799255135586\\
3005,    3.640888934822646\\
3010,    3.6344280577965855\\
3015,    3.6328638997279072\\
3020,    3.632464899238106\\
3025,    3.632356529626287\\
3030,    3.6323259426932175\\
3035,    3.632317055908599\\
3040,    3.632314419827011\\
3045,    3.632313641269954\\
3050,    3.6323133343758185\\
3055,    3.632313307823177\\
3060,    3.445868228905502\\
3065,    3.3887047229748437\\
3070,    3.3763331434753336\\
3075,    3.3734648656456416\\
3080,    3.372737153414855\\
3085,    3.3725420232522163\\
3090,    3.372487506424351\\
3095,    3.372471829693598\\
3100,    3.3724672202023482\\
3105,    3.372465576855437\\
3110,    3.3724653169608603\\
3115,    3.372465253687603\\
3120,    3.3724652320540125\\
3125,    3.3724652274673463\\
3130,    3.3724652252543823\\
3135,    3.3706187035904933\\
3140,    2.7006401758123633\\
3145,    1.915611398833823\\
3150,    1.3051309545069025\\
3155,    0.9237240991960307\\
3160,    0.6549174813141923\\
3165,    0.4883761164178237\\
3170,    0.3979100845102832\\
3175,    0.32498188903485853\\
3180,    0.262436857406022\\
3185,    0.2232930436884223\\
3190,    0.18735270979886623\\
3195,    0.16663623301281053\\
3200,    0.15333002660771597\\
3205,    0.14167118983899663\\
3210,    0.13232531296488614\\
3215,    0.12590909092453115\\
3220,    0.1187236506854571\\
3225,    0.11371269235661008\\
3230,    0.11018635091043803\\
3235,    0.10652307378099371\\
3240,    0.10275185827915681\\
3245,    0.10011803737431937\\
3250,    0.09698262897079046\\
3255,    0.09363532985461133\\
3260,    0.0908434075669015\\
3265,    0.0881693025427689\\
3270,    0.08609777301915762\\
3275,    0.08413066925704042\\
3280,    0.08263973475295014\\
3285,    0.08128648356872434\\
3290,    0.08002289454409704\\
3295,    0.07890537023515398\\
3300,    0.07752218937990148\\
3305,    0.07638208132808136\\
3310,    0.07483725053616228\\
3315,    0.0738149953238715\\
3320,    0.07284495521977638\\
3325,    0.07180578750836915\\
3330,    0.07076114257494441\\
3335,    0.06978027705103534\\
3340,    0.06865383988718492\\
3345,    0.06769003813260183\\
3350,    0.06628261131097227\\
3355,    0.0653456650848114\\
3360,    0.06433024892230942\\
3365,    0.06322325734331642\\
3370,    0.062143925616050776\\
3375,    0.061096483440759304\\
3380,    0.06014384822224878\\
3385,    0.05922405474410041\\
3390,    0.058492887346785434\\
3395,    0.05779044198929872\\
3400,    0.057171685764907776\\
3405,    0.05650603325399961\\
3410,    0.055771478531517926\\
3415,    0.05490135745804118\\
3420,    0.05384490615180036\\
3425,    0.05285112077605262\\
3430,    0.05166108640048686\\
3435,    0.05074176851280445\\
3440,    0.04988846118288988\\
3445,    0.04904023516284777\\
3450,    0.04816691752405775\\
3455,    0.047231758287980694\\
3460,    0.04633780974825106\\
3465,    0.045537100280365846\\
3470,    0.04499739986552954\\
3475,    0.04457512896036787\\
3480,    0.04411714605186112\\
3485,    0.04367030899570649\\
3490,    0.043222671739962325\\
3495,    0.042757618474218446\\
3500,    0.042373914879114606\\
3505,    0.041967148665411944\\
3510,    0.04162089618906556\\
3515,    0.0412959222330884\\
3520,    0.04095722263360826\\
3525,    0.04067420418474814\\
3530,    0.0403422406124962\\
3535,    0.04008944033308648\\
3540,    0.03979483476016123\\
3545,    0.0395409613842275\\
3550,    0.03932664750409566\\
3555,    0.039128121797820714\\
3560,    0.03894731927975955\\
3565,    0.03872671810427299\\
3570,    0.03849716211919601\\
3575,    0.03828750031487933\\
3580,    0.038109688112674796\\
3585,    0.03788771094066773\\
3590,    0.037672617318596585\\
3595,    0.03741891681394498\\
3600,    0.03709001177973922\\
3605,    0.036709508919183204\\
3610,    0.036372535223006104\\
3615,    0.035990921861687286\\
3620,    0.03553889319046384\\
3625,    0.03508315500624896\\
3630,    0.03452866139929358\\
3635,    0.03409899906578255\\
3640,    0.033620292760182316\\
3645,    0.033103679901646824\\
3650,    0.032662014046408755\\
3655,    0.032213100388021276\\
3660,    0.0317759631477\\
3665,    0.03142413352121198\\
3670,    0.03105861763931645\\
3675,    0.03071680090837435\\
3680,    0.030405891239845353\\
3685,    0.03006556756126273\\
3690,    0.029730096790565902\\
3695,    0.029431617401320942\\
3700,    0.029148073654192107\\
3705,    0.02888356006964755\\
3710,    0.02862319739640548\\
3715,    0.028308417902064977\\
3720,    0.027997315913053877\\
3725,    0.027730313492882908\\
3730,    0.02741665841926148\\
3735,    0.027129153516492414\\
3740,    0.02679855279401321\\
3745,    0.026439699340366885\\
3750,    0.026126840272038737\\
3755,    0.025760138906804463\\
3760,    0.02532420334805457\\
3765,    0.024977775696015767\\
3770,    0.02452088035934768\\
3775,    0.024179523468473216\\
3780,    0.023854250767388833\\
3785,    0.023398461381916758\\
3790,    0.022987610983339166\\
3795,    0.022621230556460672\\
3800,    0.022096791514971757\\
3805,    0.021567943200121634\\
3810,    0.021187917397540747\\
3815,    0.020668548809571925\\
3820,    0.02017788666321977\\
3825,    0.019717432685505885\\
3830,    0.019226519277998042\\
3835,    0.01878371630430921\\
3840,    0.018128530864250883\\
3845,    0.017414488632364927\\
3850,    0.016735866070968893\\
3855,    0.016146221768791207\\
3860,    0.015596585223807148\\
3865,    0.015069934233282307\\
3870,    0.014628688553414692\\
3875,    0.014327654106576685\\
3880,    0.01397347449147044\\
3885,    0.013668518460732772\\
3890,    0.013420517118812453\\
3895,    0.013134914757961344\\
3900,    0.012887300342502815\\
3905,    0.012682752529436195\\
3910,    0.012495368793147046\\
3915,    0.012321088876217589\\
3920,    0.012161372842712105\\
3925,    0.012018851779885752\\
3930,    0.011897298875673278\\
3935,    0.011780930191195029\\
3940,    0.01164203452841428\\
3945,    0.011507340781106464\\
3950,    0.011366649382401112\\
3955,    0.011223598186704535\\
3960,    0.011104200872769917\\
3965,    0.010926396624145426\\
3970,    0.010743365605920334\\
3975,    0.010579249132711509\\
3980,    0.01038628280305873\\
3985,    0.010135513733351455\\
3990,    0.009964911006516369\\
3995,    0.009773311869782588\\
4000,    0.009541201640777689\\
4005,    0.009346505115895671\\
4010,    0.009196048179356667\\
4015,    0.009009633155827536\\
4020,    0.008843415259626999\\
4025,    0.008686198687881015\\
4030,    0.00853102977494799\\
4035,    0.00841229583589607\\
4040,    0.008309864802766829\\
4045,    0.00820542752000826\\
4050,    0.008095253443747237\\
4055,    0.0079755434604639\\
4060,    0.007858519427320475\\
4065,    0.00775439695100608\\
4070,    0.0076628900183122895\\
4075,    0.007550438493067971\\
4080,    0.007436575440783866\\
4085,    0.0073451655818508495\\
4090,    0.007253058765311824\\
4095,    0.007157646329080868\\
4100,    0.007040496292907275\\
4105,    0.006924933962029956\\
4110,    0.006841530666594815\\
4115,    0.006733163698596111\\
4120,    0.006641716847381637\\
4125,    0.0065534560880359345\\
4130,    0.006470423642530861\\
4135,    0.006389688615664234\\
4140,    0.0063296436057795604\\
4145,    0.006260443483062488\\
4150,    0.006178731764344894\\
4155,    0.006104490642435858\\
4160,    0.00602906082038489\\
4165,    0.0059690185091641115\\
4170,    0.005917033253571363\\
4175,    0.005869917837667453\\
4180,    0.005821492392316598\\
4185,    0.005780296999898273\\
4190,    0.00573945371664884\\
4195,    0.005690368442426177\\
4200,    0.005646362762516027\\
4205,    0.005603166003187722\\
4210,    0.00554942846505704\\
4215,    0.0055098910579888735\\
4220,    0.005472660156046375\\
4225,    0.005442235830560118\\
4230,    0.005411211111028929\\
4235,    0.005380894610462212\\
4240,    0.005353410813036975\\
4245,    0.0053226555281393395\\
4250,    0.005293350252146578\\
4255,    0.0052634579089570754\\
4260,    0.00523608932864031\\
4265,    0.005212471823789582\\
4270,    0.005186364931036007\\
4275,    0.0051581298067482914\\
4280,    0.005122933341551206\\
4285,    0.005096155776732541\\
4290,    0.005059923358863262\\
4295,    0.005022835029381075\\
4300,    0.004985079105853353\\
4305,    0.004953233543491244\\
4310,    0.004921241256555754\\
4315,    0.004883844455851052\\
4320,    0.0048397984630035844\\
4325,    0.004797018338533359\\
4330,    5.000020860920867\\
4335,    4.084284681283499\\
4340,    3.8947847505508535\\
4345,    3.7783606984836977\\
4350,    3.694446832476724\\
4355,    3.6390563976214945\\
4360,    3.6108039573313992\\
4365,    3.5983052519462926\\
4370,    3.5925681388618\\
4375,    3.587706965689459\\
4380,    3.581892388149622\\
4385,    3.575716758083107\\
4390,    3.5734951417271295\\
4395,    3.572927426768736\\
4400,    3.5724501714766506\\
4405,    3.570988431114155\\
4410,    3.567876221227283\\
4415,    3.5607704140938377\\
4420,    3.555118518059519\\
4425,    3.552222016285578\\
4430,    3.5508539180332543\\
4435,    3.549476612480724\\
4440,    3.5490452041953047\\
4445,    3.5487687139182404\\
4450,    3.5487324008361694\\
4455,    3.548707720304921\\
4460,    3.5486613711739303\\
4465,    3.5486402703458393\\
4470,    3.548616685975486\\
4475,    3.548585941976298\\
4480,    3.548517335004365\\
4485,    3.548497727445709\\
4490,    3.5484836129075057\\
4495,    3.548474379152783\\
4500,    3.54846504421396\\
4505,    3.548450466392443\\
4510,    3.5484432253211144\\
4515,    3.5484336229273823\\
4520,    3.548420053276995\\
4525,    3.548415336893764\\
4530,    3.548413730925626\\
4535,    3.5484133534220694\\
4540,    3.5484128930327126\\
4545,    3.548412721622355\\
4550,    3.548412585472737\\
4555,    3.548412443789877\\
4560,    3.5484121841183134\\
4565,    3.5484114233637922\\
4570,    3.5484109256681156\\
4575,    3.54841007206991\\
4580,    3.5484096601345296\\
4585,    3.548409476832685\\
4590,    3.5484094139461284\\
4595,    3.5484093226760223\\
4600,    3.54840922557629\\
4605,    3.548409196417528\\
4610,    3.54840918222989\\
4615,    3.5484091656039123\\
4620,    3.548409159447201\\
4625,    3.548409140599545\\
4630,    3.5484091076562505\\
4635,    3.548409054558771\\
4640,    3.548409014672562\\
4645,    3.548408978199541\\
4650,    3.5484089656912414\\
4655,    3.548408958193375\\
4660,    3.5484089555912623\\
4665,    3.548408930844553\\
4670,    3.548408915156281\\
4675,    3.548408911146706\\
4680,    3.54840891058732\\
4685,    3.5484089102671805\\
4690,    3.297951999012353\\
4695,    2.79322698708614\\
4700,    2.622011372844932\\
4705,    2.577157617049686\\
4710,    2.5594612243119084\\
4715,    2.550964662835824\\
4720,    2.5454602433864904\\
4725,    2.5421842377703308\\
4730,    2.539114916064371\\
4735,    2.5388289457880453\\
4740,    2.5385556303897476\\
4745,    2.537899893442858\\
4750,    2.537581577277244\\
4755,    2.5372308720023926\\
4760,    2.5367668685727396\\
4765,    2.5363430723084823\\
4770,    2.536066919139259\\
4775,    2.535886727436915\\
4780,    2.5357742234748923\\
4785,    2.5357191803787487\\
4790,    2.535662922254431\\
4795,    2.53562918256196\\
4800,    2.5355958834560752\\
4805,    2.535564055422146\\
4810,    2.5355449267486567\\
4815,    2.535507480037728\\
4820,    2.5354854287327915\\
4825,    2.535477029955669\\
4830,    2.535466018373769\\
4835,    2.535460857844387\\
4840,    2.5354571275639617\\
4845,    2.5354558339952984\\
4850,    2.5354544746421546\\
4855,    2.535452966548473\\
4860,    2.5354514278554925\\
4865,    2.535449511342621\\
4870,    2.5354484050808916\\
4875,    2.535447802614899\\
4880,    2.535447270745516\\
4885,    2.535446816797724\\
4890,    2.5354463686146684\\
4895,    2.5354459740893818\\
4900,    2.5354459201319397\\
4905,    2.535445612820869\\
4910,    2.5354453882007144\\
4915,    2.5354451655322627\\
4920,    2.535445019044264\\
4925,    2.535444817888134\\
4930,    2.53544428152381\\
4935,    2.535444183538666\\
4940,    2.5354441524262885\\
4945,    2.5354441200162716\\
4950,    2.5354440461935543\\
4955,    2.535443997618682\\
4960,    2.5354439843002483\\
4965,    2.5354439727041593\\
4970,    2.5354439606348396\\
4975,    2.535443906607437\\
4980,    2.5354438973194107\\
4985,    2.535443892352571\\
4990,    2.5354438829100556\\
4995,    2.5354438668927757\\
5000,    2.5354438454493455\\
5005,    2.5354438139730107\\
5010,    2.5354437969337655\\
5015,    2.5354437882538705\\
5020,    2.5354437776208587\\
5025,    2.535443697768422\\
5030,    2.5354436866437595\\
5035,    2.5354436816683394\\
5040,    2.5354436434596033\\
5045,    2.535443608908153\\
5050,    2.5354436027881655\\
5055,    2.3580488790193677\\
5060,    2.1806646316798326\\
5065,    2.107387066038208\\
5070,    2.0759111357202213\\
5075,    2.0616131830880327\\
5080,    2.0541945767531193\\
5085,    2.0486981740264647\\
5090,    2.0471002597864225\\
5095,    2.0462173098958276\\
5100,    2.04562966764358\\
5105,    2.0450251671354187\\
5110,    2.0443944437437516\\
5115,    2.0441966121607953\\
5120,    2.0440250927305077\\
5125,    2.043878318301674\\
5130,    2.0436457877710867\\
5135,    2.0435630527124395\\
5140,    2.043509138897125\\
5145,    2.0434733088171546\\
5150,    2.0434324587394794\\
5155,    2.0434062469790617\\
5160,    2.0433966216456336\\
5165,    2.043346622295195\\
5170,    2.043313427240399\\
5175,    2.0432775561948247\\
5180,    2.0432412779089613\\
5185,    2.043231934542403\\
5190,    2.043222832208498\\
5195,    2.0432055964574634\\
5200,    2.043188533864609\\
5205,    2.0431674331478673\\
5210,    2.0431413881834373\\
5215,    2.043115340513632\\
5220,    2.043085337269967\\
5225,    2.0430692757421003\\
5230,    2.043058279459713\\
5235,    2.0430488216655824\\
5240,    2.0430461196962746\\
5245,    2.043041395771308\\
5250,    2.043038931415026\\
5255,    2.0430375636604237\\
5260,    2.043034734667484\\
5265,    2.0430327541328803\\
5270,    2.0430313840261247\\
5275,    2.0430288988824676\\
5280,    2.043027045226451\\
5285,    2.0430258816793163\\
5290,    2.043025633219204\\
5295,    2.043025269939397\\
5300,    2.0430251328840177\\
5305,    2.0430251097907175\\
5310,    2.0430250814351782\\
5315,    2.043025029894616\\
5320,    2.043024948148746\\
5325,    2.043024874981921\\
5330,    2.043024816724314\\
5335,    2.0430246982691287\\
5340,    2.0430245143066568\\
5345,    2.0430243432619632\\
5350,    2.043024023550002\\
5355,    2.0430238667939844\\
5360,    2.0430237807592464\\
5365,    2.043023693728463\\
5370,    2.0430236097774443\\
5375,    2.0430235547987365\\
5380,    2.0430235204406983\\
5385,    2.0430234680562354\\
5390,    2.043023457419367\\
5395,    2.0430234288725937\\
5400,    2.043023384860325\\
5405,    2.0430233353982\\
5410,    2.0430232579202476\\
5415,    2.0430232163802784\\
5420,    2.0430231630020708\\
5425,    2.0430230201670163\\
5430,    2.043022937889335\\
5435,    2.043022924985464\\
5440,    2.0430229161523275\\
5445,    2.0430229083505336\\
5450,    2.043022904284556\\
5455,    2.043022902237662\\
5460,    2.043022896298407\\
5465,    2.0430228938626946\\
5470,    2.0426488236090745\\
5475,    1.3744003475173479\\
5480,    0.7549699569287754\\
5485,    0.494864658233845\\
5490,    0.33222606149652073\\
5495,    0.23291774034806018\\
5500,    0.17033427504799367\\
5505,    0.12398151553579917\\
5510,    0.09534544979622524\\
5515,    0.07633986478535365\\
5520,    0.06322256857620226\\
5525,    0.05478532637991485\\
5530,    0.045634057233829656\\
5535,    0.039769372250570326\\
5540,    0.03582760118999089\\
5545,    0.031508337354256837\\
5550,    0.027745160284809237\\
5555,    0.024684849546334535\\
5560,    0.021419751994305243\\
5565,    0.01878953735093728\\
5570,    0.017067160782014642\\
5575,    0.015430602502030379\\
5580,    0.013982662980184872\\
5585,    0.012732185592075573\\
5590,    0.011884829500485446\\
5595,    0.010902811535527615\\
5600,    0.010206054078979891\\
5605,    0.009479282581729101\\
5610,    0.008754179966655892\\
5615,    0.008194066553805912\\
5620,    0.007701317370770022\\
5625,    0.007205241428498685\\
5630,    0.006635733742812411\\
5635,    0.006222158240605054\\
5640,    0.00580560571208578\\
5645,    0.005493062473285087\\
5650,    0.005150040912452577\\
5655,    0.004823596169714263\\
5660,    0.004516867959833003\\
5665,    0.00422152729208986\\
5670,    0.004001808201736833\\
5675,    0.0037924178129799717\\
5680,    0.0035614169802124654\\
5685,    0.003332065392551413\\
5690,    0.0031312926514825245\\
5695,    0.0029583768882412193\\
5700,    0.0027766766462932056\\
5705,    0.0025950514823653912\\
5710,    0.0024456544287121164\\
5715,    0.002313040426416177\\
5720,    0.0022091443776304657\\
5725,    0.002098891251109002\\
5730,    0.001989111881201713\\
5735,    0.0018857030004202796\\
5740,    0.0017954611863761313\\
5745,    0.0017103885281767052\\
5750,    0.0016327768020833163\\
5755,    0.001575444935858646\\
5760,    0.0015247712879374342\\
5765,    0.001481559178616082\\
5770,    0.001447117827607788\\
5775,    0.0014143468143308054\\
5780,    0.001385378148400076\\
5785,    0.0013539891799722828\\
5790,    0.0013306683401078279\\
5795,    0.001308790517815719\\
5800,    0.0012855030749922016\\
5805,    0.0012665297142601681\\
5810,    0.0012476711896744909\\
5815,    0.0012276746246173708\\
5820,    0.00120795765658156\\
5825,    0.0011908222637916418\\
5830,    0.0011771976754840526\\
5835,    0.001163722716173151\\
5840,    0.0011512032021991333\\
5845,    0.0011397615992240191\\
5850,    0.001129055793260673\\
5855,    0.0011193760057045413\\
5860,    0.001109404734636124\\
5865,    0.0010994456527586567\\
5870,    0.0010894966188836018\\
5875,    0.0010776897945944904\\
5880,    0.0010658334211394334\\
5885,    0.0010540289224072227\\
5890,    0.0010425968330432182\\
5895,    0.0010337607660084634\\
5900,    0.0010252039508126197\\
5905,    0.0010151798953311887\\
5910,    0.0010070051817012411\\
5915,    0.000997337522749521\\
5920,    0.0009874622722649447\\
5925,    0.0009778073961478429\\
5930,    0.000964811550911761\\
5935,    0.0009575612451072114\\
5940,    0.0009489669156252096\\
5945,    0.0009392302394588394\\
5950,    0.0009295023979999218\\
5955,    0.0009192460541487086\\
5960,    0.0009117917880736702\\
5965,    0.0009039771362308308\\
5970,    0.0008957696943890142\\
5975,    0.0008886051317049423\\
5980,    0.0008827298921200256\\
5985,    0.0008774392614535229\\
5990,    0.0008722797484285041\\
5995,    0.0008671082183290165\\
6000,    0.0008620095916415207\\
6005,    0.0008578314082535459\\
6010,    0.0008539766598451696\\
6015,    0.0008498453533755234\\
6020,    0.000845145625608905\\
6025,    0.0008401741894596197\\
6030,    0.0008349000963379116\\
6035,    0.0008295391618113205\\
6040,    0.0008247554097023999\\
6045,    0.0008197937992932634\\
6050,    0.0008146902088235151\\
6055,    0.0008092273830863702\\
6060,    0.0008035435349281567\\
6065,    0.0007982319703907362\\
6070,    0.0007927147857055116\\
6075,    0.0007872652283126019\\
6080,    0.0007812415888007955\\
6085,    0.0007749033498580621\\
6090,    0.0007687405441634609\\
6095,    0.0007627925394653411\\
6100,    0.000757586738821236\\
6105,    0.0007529549103820353\\
6110,    0.0007487192398996263\\
6115,    0.0007447147472398114\\
6120,    0.0007408140625140645\\
6125,    0.0007369502176011074\\
6130,    0.0007319256136291498\\
6135,    0.0007269790441683572\\
6140,    0.0007209900894733682\\
6145,    0.000715190422941148\\
6150,    0.0007094236403138992\\
6155,    0.0007046402903125095\\
6160,    0.0006998896423698015\\
6165,    0.000694181417086083\\
6170,    0.0006884173182015563\\
6175,    0.0006820784035120443\\
6180,    0.0006765916124834826\\
6185,    0.0006708726850223479\\
6190,    0.0006652357396704876\\
6195,    0.0006597487121758513\\
6200,    0.0006544050678987301\\
6205,    0.0006499412964651828\\
6210,    0.0006450401912916088\\
6215,    0.0006409894846598875\\
6220,    0.0006367795374886468\\
6225,    0.0006320902259655274\\
6230,    0.0006273262510753384\\
6235,    0.0006228385529898627\\
6240,    0.000619070202990974\\
6245,    0.0006150451413048138\\
6250,    0.0006116407334165537\\
6255,    0.0006076262092678846\\
6260,    0.0006034864354167499\\
6265,    0.0005991274283880653\\
6270,    0.0005949463310555153\\
6275,    0.0005911428588517975\\
6280,    0.0005871518585637556\\
6285,    0.0005835514869117255\\
6290,    0.000579439555717892\\
6295,    0.0005748870853125603\\
6300,    0.0005709042228937989\\
6305,    0.0005663522641751697\\
6310,    0.0005629094138056914\\
6315,    0.0005587953587732195\\
6320,    0.0005549792021409999\\
6325,    0.0005511221562289618\\
6330,    0.0005475686600768734\\
6335,    0.0005440609403317041\\
6340,    0.0005396799343754261\\
6345,    0.0005358984395306984\\
6350,    0.0005311686950673441\\
6355,    0.000527122685089458\\
6360,    0.00052267232916082\\
6365,    0.0005184928400718297\\
6370,    0.0005149646038226875\\
6375,    0.0005104016230813481\\
6380,    0.0005065237573634705\\
6385,    0.0005028420601446612\\
6390,    0.0004992038298315433\\
6395,    0.0004953174171245824\\
6400,    0.0004914511425719554\\
6405,    0.0004880335748784637\\
6410,    0.0004841666447847275\\
6415,    0.0004794557883072581\\
6420,    0.00047508575954620743\\
6425,    0.00047088118233348076\\
6430,    0.0004671774708159283\\
6435,    0.00046408750923983716\\
6440,    0.00046094157216034187\\
6445,    0.0004575221044739602\\
6450,    0.000453613142793344\\
6455,    0.0004504394126082017\\
6460,    0.00044712443164991045\\
6465,    0.0004448662817931231\\
6470,    0.00044249496311864656\\
6475,    0.00043991090804136086\\
6480,    0.0004373695057253879\\
6485,    0.0004340571508513077\\
6490,    0.0004306982155087654\\
6495,    0.00042779075333305056\\
6500,    0.0004251038271946193\\
6505,    0.00042191962742849803\\
6510,    0.00041860667493997194\\
6515,    0.0004154240374797769\\
6520,    0.0004129952866418651\\
6525,    0.00040955571360562644\\
6530,    0.00040696301342723365\\
6535,    0.0004047043150793996\\
6540,    0.00040145026051735327\\
6545,    0.00039897550229405827\\
6550,    0.0003956806251512803\\
6555,    0.00039195598633077713\\
6560,    0.00038881496171098864\\
6565,    0.00038459897275182185\\
6570,    0.00038055156103961816\\
6575,    0.0003771385317934163\\
6580,    0.00037385050928239366\\
6585,    0.0003703949581747894\\
6590,    0.0003657846929763323\\
6595,    0.00036172342599674655\\
6600,    0.00035801871911110973\\
6605,    0.0003540380299403404\\
6610,    0.0003501211717950594\\
6615,    0.00034543223148780674\\
6620,    0.000341154261038327\\
6625,    0.00033805013456889867\\
6630,    0.000334967907758737\\
6635,    0.00033209473018804177\\
6640,    0.00032930742647181005\\
6645,    0.000326406322696082\\
6650,    0.0003241527317049683\\
6655,    0.00032119527921792003\\
6660,    0.0003183906391787003\\
6665,    0.00031623928325034127\\
6670,    0.00031418063875000965\\
6675,    0.0003122264003910419\\
6680,    0.00031065446591030263\\
6685,    0.00030922244076415017\\
6690,    0.00030767150536976966\\
6695,    0.0003063845462601768\\
6700,    0.00030449685243907844\\
6705,    0.00030302514676627573\\
6710,    0.00030120879761579315\\
6715,    0.00029934675777148784\\
6720,    0.0002973254836613199\\
6725,    0.00029502732560873936\\
6730,    0.00029301088583869977\\
6735,    0.00029061025376851885\\
6740,    0.0002889421073603883\\
6745,    0.00028705167409624955\\
6750,    0.00028512605152641505\\
6755,    0.0002836470043117797\\
6760,    0.0002816882384747957\\
6765,    0.0002799779796404545\\
6770,    0.00027824641887831827\\
6775,    0.0002768623350479922\\
6780,    0.0002753209815277196\\
6785,    0.0002734111347640761\\
6790,    0.00027195319052249407\\
6795,    0.00026985303350769387\\
6800,    0.0002675426699055613\\
6805,    0.00026580787489757616\\
6810,    0.00026441884974181824\\
6815,    0.0002630141513964103\\
6820,    0.00026113972585347717\\
6825,    0.0002596504480653296\\
6830,    0.0002581819105570174\\
6835,    0.0002565485509056476\\
6840,    0.000255014847768642\\
6845,    0.0002534967961478392\\
6850,    0.00025202358076869446\\
6855,    0.0002505408112928676\\
6860,    0.0002485147131889153\\
6865,    0.00024704066197581934\\
6870,    0.0002455798494916164\\
6875,    0.00024384259232597714\\
6880,    0.00024218804635048666\\
6885,    0.00024028512699745977\\
6890,    0.00023835054607495\\
6895,    0.00023627742326299615\\
6900,    0.00023436157720903804\\
6905,    0.00023246838869897237\\
6910,    0.0002306389154837361\\
6915,    0.00022894416516472624\\
6920,    0.00022735260050275977\\
6925,    0.0002255165503247095\\
6930,    0.000224141601274802\\
6935,    0.00022240412742028555\\
6940,    0.00022045544067808096\\
6945,    0.00021922183495152683\\
6950,    0.00021756520438882286\\
6955,    0.00021585608666262394\\
6960,    0.0002145920577920175\\
6965,    0.00021341472281373515\\
6970,    0.0002119604062369377\\
6975,    0.00021058471627564572\\
6980,    0.00020929268530777003\\
6985,    0.00020809306779275013\\
6990,    0.00020714350811371312\\
6995,    0.0002056478712158604\\
7000,    0.00020469068451730018\\
7005,    0.0002034031703537586\\
7010,    0.00020205534099776011\\
7015,    0.00020113338614365084\\
7020,    0.00019987518661215183\\
7025,    0.00019889179578803673\\
7030,    0.00019794971371727533\\
7035,    0.00019694410889049209\\
7040,    0.0001960746867610332\\
7045,    0.0001947634647018529\\
7050,    0.0001934665386697813\\
7055,    0.00019244219287846287\\
7060,    0.00019150178019796944\\
7065,    0.00019030946296510226\\
7070,    0.00018903823214838592\\
7075,    0.00018777166757903146\\
7080,    0.00018673339148783717\\
7085,    0.00018563601607276845\\
7090,    0.00018427651441738188\\
7095,    0.00018311726718446555\\
7100,    0.00018203376290528027\\
7105,    0.00018077114667808134\\
7110,    0.00017948280159324644\\
7115,    0.00017841089472561689\\
7120,    0.00017717075528428787\\
7125,    0.00017620981731412104\\
7130,    0.00017514947011374534\\
7135,    0.000173951213077223\\
7140,    0.000173038235569315\\
7145,    0.0001717347295865757\\
7150,    0.00017044153285595707\\
7155,    0.00016940276716461683\\
7160,    0.00016844330806002657\\
7165,    0.00016709199863407804\\
7170,    0.00016597738226900626\\
7175,    0.00016451720538664761\\
7180,    0.00016284183956117698\\
7185,    0.00016163331382855692\\
7190,    0.0001603664705029047\\
7195,    0.0001589774009633263\\
7200,    0.00015764885988906922\\
7205,    0.0001565932094969265\\
7210,    0.00015551987866163473\\
7215,    0.00015422536488545353\\
7220,    0.00015281292680498595\\
7225,    0.00015159446568063152\\
7230,    0.00015072119254224819\\
7235,    0.0001497702986248365\\
7240,    0.00014876069795200284\\
7245,    0.00014763226620660586\\
7250,    0.00014639975576166095\\
7255,    0.00014535818033492966\\
7260,    0.00014436617513289394\\
7265,    0.00014334660045106423\\
7270,    0.00014220468691084073\\
7275,    0.00014122759753024654\\
7280,    0.00014002616306231055\\
7285,    0.00013867674062112642\\
7290,    0.0001373897186151161\\
7295,    0.00013606570372170127\\
7300,    0.00013493424891844339\\
7305,    0.00013375966048378513\\
7310,    0.00013250758583262785\\
7315,    0.00013139940415663585\\
7320,    0.00013030102342922068\\
7325,    0.00012927416053316458\\
7330,    0.00012843613529347608\\
7335,    0.0001275766569370588\\
7340,    0.00012683764813902046\\
7345,    0.0001260627293222086\\
7350,    0.0001251732487373897\\
7355,    0.00012431948628002738\\
7360,    0.00012365227403415352\\
7365,    0.00012298797750379023\\
7370,    0.0001223630105490906\\
7375,    0.00012140700868046921\\
7380,    0.00012037501165487017\\
7385,    0.00011975965280355363\\
7390,    0.00011872255266966389\\
7395,    0.00011771795138843564\\
7400,    0.00011670400484952128\\
7405,    0.000115710205145177\\
7410,    0.0001149843140590285\\
7415,    0.00011382589166827519\\
7420,    0.00011280061660554884\\
7425,    0.0001118134445814429\\
7430,    0.00011110919734701104\\
7435,    0.00011027646999146282\\
7440,    0.0001093166256727656\\
7445,    0.0001086256098549304\\
7450,    0.00010785592723261758\\
7455,    0.00010716364438544885\\
7460,    0.00010640891883303486\\
7465,    0.0001055350735963472\\
7470,    0.00010470611551440826\\
7475,    0.00010409326235157221\\
7480,    0.00010336577935189008\\
7485,    0.00010256800505920865\\
7490,    0.00010181173711849565\\
7495,    0.00010122828032983335\\
7500,    0.00010051515265537441\\
7505,    9.982507546851349e-05\\
7510,    9.930275469132254e-05\\
7515,    9.86175530575534e-05\\
7520,    9.804654304518822e-05\\
7525,    9.754935342249031e-05\\
7530,    9.692121935147321e-05\\
7535,    9.636082330228546e-05\\
7540,    9.588694171079185e-05\\
7545,    9.529051177726536e-05\\
7550,    9.485231477577377e-05\\
7555,    9.441675749289466e-05\\
7560,    9.390826704664628e-05\\
7565,    9.346808521352236e-05\\
7570,    9.301091036775276e-05\\
7575,    9.255756190320177e-05\\
7580,    9.204381819334626e-05\\
7585,    9.164246239844632e-05\\
7590,    9.114873690281752e-05\\
7595,    9.065687730801936e-05\\
7600,    9.022672790689375e-05\\
7605,    8.971483983912052e-05\\
7610,    8.916942407997208e-05\\
7615,    8.873877977015679e-05\\
7620,    8.835155100474213e-05\\
7625,    8.786688864254387e-05\\
7630,    8.730369293432826e-05\\
7635,    8.676857045240476e-05\\
7640,    8.629305742778031e-05\\
7645,    8.576886191349421e-05\\
7650,    8.521839936293909e-05\\
7655,    8.466782120858789e-05\\
7660,    8.419242639496417e-05\\
7665,    8.347947572205697e-05\\
7670,    8.295743215851562e-05\\
7675,    8.230174926832006e-05\\
7680,    8.165447872591122e-05\\
7685,    8.107196914094441e-05\\
7690,    8.038075516144351e-05\\
7695,    7.976589394290613e-05\\
7700,    7.911768777325588e-05\\
7705,    7.856736406106879e-05\\
7710,    7.791165602263387e-05\\
7715,    7.717557947109073e-05\\
7720,    7.65336467177559e-05\\
7725,    7.59561068494727e-05\\
7730,    7.528152266566876e-05\\
7735,    7.46344811610148e-05\\
7740,    7.407167230083787e-05\\
7745,    7.338151013372436e-05\\
7750,    7.290616574572741e-05\\
7755,    7.249554796342929e-05\\
7760,    7.205667763977307e-05\\
7765,    7.160960438306654e-05\\
7770,    7.12511912517305e-05\\
7775,    7.093041624614028e-05\\
7780,    7.057619067373023e-05\\
7785,    7.024222369885212e-05\\
7790,    6.992460361995922e-05\\
7795,    6.962887683215397e-05\\
7800,    6.934639248320941e-05\\
7805,    6.906840980170099e-05\\
7810,    6.877939162382625e-05\\
7815,    6.845443280996124e-05\\
7820,    6.820725528765269e-05\\
7825,    6.787521738465659e-05\\
7830,    6.754834536472266e-05\\
7835,    6.72119572689111e-05\\
7840,    6.681758584766626e-05\\
7845,    6.64852099103061e-05\\
7850,    6.607442895501913e-05\\
7855,    6.567725968398078e-05\\
7860,    6.529794014184448e-05\\
7865,    6.485417348374908e-05\\
7870,    6.435950592334896e-05\\
7875,    6.400314215250264e-05\\
7880,    6.363639868990361e-05\\
7885,    6.322286969945266e-05\\
7890,    6.284680500522958e-05\\
7895,    6.243777481505412e-05\\
7900,    6.198923077535602e-05\\
7905,    6.157972163050604e-05\\
7910,    6.113141773005472e-05\\
7915,    6.06466112957925e-05\\
7920,    6.017498732292964e-05\\
7925,    5.9702921166950314e-05\\
7930,    5.92024708333809e-05\\
7935,    5.857888970124507e-05\\
7940,    5.8139468519661835e-05\\
7945,    5.7552526741054935e-05\\
7950,    5.696644431633604e-05\\
7955,    5.648375211274924e-05\\
7960,    5.6026031124671886e-05\\
7965,    5.5623323882118546e-05\\
7970,    5.517491285810464e-05\\
7975,    5.478488167846088e-05\\
7980,    5.442406774119818e-05\\
7985,    5.4108821947226296e-05\\
7990,    5.3755700318821396e-05\\
7995,    5.346191903447829e-05\\
8000,    5.312545503329573e-05\\
8005,    5.274489694732729e-05\\
8010,    5.2471628907420214e-05\\
8015,    5.2165087312021816e-05\\
8020,    5.189952270965427e-05\\
8025,    5.160322335917331e-05\\
8030,    5.123589821333881e-05\\
8035,    5.098256284218839e-05\\
8040,    5.0787609579250175e-05\\
8045,    5.056783594276022e-05\\
8050,    5.037056357287253e-05\\
8055,    5.0137117565541766e-05\\
8060,    4.994863763807763e-05\\
8065,    4.976406364532812e-05\\
8070,    4.954702282425116e-05\\
8075,    4.934539928841889e-05\\
8080,    4.90544569849582e-05\\
8085,    4.877177161262286e-05\\
8090,    4.8534477987762245e-05\\
8095,    4.8318955711805194e-05\\
8100,    4.804301918045159e-05\\
8105,    4.775054159476377e-05\\
8110,    4.7414600738420194e-05\\
8115,    4.7084902554422366e-05\\
8120,    4.6803038211706564e-05\\
8125,    4.638130713581449e-05\\
8130,    4.5967435612068365e-05\\
8135,    4.563366027302751e-05\\
8140,    4.52833375395866e-05\\
8145,    4.485654904070826e-05\\
8150,    4.4504435489425154e-05\\
8155,    4.424638805083291e-05\\
8160,    4.391669736520048e-05\\
8165,    4.36739428208542e-05\\
8170,    4.340750594818271e-05\\
8175,    4.307143013116553e-05\\
8180,    4.2813711375673495e-05\\
8185,    4.2599699906709924e-05\\
8190,    4.2300549769469544e-05\\
8195,    4.199215267413133e-05\\
8200,    4.174203668268955e-05\\
8205,    4.144439079450808e-05\\
8210,    4.1160805734841456e-05\\
8215,    4.0847460495575195e-05\\
8220,    4.048715019042986e-05\\
8225,    4.0174822092792385e-05\\
8230,    3.9893683246160074e-05\\
8235,    3.959899505513348e-05\\
8240,    3.93049959413182e-05\\
8245,    3.9095103938433765e-05\\
8250,    3.8863949918742675e-05\\
8255,    3.868201067618706e-05\\
8260,    3.848790332864856e-05\\
8265,    3.820754734250744e-05\\
8270,    3.802897570614489e-05\\
8275,    3.7862626248213807e-05\\
8280,    3.7701717181729243e-05\\
8285,    3.75272435790913e-05\\
8290,    3.735116876517229e-05\\
8295,    3.719797875951314e-05\\
8300,    3.7046756353047085e-05\\
8305,    3.689670799978551e-05\\
8310,    3.6767037217291635e-05\\
8315,    3.663358903687787e-05\\
8320,    3.6444553133453664e-05\\
8325,    3.627190484045104e-05\\
8330,    3.6137206108219545e-05\\
8335,    3.603092133157933e-05\\
8340,    3.591020764157692e-05\\
8345,    3.571121590803776e-05\\
8350,    3.550909151597246e-05\\
8355,    3.53602971967528e-05\\
8360,    3.52381205108307e-05\\
8365,    3.506661261003394e-05\\
8370,    3.48823232621589e-05\\
8375,    3.4745582836835943e-05\\
8380,    3.4615529527328324e-05\\
8385,    3.449694480174349e-05\\
8390,    3.434918228357282e-05\\
8395,    3.423175754460139e-05\\
8400,    3.4133574474507136e-05\\
8405,    3.3959445253306865e-05\\
8410,    3.3805015981448145e-05\\
8415,    3.372297704027846e-05\\
8420,    3.358520626259473e-05\\
8425,    3.344667537514264e-05\\
8430,    3.333211496827147e-05\\
8435,    3.3202372986372065e-05\\
8440,    3.305182699300865e-05\\
8445,    3.290831431682027e-05\\
8450,    3.279058556677576e-05\\
8455,    3.265144938694382e-05\\
8460,    3.2522406888545424e-05\\
8465,    3.240207994325172e-05\\
8470,    3.2269757337267686e-05\\
8475,    3.216103630184692e-05\\
8480,    3.206285542017256e-05\\
8485,    3.1960971516417416e-05\\
8490,    3.187533189415379e-05\\
8495,    3.176703572266007e-05\\
8500,    3.167286496352035e-05\\
8505,    3.159166403692424e-05\\
8510,    3.149746455146502e-05\\
8515,    3.141643112652292e-05\\
8520,    3.1325209771684055e-05\\
8525,    3.12161492055736e-05\\
8530,    3.1126621929683155e-05\\
8535,    3.105472787102703e-05\\
8540,    3.098104949549369e-05\\
8545,    3.090597510832883e-05\\
8550,    3.083323054031701e-05\\
8555,    3.0779727957470336e-05\\
8560,    3.073336976122519e-05\\
8565,    3.065538911384928e-05\\
8570,    3.058962846023506e-05\\
8575,    3.0542735548993994e-05\\
8580,    3.049337429803077e-05\\
8585,    3.042282280318372e-05\\
8590,    3.0348216111283896e-05\\
8595,    3.0281357962914187e-05\\
8600,    3.0212680043286285e-05\\
8605,    3.013201888405804e-05\\
8610,    3.0032032647352307e-05\\
8615,    2.9959555179138856e-05\\
8620,    2.987879931032407e-05\\
8625,    2.978958465102166e-05\\
8630,    2.9688915803025063e-05\\
8635,    2.9585419064689412e-05\\
8640,    2.9511968420925495e-05\\
8645,    2.9416931727292342e-05\\
8650,    2.9338730466134434e-05\\
8655,    2.926749301583533e-05\\
8660,    2.919564035075546e-05\\
8665,    2.914021268364324e-05\\
8670,    2.9070983055777235e-05\\
8675,    2.9008738468027753e-05\\
8680,    2.896001078893336e-05\\
8685,    2.891277104935179e-05\\
8690,    2.885300401600091e-05\\
8695,    2.879651220665539e-05\\
8700,    2.874902791196296e-05\\
8705,    2.8697015121276918e-05\\
8710,    2.8648496558492357e-05\\
8715,    2.8581243672420887e-05\\
8720,    2.8522997615389805e-05\\
8725,    2.8457455615352096e-05\\
8730,    2.8390872469889975e-05\\
8735,    2.8347031753153958e-05\\
8740,    2.8301421238484302e-05\\
8745,    2.8248798707725607e-05\\
8750,    2.8206968644170378e-05\\
8755,    2.815600178378978e-05\\
8760,    2.8105964858589207e-05\\
8765,    2.805003264892794e-05\\
8770,    2.7988481286734733e-05\\
8775,    2.792281000705557e-05\\
8780,    2.7869634509902702e-05\\
8785,    2.7817509854951015e-05\\
8790,    2.7753581534056275e-05\\
8795,    2.7694304448563e-05\\
8800,    2.7641680857043012e-05\\
8805,    2.758831272871602e-05\\
8810,    2.7534711135339306e-05\\
8815,    2.7469212954431352e-05\\
8820,    2.7402185170987403e-05\\
8825,    2.7349770541615135e-05\\
8830,    2.7284281108890524e-05\\
8835,    2.7219289621329182e-05\\
8840,    2.7156343416026995e-05\\
8845,    2.7090120773904407e-05\\
8850,    2.7019023675120017e-05\\
8855,    2.6946099310886035e-05\\
8860,    2.686343657653542e-05\\
8865,    2.6778528246511522e-05\\
8870,    2.6717827178633923e-05\\
8875,    2.665279060898781e-05\\
8880,    2.6581919796536227e-05\\
8885,    2.6507081631922046e-05\\
8890,    2.6448178119040278e-05\\
8895,    2.6389705355543922e-05\\
8900,    2.6329411395314765e-05\\
8905,    2.628003605786212e-05\\
8910,    2.6215187577933985e-05\\
8915,    2.61602977975274e-05\\
8920,    2.6111377804307805e-05\\
8925,    2.6037974058396046e-05\\
8930,    2.597394471335321e-05\\
8935,    2.5920072853700587e-05\\
8940,    2.5865008123181507e-05\\
8945,    2.5807267303539324e-05\\
8950,    2.573532033115602e-05\\
8955,    2.564845980271095e-05\\
8960,    2.556854195960565e-05\\
8965,    2.551101669924118e-05\\
8970,    2.5439403337285667e-05\\
8975,    2.5369609859224983e-05\\
8980,    2.5302736445299928e-05\\
8985,    2.5231373489473774e-05\\
8990,    2.5160032580488796e-05\\
8995,    2.5099969404242275e-05\\
9000,    2.5047466821663566e-05\\
9005,    2.4989833870020384e-05\\
9010,    2.4927355970127195e-05\\
9015,    2.4878762242732903e-05\\
9020,    2.4834340393306904e-05\\
9025,    2.4785362773958105e-05\\
9030,    2.474103603612771e-05\\
9035,    2.4697856937092105e-05\\
9040,    2.4656307049986337e-05\\
9045,    2.4613459733219426e-05\\
9050,    2.4574562839422068e-05\\
9055,    2.4537374991724635e-05\\
9060,    2.4501519261836425e-05\\
9065,    2.446618279602468e-05\\
9070,    2.443107977528892e-05\\
9075,    2.4398318102225847e-05\\
9080,    2.4362308442496274e-05\\
9085,    2.432822653107542e-05\\
9090,    2.4295775872601094e-05\\
9095,    2.4261173218396776e-05\\
9100,    2.422777162027809e-05\\
9105,    2.4194002392945318e-05\\
9110,    2.4161326995159128e-05\\
9115,    2.4128341156420893e-05\\
9120,    2.4094430042396296e-05\\
9125,    2.406228529992961e-05\\
9130,    2.4028906155807627e-05\\
9135,    2.399311554045146e-05\\
9140,    2.396044807883773e-05\\
9145,    2.392873853602436e-05\\
9150,    2.3896543087937932e-05\\
9155,    2.3862333271310423e-05\\
9160,    2.382769979166032e-05\\
9165,    2.37951349112524e-05\\
9170,    2.376519793368237e-05\\
9175,    2.3735174031790307e-05\\
9180,    2.3705072629727012e-05\\
9185,    2.3675928683601973e-05\\
9190,    2.3646790550216293e-05\\
9195,    2.3619291873373803e-05\\
9200,    2.3591981564969714e-05\\
9205,    2.356560823257977e-05\\
9210,    2.353858055785451e-05\\
9215,    2.3511852814477385e-05\\
9220,    2.34859817903196e-05\\
9225,    2.346081544060193e-05\\
9230,    2.3435861871410786e-05\\
9235,    2.341112171179914e-05\\
9240,    2.3386776731576877e-05\\
9245,    2.336257356200741e-05\\
9250,    2.333880497969776e-05\\
9255,    2.331505693185874e-05\\
9260,    2.3291531124828747e-05\\
9265,    2.326822446591264e-05\\
9270,    2.324512015340037e-05\\
9275,    2.3222200935237882e-05\\
9280,    2.319943038639259e-05\\
9285,    2.3176798299255615e-05\\
9290,    2.3154275975584493e-05\\
9295,    2.3131857636214223e-05\\
9300,    2.310951680160365e-05\\
9305,    2.308733729107608e-05\\
9310,    2.3065406882214028e-05\\
9315,    2.3043721401900398e-05\\
9320,    2.302227676971492e-05\\
9325,    2.300106899537451e-05\\
9330,    2.298009417625803e-05\\
9335,    2.295934849501213e-05\\
9340,    2.293882821723516e-05\\
9345,    2.291852968923614e-05\\
9350,    2.2898449335866014e-05\\
9355,    2.287858365841844e-05\\
9360,    2.2858929232597577e-05\\
9365,    2.2839482706550325e-05\\
9370,    2.2820240798960712e-05\\
9375,    2.28012002972041e-05\\
9380,    2.2782358055559062e-05\\
9385,    2.2763710993474818e-05\\
9390,    2.2745256093892227e-05\\
9395,    2.2726990401616447e-05\\
9400,    2.2708911021739367e-05\\
9405,    2.269101511811007e-05\\
9410,    2.2673299911851645e-05\\
9415,    2.265576267992269e-05\\
9420,    2.2638400753721948e-05\\
9425,    2.2621211517734594e-05\\
9430,    2.2604192408218697e-05\\
9435,    2.2587340911930517e-05\\
9440,    2.2570654564887253e-05\\
9445,    2.2554130951166012e-05\\
9450,    2.2537767701737723e-05\\
9455,    2.2521562493334866e-05\\
9460,    2.250551304735183e-05\\
9465,    2.248961712877683e-05\\
9470,    2.247387254515434e-05\\
9475,    2.2458277145577013e-05\\
9480,    2.2442828819706124e-05\\
9485,    2.242752549681959e-05\\
9490,    2.2412365144886676e-05\\
9495,    2.239734576966852e-05\\
9500,    2.2382465413843617e-05\\
9505,    2.2367722156157503e-05\\
9510,    2.235311411059581e-05\\
9515,    2.2338639425579964e-05\\
9520,    2.232429628318484e-05\\
9525,    2.2310082898377634e-05\\
9530,    2.2295997518277288e-05\\
9535,    2.228203842143384e-05\\
9540,    2.2268203917127102e-05\\
9545,    2.2254492344683974e-05\\
9550,    2.2240902072813925e-05\\
9555,    2.2227431498962018e-05\\
9560,    2.2214079048678954e-05\\
9565,    2.22008431750076e-05\\
9570,    2.2187722357885547e-05\\
9575,    2.2174715103563165e-05\\
9580,    2.216181994403669e-05\\
9585,    2.2149035436495922e-05\\
9590,    2.2136360162786093e-05\\
9595,    2.212379272888342e-05\\
9600,    2.211133176438405e-05\\
9605,    2.2098975922005898e-05\\
9610,    2.208672387710304e-05\\
9615,    2.2074574327192323e-05\\
9620,    2.2062525991491773e-05\\
9625,    2.205057761047051e-05\\
9630,    2.2038727945409807e-05\\
9635,    2.2026975777975004e-05\\
9640,    2.2015319909797924e-05\\
9645,    2.200375916206951e-05\\
9650,    2.199229237514243e-05\\
9655,    2.198091840814327e-05\\
9660,    2.1969636138594186e-05\\
9665,    2.1958444462043594e-05\\
9670,    2.194734229170577e-05\\
9675,    2.1936328558109045e-05\\
9680,    2.192540220875237e-05\\
9685,    2.1914562207770048e-05\\
9690,    2.190380753560433e-05\\
9695,    2.189313718868578e-05\\
9700,    2.1882550179121074e-05\\
9705,    2.1872045534388123e-05\\
9710,    2.186162229703826e-05\\
9715,    2.1851279524405326e-05\\
9720,    2.184101628832149e-05\\
9725,    2.1830831674839578e-05\\
9730,    2.1820724783961758e-05\\
9735,    2.181069472937442e-05\\
9740,    2.18007406381891e-05\\
9745,    2.1790861650689214e-05\\
9750,    2.1781056920082573e-05\\
9755,    2.177132561225939e-05\\
9760,    2.1761666905555764e-05\\
9765,    2.1752079990522382e-05\\
9770,    2.174256406969841e-05\\
9775,    2.1733118357390346e-05\\
9780,    2.172374207945578e-05\\
9785,    2.17144344730919e-05\\
9790,    2.1705194786628602e-05\\
9795,    2.1696022279326154e-05\\
9800,    2.168691622117723e-05\\
9805,    2.1677875892713234e-05\\
9810,    2.1668900584814798e-05\\
9815,    2.1659989598526385e-05\\
9820,    2.1651142244874828e-05\\
9825,    2.1642357844691745e-05\\
9830,    2.1633635728439768e-05\\
9835,    2.1624975236042402e-05\\
9840,    2.1616375716717528e-05\\
9845,    2.1607836528814373e-05\\
9850,    2.1599357039653913e-05\\
9855,    2.1590936625372626e-05\\
9860,    2.1582574670769465e-05\\
9865,    2.1574270569156046e-05\\
9870,    2.1566023722209913e-05\\
9875,    2.1557833539830813e-05\\
9880,    2.154969943999997e-05\\
9885,    2.154162084864219e-05\\
9890,    2.153359719949081e-05\\
9895,    2.1525627933955377e-05\\
9900,    2.151771250099203e-05\\
9905,    2.150985035697647e-05\\
9910,    2.1502040965579512e-05\\
9915,    2.1494283797645114e-05\\
9920,    2.148657833107087e-05\\
9925,    2.1478924050690857e-05\\
9930,    2.1471320448160826e-05\\
9935,    2.1463767021845663e-05\\
9940,    2.145626327670906e-05\\
9945,    2.1448808724205386e-05\\
9950,    2.1441402882173627e-05\\
9955,    2.1434045274733447e-05\\
9960,    2.142673543218326e-05\\
9965,    2.1419472890900252e-05\\
9970,    2.141225719324238e-05\\
9975,    2.140508788745223e-05\\
9980,    2.1397964527562747e-05\\
9985,    2.1390886673304745e-05\\
9990,    2.1383853890016212e-05\\
9995,    2.1376865748553322e-05\\
10000,    2.1369921825203137e-05\\
10005,    2.136302170159798e-05\\
10010,    2.1356164964631402e-05\\
10015,    2.134935120637574e-05\\
10020,    2.1342580024001214e-05\\
10025,    2.1335851019696544e-05\\
10030,    2.132916380059104e-05\\
10035,    2.132251797867813e-05\\
10040,    2.1315913170740344e-05\\
10045,    2.1309348998275614e-05\\
10050,    2.1302825087424988e-05\\
10055,    2.1296341068901665e-05\\
10060,    2.1289896577921286e-05\\
10065,    2.1283491254133536e-05\\
10070,    2.1277124741554986e-05\\
10075,    2.1270796688503124e-05\\
10080,    2.1264506747531613e-05\\
10085,    2.1258254575366696e-05\\
10090,    2.125203983284474e-05\\
10095,    2.124586218485091e-05\\
10100,    2.123972130025893e-05\\
10105,    2.123361685187192e-05\\
10110,    2.1227548516364293e-05\\
10115,    2.122151597422464e-05\\
10120,    2.121551890969968e-05\\
10125,    2.1209557010739165e-05\\
10130,    2.120362996894173e-05\\
10135,    2.1197737479501746e-05\\
10140,    2.1191879241157048e-05\\
10145,    2.1186054956137592e-05\\
10150,    2.118026433011501e-05\\
10155,    2.117450707215303e-05\\
10160,    2.1168782894658737e-05\\
10165,    2.1163091513334698e-05\\
10170,    2.115743264713189e-05\\
10175,    2.115180601820343e-05\\
10180,    2.1146211351859103e-05\\
10185,    2.1140648376520667e-05\\
10190,    2.11351168236779e-05\\
10195,    2.1129616427845407e-05\\
10200,    2.112414692652012e-05\\
10205,    2.1118708060139573e-05\\
10210,    2.1113299572040818e-05\\
10215,    2.110792120842006e-05\\
10220,    2.1102572718292942e-05\\
10225,    2.109725385345552e-05\\
10230,    2.1091964368445863e-05\\
10235,    2.1086704020506275e-05\\
10240,    2.108147256954618e-05\\
10245,    2.107626977810559e-05\\
10250,    2.1071095411319154e-05\\
10255,    2.1065949236880846e-05\\
10260,    2.106083102500917e-05\\
10265,    2.1055740548412988e-05\\
10270,    2.1050677582257853e-05\\
10275,    2.1045641904132908e-05\\
10280,    2.1040633294018333e-05\\
10285,    2.1035651534253274e-05\\
10290,    2.1030696409504347e-05\\
10295,    2.1025767706734575e-05\\
10300,    2.1020865215172882e-05\\
10305,    2.1015988726284044e-05\\
10310,    2.1011138033739105e-05\\
10315,    2.100631293338629e-05\\
10320,    2.1001513223222368e-05\\
10325,    2.099673870336445e-05\\
10330,    2.0991989176022233e-05\\
10335,    2.098726444547072e-05\\
10340,    2.09825643180233e-05\\
10345,    2.0977888602005294e-05\\
10350,    2.0973237107727906e-05\\
10355,    2.096860964746255e-05\\
10360,    2.0964006035415624e-05\\
10365,    2.0959426087703613e-05\\
10370,    2.0954869622328622e-05\\
10375,    2.0950336459154274e-05\\
10380,    2.094582641988195e-05\\
10385,    2.0941339328027433e-05\\
10390,    2.0936875008897875e-05\\
10395,    2.093243328956913e-05\\
10400,    2.092801399886343e-05\\
10405,    2.092361696732738e-05\\
10410,    2.0919242027210316e-05\\
10415,    2.0914889012442967e-05\\
10420,    2.091055775861643e-05\\
10425,    2.0906248102961494e-05\\
10430,    2.0901959884328223e-05\\
10435,    2.0897692943165894e-05\\
10440,    2.0893447121503184e-05\\
10445,    2.08892222629287e-05\\
10450,    2.088501821257175e-05\\
10455,    2.0880834817083443e-05\\
10460,    2.087667192461801e-05\\
10465,    2.0872529384814464e-05\\
10470,    2.0868407048778477e-05\\
10475,    2.086430476906455e-05\\
10480,    2.0860222399658423e-05\\
10485,    2.0856159795959767e-05\\
10490,    2.0852116814765092e-05\\
10495,    2.0848093314250936e-05\\
10500,    2.0844089153957273e-05\\
10505,    2.0840104194771172e-05\\
10510,    2.0836138298910682e-05\\
10515,    2.0832191329908957e-05\\
10520,    2.0828263152598597e-05\\
10525,    2.0824353633096218e-05\\
10530,    2.0820462638787255e-05\\
10535,    2.0816590038310947e-05\\
10540,    2.0812735701545566e-05\\
10545,    2.0808899499593843e-05\\
10550,    2.0805081304768593e-05\\
10555,    2.0801280990578556e-05\\
10560,    2.079749843171441e-05\\
10565,    2.079373350403503e-05\\
10570,    2.0789986084553872e-05\\
10575,    2.078625605142561e-05\\
10580,    2.0782543283932912e-05\\
10585,    2.0778847662473416e-05\\
10590,    2.0775169068546906e-05\\
10595,    2.0771507384742617e-05\\
10600,    2.0767862494726775e-05\\
10605,    2.076423428323025e-05\\
10610,    2.076062263603642e-05\\
10615,    2.075702743996918e-05\\
10620,    2.075344858288112e-05\\
10625,    2.0749885953641868e-05\\
10630,    2.0746339442126582e-05\\
10635,    2.074280893920461e-05\\
10640,    2.0739294336728275e-05\\
10645,    2.0735795527521866e-05\\
10650,    2.0732312405370718e-05\\
10655,    2.072884486501047e-05\\
10660,    2.0725392802116465e-05\\
10665,    2.0721956113293278e-05\\
10670,    2.071853469606441e-05\\
10675,    2.0715128448862082e-05\\
10680,    2.0711737271017202e-05\\
10685,    2.070836106274943e-05\\
10690,    2.0704999725157405e-05\\
10695,    2.070165316020909e-05\\
10700,    2.069832127073222e-05\\
10705,    2.0695003960404925e-05\\
10710,    2.0691701133746434e-05\\
10715,    2.0688412696107905e-05\\
10720,    2.06851385536634e-05\\
10725,    2.0681878613400958e-05\\
10730,    2.0678632783113777e-05\\
10735,    2.067540097139153e-05\\
10740,    2.0672183087611784e-05\\
10745,    2.0668979041931523e-05\\
10750,    2.0665788745278786e-05\\
10755,    2.066261210934443e-05\\
10760,    2.0659449046573956e-05\\
10765,    2.065629947015948e-05\\
10770,    2.0653163294031797e-05\\
10775,    2.0650040432852518e-05\\
10780,    2.0646930802006362e-05\\
10785,    2.064383431759348e-05\\
10790,    2.0640750896421935e-05\\
10795,    2.0637680456000237e-05\\
10800,    2.063462291453e-05\\
10805,    2.063157819089865e-05\\
10810,    2.0628546204672288e-05\\
10815,    2.062552687608859e-05\\
10820,    2.06225201260498e-05\\
10825,    2.0619525876115854e-05\\
10830,    2.061654404849752e-05\\
10835,    2.0613574566049704e-05\\
10840,    2.0610617352264755e-05\\
10845,    2.060767233126592e-05\\
10850,    2.060473942780086e-05\\
10855,    2.0601818567235213e-05\\
10860,    2.0598909675546287e-05\\
10865,    2.0596012679316792e-05\\
10870,    2.059312750572868e-05\\
10875,    2.0590254082557028e-05\\
10880,    2.0587392338164013e-05\\
10885,    2.058454220149297e-05\\
10890,    2.05817036020625e-05\\
10895,    2.057887646996066e-05\\
10900,    2.0576060735839227e-05\\
10905,    2.057325633090804e-05\\
10910,    2.057046318692936e-05\\
10915,    2.0567681236212387e-05\\
10920,    2.056491041160775e-05\\
10925,    2.0562150646502123e-05\\
10930,    2.0559401874812885e-05\\
10935,    2.055666403098284e-05\\
10940,    2.0553937049975006e-05\\
10945,    2.0551220867267482e-05\\
10950,    2.054851541884833e-05\\
10955,    2.0545820641210565e-05\\
10960,    2.054313647134719e-05\\
10965,    2.0540462846746264e-05\\
10970,    2.053779970538608e-05\\
10975,    2.0535146985730332e-05\\
10980,    2.0532504626723413e-05\\
10985,    2.05298725677857e-05\\
10990,    2.0527250748808946e-05\\
10995,    2.0524639110151685e-05\\
11000,    2.0522037592634732e-05\\
11005,    2.051944613753669e-05\\
11010,    2.0516864686589554e-05\\
11015,    2.0514293181974317e-05\\
11020,    2.0511731566316684e-05\\
11025,    2.0509179782682783e-05\\
11030,    2.0506637774574946e-05\\
11035,    2.050410548592756e-05\\
11040,    2.0501582861102925e-05\\
11045,    2.0499069844887186e-05\\
11050,    2.0496566382486303e-05\\
11055,    2.0494072419522074e-05\\
11060,    2.049158790202819e-05\\
11065,    2.0489112776446354e-05\\
11070,    2.0486646989622413e-05\\
11075,    2.0484190488802574e-05\\
11080,    2.0481743221629625e-05\\
11085,    2.047930513613923e-05\\
11090,    2.0476876180756243e-05\\
11095,    2.0474456304291065e-05\\
11100,    2.0472045455936056e-05\\
11105,    2.0469643585261988e-05\\
11110,    2.0467250642214505e-05\\
11115,    2.046486657711067e-05\\
11120,    2.046249134063551e-05\\
11125,    2.0460124883838626e-05\\
11130,    2.045776715813082e-05\\
11135,    2.045541811528078e-05\\
11140,    2.0453077707411786e-05\\
11145,    2.0450745886998456e-05\\
11150,    2.044842260686353e-05\\
11155,    2.0446107820174698e-05\\
11160,    2.0443801480441433e-05\\
11165,    2.0441503541511896e-05\\
11170,    2.0439213957569844e-05\\
11175,    2.0436932683131606e-05\\
11180,    2.0434659673043046e-05\\
11185,    2.0432394882476602e-05\\
11190,    2.0430138266928322e-05\\
11195,    2.0427889782214975e-05\\
11200,    2.042564938447114e-05\\
11205,    2.0423417030146365e-05\\
11210,    2.0421192676002353e-05\\
11215,    2.041897627911016e-05\\
11220,    2.0416767796847425e-05\\
11225,    2.0414567186895664e-05\\
11230,    2.0412374407237544e-05\\
11235,    2.0410189416154212e-05\\
11240,    2.0408012172222664e-05\\
11245,    2.040584263431311e-05\\
11250,    2.040368076158639e-05\\
11255,    2.0401526513491416e-05\\
11260,    2.039937984976263e-05\\
11265,    2.03972407304175e-05\\
11270,    2.0395109115754037e-05\\
11275,    2.0392984966348335e-05\\
11280,    2.039086824305214e-05\\
11285,    2.0388758906990458e-05\\
11290,    2.0386656919559153e-05\\
11295,    2.0384562242422616e-05\\
11300,    2.0382474837511408e-05\\
11305,    2.0380394667019983e-05\\
11310,    2.0378321693404385e-05\\
11315,    2.0376255879379987e-05\\
11320,    2.0374197187919278e-05\\
11325,    2.0372145582249625e-05\\
11330,    2.03701010258511e-05\\
11335,    2.0368063482454308e-05\\
11340,    2.0366032916038237e-05\\
11345,    2.036400929082815e-05\\
11350,    2.0361992571293468e-05\\
11355,    2.0359982722145697e-05\\
11360,    2.0357979708336367e-05\\
11365,    2.035598349505501e-05\\
11370,    2.0353994047727114e-05\\
11375,    2.0352011332012156e-05\\
11380,    2.035003531380161e-05\\
11385,    2.0348065959216993e-05\\
11390,    2.0346103234607933e-05\\
11395,    2.034414710655025e-05\\
11400,    2.0342197541844057e-05\\
11405,    2.034025450751189e-05\\
11410,    2.033831797079683e-05\\
11415,    2.033638789916068e-05\\
11420,    2.0334464260282144e-05\\
11425,    2.0332547022055007e-05\\
11430,    2.033063615258636e-05\\
11435,    2.0328731620194833e-05\\
11440,    2.0326833393408827e-05\\
11445,    2.0324941440964808e-05\\
11450,    2.0323055731805572e-05\\
11455,    2.0321176235078543e-05\\
11460,    2.0319302920134106e-05\\
11465,    2.031743575652393e-05\\
11470,    2.0315574713999316e-05\\
11475,    2.031371976250957e-05\\
11480,    2.0311870872200386e-05\\
11485,    2.031002801341224e-05\\
11490,    2.03081911566788e-05\\
11495,    2.0306360272725374e-05\\
11500,    2.030453533246733e-05\\
11505,    2.0302716307008574e-05\\
11510,    2.030090316764002e-05\\
11515,    2.029909588583807e-05\\
11520,    2.0297294433263136e-05\\
11525,    2.0295498781758146e-05\\
11530,    2.029370890334708e-05\\
11535,    2.0291924770233514e-05\\
11540,    2.029014635479919e-05\\
11545,    2.0288373629602588e-05\\
11550,    2.0286606567377498e-05\\
11555,    2.0284845141031652e-05\\
11560,    2.0283089323645315e-05\\
11565,    2.0281339088469923e-05\\
11570,    2.0279594408926726e-05\\
11575,    2.0277855258605435e-05\\
11580,    2.02761216112629e-05\\
11585,    2.027439344082178e-05\\
11590,    2.027267072136925e-05\\
11595,    2.027095342715568e-05\\
11600,    2.0269241532593387e-05\\
11605,    2.0267535012255324e-05\\
11610,    2.0265833840873858e-05\\
11615,    2.02641379933395e-05\\
11620,    2.0262447444699683e-05\\
11625,    2.0260762170157525e-05\\
11630,    2.0259082145070626e-05\\
11635,    2.025740734494986e-05\\
11640,    2.02557377454582e-05\\
11645,    2.025407332240952e-05\\
11650,    2.025241405176744e-05\\
11655,    2.0250759909644156e-05\\
11660,    2.0249110872299313e-05\\
11665,    2.0247466916138854e-05\\
11670,    2.02458280177139e-05\\
11675,    2.0244194153719636e-05\\
11680,    2.0242565300994197e-05\\
11685,    2.024094143651759e-05\\
11690,    2.0239322537410595e-05\\
11695,    2.02377085809337e-05\\
11700,    2.023609954448603e-05\\
11705,    2.0234495405604302e-05\\
11710,    2.023289614196176e-05\\
11715,    2.0231301731367156e-05\\
11720,    2.022971215176372e-05\\
11725,    2.0228127381228148e-05\\
11730,    2.0226547397969576e-05\\
11735,    2.02249721803286e-05\\
11740,    2.0223401706776278e-05\\
11745,    2.0221835955913157e-05\\
11750,    2.022027490646828e-05\\
11755,    2.021871853729825e-05\\
11760,    2.021716682738626e-05\\
11765,    2.021561975584115e-05\\
11770,    2.0214077301896458e-05\\
11775,    2.0212539444909524e-05\\
11780,    2.021100616436053e-05\\
11785,    2.0209477439851606e-05\\
11790,    2.0207953251105934e-05\\
11795,    2.0206433577966833e-05\\
11800,    2.0204918400396875e-05\\
11805,    2.0203407698477022e-05\\
11810,    2.0201901452405728e-05\\
11815,    2.0200399642498087e-05\\
11820,    2.0198902249184973e-05\\
11825,    2.01974092530122e-05\\
11830,    2.0195920634639658e-05\\
11835,    2.0194436374840495e-05\\
11840,    2.0192956454500286e-05\\
11845,    2.0191480854616206e-05\\
11850,    2.019000955629623e-05\\
11855,    2.01885425407583e-05\\
11860,    2.018707978932957e-05\\
11865,    2.018562128344557e-05\\
11870,    2.0184167004649437e-05\\
11875,    2.0182716934591146e-05\\
11880,    2.0181271055026726e-05\\
11885,    2.01798293478175e-05\\
11890,    2.0178391794929327e-05\\
11895,    2.017695837843184e-05\\
11900,    2.0175529080497718e-05\\
11905,    2.017410388340194e-05\\
11910,    2.017268276952103e-05\\
11915,    2.0171265721332382e-05\\
11920,    2.016985272141348e-05\\
11925,    2.016844375244123e-05\\
11930,    2.0167038797191224e-05\\
11935,    2.0165637838537054e-05\\
11940,    2.016424085944961e-05\\
11945,    2.016284784299639e-05\\
11950,    2.0161458772340818e-05\\
11955,    2.0160073630741563e-05\\
11960,    2.0158692401551864e-05\\
11965,    2.0157315068218877e-05\\
11970,    2.015594161428299e-05\\
11975,    2.015457202337719e-05\\
11980,    2.0153206279226402e-05\\
11985,    2.0151844365646847e-05\\
11990,    2.0150486266545396e-05\\
11995,    2.014913196591895e-05\\
12000,    2.0147781447853795e-05\\
12005,    2.0146434696524998e-05\\
12010,    2.0145091696195766e-05\\
12015,    2.0143752431216854e-05\\
12020,    2.0142416886025942e-05\\
12025,    2.014108504514704e-05\\
12030,    2.0139756893189893e-05\\
12035,    2.013843241484938e-05\\
12040,    2.013711159490492e-05\\
12045,    2.013579441821992e-05\\
12050,    2.0134480869741162e-05\\
12055,    2.013317093449824e-05\\
12060,    2.0131864597603002e-05\\
12065,    2.013056184424898e-05\\
12070,    2.0129262659710818e-05\\
12075,    2.012796702934374e-05\\
12080,    2.0126674938582983e-05\\
12085,    2.012538637294325e-05\\
12090,    2.0124101318018187e-05\\
12095,    2.0122819759479822e-05\\
12100,    2.012154168307805e-05\\
12105,    2.0120267074640107e-05\\
12110,    2.011899592007002e-05\\
12115,    2.011772820534812e-05\\
12120,    2.011646391653051e-05\\
12125,    2.0115203039748554e-05\\
12130,    2.0113945561208368e-05\\
12135,    2.0112691467190326e-05\\
12140,    2.0111440744048555e-05\\
12145,    2.0110193378210443e-05\\
12150,    2.0108949356176142e-05\\
12155,    2.0107708664518085e-05\\
12160,    2.0106471289880504e-05\\
12165,    2.0105237218978955e-05\\
12170,    2.010400643859983e-05\\
12175,    2.0102778935599895e-05\\
12180,    2.0101554696905815e-05\\
12185,    2.0100333709513708e-05\\
12190,    2.0099115960488657e-05\\
12195,    2.0097901436964272e-05\\
12200,    2.009669012614224e-05\\
12205,    2.009548201529185e-05\\
12210,    2.0094277091749588e-05\\
12215,    2.009307534291865e-05\\
12220,    2.0091876756268536e-05\\
12225,    2.0090681319334605e-05\\
12230,    2.0089489019717627e-05\\
12235,    2.008829984508338e-05\\
12240,    2.0087113783162216e-05\\
12245,    2.0085930821748623e-05\\
12250,    2.0084750948700826e-05\\
12255,    2.008357415194036e-05\\
12260,    2.0082400419451674e-05\\
12265,    2.00812297392817e-05\\
12270,    2.0080062099539453e-05\\
12275,    2.007889748839565e-05\\
12280,    2.007773589408228e-05\\
12285,    2.007657730489223e-05\\
12290,    2.0075421709178872e-05\\
12295,    2.0074269095355693e-05\\
12300,    2.0073119451895894e-05\\
12305,    2.0071972767332013e-05\\
12310,    2.007082903025554e-05\\
12315,    2.006968822931654e-05\\
12320,    2.0068550353223276e-05\\
12325,    2.0067415390741833e-05\\
12330,    2.0066283330695766e-05\\
12335,    2.0065154161965706e-05\\
12340,    2.006402787348902e-05\\
12345,    2.0062904454259428e-05\\
12350,    2.0061783893326674e-05\\
12355,    2.0060666179796132e-05\\
12360,    2.005955130282849e-05\\
12365,    2.0058439251639375e-05\\
12370,    2.0057330015499013e-05\\
12375,    2.0056223583731884e-05\\
12380,    2.0055119945716384e-05\\
12385,    2.0054019090884477e-05\\
12390,    2.0052921008721363e-05\\
12395,    2.0051825688765134e-05\\
12400,    2.0050733120606465e-05\\
12405,    2.0049643293888255e-05\\
12410,    2.0048556198305317e-05\\
12415,    2.0047471823604055e-05\\
12420,    2.0046390159582126e-05\\
12425,    2.004531119608814e-05\\
12430,    2.0044234923021327e-05\\
12435,    2.0043161330331226e-05\\
12440,    2.0042090408017382e-05\\
12445,    2.0041022146129016e-05\\
12450,    2.0039956534764735e-05\\
12455,    2.003889356407222e-05\\
12460,    2.0037833224247914e-05\\
12465,    2.0036775505536733e-05\\
12470,    2.0035720398231764e-05\\
12475,    2.0034667892673962e-05\\
12480,    2.0033617979251857e-05\\
12485,    2.0032570648401268e-05\\
12490,    2.0031525890605008e-05\\
12495,    2.0030483696392594e-05\\
12500,    2.0029444056339958e-05\\
12505,    2.002840696106918e-05\\
12510,    2.002737240124818e-05\\
12515,    2.002634036759046e-05\\
12520,    2.0025310850854814e-05\\
12525,    2.0024283841845058e-05\\
12530,    2.0023259331409755e-05\\
12535,    2.002223731044194e-05\\
12540,    2.002121776987885e-05\\
12545,    2.0020200700701668e-05\\
12550,    2.001918609393524e-05\\
12555,    2.001817394064782e-05\\
12560,    2.00171642319508e-05\\
12565,    2.001615695899847e-05\\
12570,    2.001515211298774e-05\\
12575,    2.001414968515789e-05\\
12580,    2.0013149666790307e-05\\
12585,    2.0012152049208254e-05\\
12590,    2.0011156823776593e-05\\
12595,    2.0010163981901557e-05\\
12600,    2.000917351503049e-05\\
12605,    2.0008185414651605e-05\\
12610,    2.0007199672293744e-05\\
12615,    2.0006216279526123e-05\\
12620,    2.000523522795811e-05\\
12625,    2.0004256509238977e-05\\
12630,    2.000328011505766e-05\\
12635,    2.0002306037142523e-05\\
12640,    2.000133426726114e-05\\
12645,    2.0000364797220038e-05\\
12650,    1.9999397618864493e-05\\
12655,    1.9998432724078284e-05\\
12660,    1.9997470104783465e-05\\
12665,    1.999650975294015e-05\\
12670,    1.9995551660546285e-05\\
12675,    1.9994595819637428e-05\\
12680,    1.999364222228652e-05\\
12685,    1.9992690860603667e-05\\
12690,    1.999174172673594e-05\\
12695,    1.9990794812867137e-05\\
12700,    1.9989850111217577e-05\\
12705,    1.998890761404389e-05\\
12710,    1.9987967313638796e-05\\
12715,    1.9987029202330912e-05\\
12720,    1.9986093272484525e-05\\
12725,    1.9985159516499394e-05\\
12730,    1.9984227926810544e-05\\
12735,    1.9983298495888056e-05\\
12740,    1.998237121623688e-05\\
12745,    1.998144608039661e-05\\
12750,    1.99805230809413e-05\\
12755,    1.9979602210479264e-05\\
12760,    1.997868346165287e-05\\
12765,    1.9977766827138363e-05\\
12770,    1.9976852299645644e-05\\
12775,    1.9975939871918094e-05\\
12780,    1.997502953673238e-05\\
12785,    1.9974121286898265e-05\\
12790,    1.997321511525841e-05\\
12795,    1.99723110146882e-05\\
12800,    1.9971408978095543e-05\\
12805,    1.9970508998420696e-05\\
12810,    1.9969611068636072e-05\\
12815,    1.9968715181746066e-05\\
12820,    1.996782133078686e-05\\
12825,    1.9966929508826264e-05\\
12830,    1.9966039708963516e-05\\
12835,    1.9965151924329104e-05\\
12840,    1.9964266148084614e-05\\
12845,    1.996338237342253e-05\\
12850,    1.9962500593566057e-05\\
12855,    1.9961620801768974e-05\\
12860,    1.9960742991315437e-05\\
12865,    1.9959867155519818e-05\\
12870,    1.9958993287726535e-05\\
12875,    1.9958121381309884e-05\\
12880,    1.995725142967387e-05\\
12885,    1.9956383426252032e-05\\
12890,    1.9955517364507302e-05\\
12895,    1.9954653237931814e-05\\
12900,    1.9953791040046756e-05\\
12905,    1.9952930764402205e-05\\
12910,    1.9952072404576964e-05\\
12915,    1.995121595417841e-05\\
12920,    1.995036140684232e-05\\
12925,    1.9949508756232728e-05\\
12930,    1.9948657996041764e-05\\
12935,    1.9947809119989495e-05\\
12940,    1.994696212182377e-05\\
12945,    1.9946116995320084e-05\\
12950,    1.9945273734281386e-05\\
12955,    1.994443233253798e-05\\
12960,    1.994359278394732e-05\\
12965,    1.9942755082393915e-05\\
12970,    1.994191922178913e-05\\
12975,    1.9941085196071075e-05\\
12980,    1.9940252999204444e-05\\
12985,    1.9939422625180362e-05\\
12990,    1.9938594068016257e-05\\
12995,    1.9937767321755704e-05\\
13000,    1.993694238046829e-05\\
13005,    1.993611923824947e-05\\
13010,    1.9935297889220416e-05\\
13015,    1.993447832752789e-05\\
13020,    1.9933660547344108e-05\\
13025,    1.993284454286658e-05\\
13030,    1.9932030308318008e-05\\
13035,    1.9931217837946106e-05\\
13040,    1.99304071260235e-05\\
13045,    1.992959816684759e-05\\
13050,    1.9928790954740384e-05\\
13055,    1.9927985484048404e-05\\
13060,    1.992718174914254e-05\\
13065,    1.9926379744417916e-05\\
13070,    1.9925579464293748e-05\\
13075,    1.9924780903213246e-05\\
13080,    1.9923984055643455e-05\\
13085,    1.992318891607514e-05\\
13090,    1.992239547902267e-05\\
13095,    1.9921603739023864e-05\\
13100,    1.9920813690639887e-05\\
13105,    1.992002532845513e-05\\
13110,    1.9919238647077062e-05\\
13115,    1.991845364113613e-05\\
13120,    1.9917670305285628e-05\\
13125,    1.9916888634201573e-05\\
13130,    1.991610862258259e-05\\
13135,    1.991533026514978e-05\\
13140,    1.991455355664663e-05\\
13145,    1.9913778491838858e-05\\
13150,    1.9913005065514317e-05\\
13155,    1.991223327248288e-05\\
13160,    1.99114631075763e-05\\
13165,    1.9910694565648137e-05\\
13170,    1.99099276415736e-05\\
13175,    1.990916233024946e-05\\
13180,    1.9908398626593926e-05\\
13185,    1.990763652554653e-05\\
13190,    1.990687602206803e-05\\
13195,    1.9906117111140283e-05\\
13200,    1.9905359787766142e-05\\
13205,    1.9904604046969342e-05\\
13210,    1.9903849883794402e-05\\
13215,    1.9903097293306497e-05\\
13220,    1.990234627059138e-05\\
13225,    1.9901596810755236e-05\\
13230,    1.9900848908924607e-05\\
13235,    1.9900102560246282e-05\\
13240,    1.989935775988718e-05\\
13245,    1.9898614503034247e-05\\
13250,    1.9897872784894368e-05\\
13255,    1.9897132600694242e-05\\
13260,    1.98963939456803e-05\\
13265,    1.9895656815118592e-05\\
13270,    1.9894921204294686e-05\\
13275,    1.9894187108513568e-05\\
13280,    1.9893454523099545e-05\\
13285,    1.9892723443396147e-05\\
13290,    1.9891993864766022e-05\\
13295,    1.989126578259084e-05\\
13300,    1.989053919227121e-05\\
13305,    1.9889814089226548e-05\\
13310,    1.9889090468895022e-05\\
13315,    1.988836832673343e-05\\
13320,    1.988764765821711e-05\\
13325,    1.9886928458839856e-05\\
13330,    1.9886210724113803e-05\\
13335,    1.988549444956936e-05\\
13340,    1.988477963075509e-05\\
13345,    1.988406626323765e-05\\
13350,    1.988335434260166e-05\\
13355,    1.9882643864449648e-05\\
13360,    1.9881934824401934e-05\\
13365,    1.9881227218096563e-05\\
13370,    1.9880521041189184e-05\\
13375,    1.9879816289353e-05\\
13380,    1.9879112958278643e-05\\
13385,    1.9878411043674112e-05\\
13390,    1.9877710541264677e-05\\
13395,    1.9877011446792783e-05\\
13400,    1.9876313756017983e-05\\
13405,    1.9875617464716834e-05\\
13410,    1.987492256868282e-05\\
13415,    1.9874229063726266e-05\\
13420,    1.9873536945674265e-05\\
13425,    1.9872846210370566e-05\\
13430,    1.9872156853675524e-05\\
13435,    1.9871468871465996e-05\\
13440,    1.987078225963526e-05\\
13445,    1.9870097014092948e-05\\
13450,    1.9869413130764942e-05\\
13455,    1.9868730605593318e-05\\
13460,    1.9868049434536244e-05\\
13465,    1.986736961356792e-05\\
13470,    1.986669113867848e-05\\
13475,    1.9866014005873927e-05\\
13480,    1.9865338211176042e-05\\
13485,    1.9864663750622324e-05\\
13490,    1.9863990620265894e-05\\
13495,    1.9863318816175428e-05\\
13500,    1.9862648334435082e-05\\
13505,    1.9861979171144406e-05\\
13510,    1.9861311322418283e-05\\
13515,    1.9860644784386836e-05\\
13520,    1.985997955319537e-05\\
13525,    1.985931562500429e-05\\
13530,    1.9858652995989023e-05\\
13535,    1.985799166233995e-05\\
13540,    1.985733162026234e-05\\
13545,    1.9856672865976262e-05\\
13550,    1.9856015395716522e-05\\
13555,    1.985535920573259e-05\\
13560,    1.985470429228853e-05\\
13565,    1.9854050651662928e-05\\
13570,    1.9853398280148812e-05\\
13575,    1.9852747174053604e-05\\
13580,    1.9852097329699027e-05\\
13585,    1.9851448743421057e-05\\
13590,    1.9850801411569832e-05\\
13595,    1.9850155330509602e-05\\
13600,    1.9849510496618647e-05\\
13605,    1.9848866906289223e-05\\
13610,    1.9848224555927483e-05\\
13615,    1.984758344195342e-05\\
13620,    1.9846943560800784e-05\\
13625,    1.9846304908917043e-05\\
13630,    1.984566748276329e-05\\
13635,    1.984503127881419e-05\\
13640,    1.9844396293557918e-05\\
13645,    1.984376252349609e-05\\
13650,    1.9843129965143695e-05\\
13655,    1.984249861502904e-05\\
13660,    1.984186846969368e-05\\
13665,    1.9841239525692356e-05\\
13670,    1.9840611779592934e-05\\
13675,    1.9839985227976338e-05\\
13680,    1.9839359867436497e-05\\
13685,    1.9838735694580274e-05\\
13690,    1.983811270602741e-05\\
13695,    1.983749089841046e-05\\
13700,    1.983687026837473e-05\\
13705,    1.983625081257823e-05\\
13710,    1.9835632527691593e-05\\
13715,    1.9835015410398034e-05\\
13720,    1.9834399457393284e-05\\
13725,    1.983378466538552e-05\\
13730,    1.983317103109533e-05\\
13735,    1.9832558551255638e-05\\
13740,    1.983194722261164e-05\\
13745,    1.9831337041920764e-05\\
13750,    1.9830728005952605e-05\\
13755,    1.9830120111488865e-05\\
13760,    1.98295133553233e-05\\
13765,    1.982890773426166e-05\\
13770,    1.9828303245121634e-05\\
13775,    1.9827699884732802e-05\\
13780,    1.982709764993657e-05\\
13785,    1.9826496537586112e-05\\
13790,    1.982589654454633e-05\\
13795,    1.9825297667693785e-05\\
13800,    1.9824699903916655e-05\\
13805,    1.9824103250114664e-05\\
13810,    1.982350770319905e-05\\
13815,    1.9822913260092493e-05\\
13820,    1.9822319917729075e-05\\
13825,    1.9821727673054217e-05\\
13830,    1.982113652302463e-05\\
13835,    1.9820546464608278e-05\\
13840,    1.9819957494784297e-05\\
13845,    1.9819369610542965e-05\\
13850,    1.9818782808885644e-05\\
13855,    1.981819708682473e-05\\
13860,    1.9817612441383608e-05\\
13865,    1.9817028869596587e-05\\
13870,    1.9816446368508858e-05\\
13875,    1.9815864935176452e-05\\
13880,    1.981528456666618e-05\\
13885,    1.9814705260055583e-05\\
13890,    1.981412701243289e-05\\
13895,    1.981354982089697e-05\\
13900,    1.981297368255727e-05\\
13905,    1.9812398594533782e-05\\
13910,    1.981182455395699e-05\\
13915,    1.981125155796782e-05\\
13920,    1.9810679603717592e-05\\
13925,    1.9810108688367973e-05\\
13930,    1.980953880909094e-05\\
13935,    1.9808969963068717e-05\\
13940,    1.980840214749374e-05\\
13945,    1.980783535956861e-05\\
13950,    1.9807269596506034e-05\\
13955,    1.9806704855528805e-05\\
13960,    1.980614113386973e-05\\
13965,    1.98055784287716e-05\\
13970,    1.9805016737487143e-05\\
13975,    1.9804456057278976e-05\\
13980,    1.9803896385419555e-05\\
13985,    1.9803337719191154e-05\\
13990,    1.9802780055885785e-05\\
13995,    1.9802223392805195e-05\\
14000,    1.980166772726078e-05\\
14005,    1.9801113056573583e-05\\
14010,    1.9800559378074216e-05\\
14015,    1.980000668910284e-05\\
14020,    1.9799454987009116e-05\\
14025,    1.9798904269152155e-05\\
14030,    1.979835453290049e-05\\
14035,    1.979780577563202e-05\\
14040,    1.979725799473398e-05\\
14045,    1.9796711187602886e-05\\
14050,    1.979616535164451e-05\\
14055,    1.979562048427383e-05\\
14060,    1.979507658291499e-05\\
14065,    1.979453364500125e-05\\
14070,    1.9793991667974972e-05\\
14075,    1.9793450649287545e-05\\
14080,    1.9792910586399384e-05\\
14085,    1.9792371476779844e-05\\
14090,    1.979183331790723e-05\\
14095,    1.9791296107268717e-05\\
14100,    1.9790759842360336e-05\\
14105,    1.9790224520686922e-05\\
14110,    1.9789690139762084e-05\\
14115,    1.9789156697108153e-05\\
14120,    1.9788624190256164e-05\\
14125,    1.9788092616745806e-05\\
14130,    1.9787561974125376e-05\\
14135,    1.9787032259951758e-05\\
14140,    1.9786503471790375e-05\\
14145,    1.9785975607215153e-05\\
14150,    1.978544866380849e-05\\
14155,    1.9784922639161214e-05\\
14160,    1.9784397530872538e-05\\
14165,    1.9783873336550047e-05\\
14170,    1.9783350053809632e-05\\
14175,    1.978282768027548e-05\\
14180,    1.9782306213580023e-05\\
14185,    1.97817856513639e-05\\
14190,    1.978126599127594e-05\\
14195,    1.9780747230973102e-05\\
14200,    1.978022936812046e-05\\
14205,    1.9779712400391155e-05\\
14210,    1.9779196325466367e-05\\
14215,    1.9778681141035277e-05\\
14220,    1.977816684479504e-05\\
14225,    1.9777653434450734e-05\\
14230,    1.977714090771534e-05\\
14235,    1.9776629262309714e-05\\
14240,    1.977611849596253e-05\\
14245,    1.9775608606410266e-05\\
14250,    1.9775099591397164e-05\\
14255,    1.9774591448675203e-05\\
14260,    1.9774084176004048e-05\\
14265,    1.977357777115104e-05\\
14270,    1.9773072231891152e-05\\
14275,    1.9772567556006946e-05\\
14280,    1.977206374128856e-05\\
14285,    1.9771560785533676e-05\\
14290,    1.9771058686547457e-05\\
14295,    1.9770557442142558e-05\\
14300,    1.9770057050139066e-05\\
14305,    1.9769557508364472e-05\\
14310,    1.9769058814653644e-05\\
14315,    1.9768560966848807e-05\\
14320,    1.976806396279948e-05\\
14325,    1.9767567800362486e-05\\
14330,    1.9767072477401887e-05\\
14335,    1.9766577991788966e-05\\
14340,    1.9766084341402203e-05\\
14345,    1.976559152412724e-05\\
14350,    1.9765099537856847e-05\\
14355,    1.976460838049089e-05\\
14360,    1.976411804993631e-05\\
14365,    1.9763628544107096e-05\\
14370,    1.976313986092423e-05\\
14375,    1.9762651998315694e-05\\
14380,    1.9762164954216415e-05\\
14385,    1.9761678726568244e-05\\
14390,    1.9761193313319927e-05\\
14395,    1.9760708712427076e-05\\
14400,    1.9760224921852137e-05\\
14405,    1.975974193956437e-05\\
14410,    1.975925976353981e-05\\
14415,    1.9758778391761247e-05\\
14420,    1.975829782221819e-05\\
14425,    1.9757818052906852e-05\\
14430,    1.9757339081830103e-05\\
14435,    1.9756860906997463e-05\\
14440,    1.975638352642506e-05\\
14445,    1.9755906938135608e-05\\
14450,    1.9755431140158374e-05\\
14455,    1.9754956130529162e-05\\
14460,    1.9754481907290278e-05\\
14465,    1.9754008468490504e-05\\
14470,    1.975353581218507e-05\\
14475,    1.9753063936435633e-05\\
14480,    1.9752592839310242e-05\\
14485,    1.975212251888332e-05\\
14490,    1.9751652973235637e-05\\
14495,    1.975118420045427e-05\\
14500,    1.9750716198632605e-05\\
14505,    1.9750248965870278e-05\\
14510,    1.9749782500273176e-05\\
14515,    1.9749316799953394e-05\\
14520,    1.974885186302922e-05\\
14525,    1.974838768762511e-05\\
14530,    1.974792427187165e-05\\
14535,    1.9747461613905547e-05\\
14540,    1.9746999711869596e-05\\
14545,    1.9746538563912647e-05\\
14550,    1.9746078168189607e-05\\
14555,    1.9745618522861375e-05\\
14560,    1.9745159626094865e-05\\
14565,    1.9744701476062935e-05\\
14570,    1.9744244070944397e-05\\
14575,    1.9743787408923976e-05\\
14580,    1.9743331488192294e-05\\
14585,    1.974287630694584e-05\\
14590,    1.974242186338694e-05\\
14595,    1.9741968155723762e-05\\
14600,    1.9741515182170256e-05\\
14605,    1.9741062940946152e-05\\
14610,    1.9740611430276934e-05\\
14615,    1.974016064839381e-05\\
14620,    1.9739710593533693e-05\\
14625,    1.973926126393919e-05\\
14630,    1.973881265785855e-05\\
14635,    1.9738364773545675e-05\\
14640,    1.9737917609260068e-05\\
14645,    1.9737471163266833e-05\\
14650,    1.9737025433836638e-05\\
14655,    1.9736580419245698e-05\\
14660,    1.9736136117775758e-05\\
14665,    1.973569252771406e-05\\
14670,    1.9735249647353323e-05\\
14675,    1.973480747499174e-05\\
14680,    1.973436600893292e-05\\
14685,    1.97339252474859e-05\\
14690,    1.973348518896511e-05\\
14695,    1.9733045831690354e-05\\
14700,    1.9732607173986775e-05\\
14705,    1.9732169214184853e-05\\
14710,    1.9731731950620385e-05\\
14715,    1.9731295381634437e-05\\
14720,    1.9730859505573352e-05\\
14725,    1.973042432078872e-05\\
14730,    1.972998982563735e-05\\
14735,    1.9729556018481257e-05\\
14740,    1.9729122897687643e-05\\
14745,    1.972869046162886e-05\\
14750,    1.9728258708682415e-05\\
14755,    1.9727827637230935e-05\\
14760,    1.9727397245662145e-05\\
14765,    1.9726967532368853e-05\\
14770,    1.972653849574893e-05\\
14775,    1.972611013420529e-05\\
14780,    1.9725682446145867e-05\\
14785,    1.9725255429983593e-05\\
14790,    1.972482908413639e-05\\
14795,    1.972440340702714e-05\\
14800,    1.9723978397083665e-05\\
14805,    1.972355405273872e-05\\
14810,    1.972313037242996e-05\\
14815,    1.9722707354599924e-05\\
14820,    1.9722284997696018e-05\\
14825,    1.97218633001705e-05\\
14830,    1.972144226048045e-05\\
14835,    1.972102187708777e-05\\
14840,    1.972060214845914e-05\\
14845,    1.9720183073066022e-05\\
14850,    1.9719764649384625e-05\\
14855,    1.97193468758959e-05\\
14860,    1.9718929751085505e-05\\
14865,    1.9718513273443814e-05\\
14870,    1.971809744146587e-05\\
14875,    1.9717682253651375e-05\\
14880,    1.9717267708504688e-05\\
14885,    1.9716853804534786e-05\\
14890,    1.9716440540255255e-05\\
14895,    1.9716027914184275e-05\\
14900,    1.9715615924844598e-05\\
14905,    1.971520457076353e-05\\
14910,    1.971479385047292e-05\\
14915,    1.9714383762509134e-05\\
14920,    1.971397430541304e-05\\
14925,    1.9713565477729992e-05\\
14930,    1.9713157278009815e-05\\
14935,    1.9712749704806787e-05\\
14940,    1.9712342756679613e-05\\
14945,    1.9711936432191428e-05\\
14950,    1.9711530729909756e-05\\
14955,    1.9711125648406506e-05\\
14960,    1.9710721186257966e-05\\
14965,    1.9710317342044755e-05\\
14970,    1.970991411435184e-05\\
14975,    1.9709511501768506e-05\\
14980,    1.9709109502888328e-05\\
14985,    1.9708708116309172e-05\\
14990,    1.9708307340633173e-05\\
14995,    1.9707907174466714e-05\\
15000,    1.9707507616420417e-05\\
15005,    1.9707108665109123e-05\\
15010,    1.9706710319151877e-05\\
15015,    1.9706312577171907e-05\\
15020,    1.9705915437796617e-05\\
15025,    1.9705518899657568e-05\\
15030,    1.970512296139046e-05\\
15035,    1.9704727621635117e-05\\
15040,    1.9704332879035473e-05\\
15045,    1.9703938732239553e-05\\
15050,    1.9703545179899463e-05\\
15055,    1.9703152220671368e-05\\
15060,    1.9702759853215486e-05\\
15065,    1.9702368076196067e-05\\
15070,    1.970197688828137e-05\\
15075,    1.9701586288143668e-05\\
15080,    1.9701196274459206e-05\\
15085,    1.9700806845908215e-05\\
15090,    1.9700418001174877e-05\\
15095,    1.970002973894732e-05\\
15100,    1.9699642057917587e-05\\
15105,    1.969925495678165e-05\\
15110,    1.9698868434239377e-05\\
15115,    1.9698482488994504e-05\\
15120,    1.9698097119754655e-05\\
15125,    1.9697712325231303e-05\\
15130,    1.9697328104139752e-05\\
15135,    1.9696944455199146e-05\\
15140,    1.969656137713243e-05\\
15145,    1.9696178868666354e-05\\
15150,    1.969579692853145e-05\\
15155,    1.9695415555462013e-05\\
15160,    1.9695034748196108e-05\\
15165,    1.9694654505475524e-05\\
15170,    1.969427482604579e-05\\
15175,    1.9693895708656147e-05\\
15180,    1.969351715205953e-05\\
15185,    1.969313915501257e-05\\
15190,    1.9692761716275565e-05\\
15195,    1.969238483461247e-05\\
15200,    1.9692008508790898e-05\\
15205,    1.9691632737582078e-05\\
15210,    1.9691257519760868e-05\\
15215,    1.9690882854105732e-05\\
15220,    1.9690508739398725e-05\\
15225,    1.969013517442548e-05\\
15230,    1.9689762157975197e-05\\
15235,    1.9689389688840628e-05\\
15240,    1.968901776581807e-05\\
15245,    1.968864638770734e-05\\
15250,    1.9688275553311775e-05\\
15255,    1.9687905261438212e-05\\
15260,    1.9687535510896972e-05\\
15265,    1.968716630050186e-05\\
15270,    1.9686797629070138e-05\\
15275,    1.968642949542252e-05\\
15280,    1.968606189838316e-05\\
15285,    1.9685694836779634e-05\\
15290,    1.9685328309442934e-05\\
15295,    1.968496231520745e-05\\
15300,    1.968459685291096e-05\\
15305,    1.9684231921394625e-05\\
15310,    1.9683867519502958e-05\\
15315,    1.9683503646083834e-05\\
15320,    1.9683140299988462e-05\\
15325,    1.9682777480071377e-05\\
15330,    1.9682415185190436e-05\\
15335,    1.9682053414206786e-05\\
15340,    1.9681692165984884e-05\\
15345,    1.9681331439392448e-05\\
15350,    1.9680971233300474e-05\\
15355,    1.9680611546583215e-05\\
15360,    1.968025237811816e-05\\
15365,    1.967989372678604e-05\\
15370,    1.96795355914708e-05\\
15375,    1.967917797105959e-05\\
15380,    1.9678820864442774e-05\\
15385,    1.9678464270513883e-05\\
15390,    1.9678108188169635e-05\\
15395,    1.967775261630991e-05\\
15400,    1.967739755383773e-05\\
15405,    1.9677042999659275e-05\\
15410,    1.9676688952683842e-05\\
15415,    1.9676335411823847e-05\\
15420,    1.967598237599482e-05\\
15425,    1.967562984411538e-05\\
15430,    1.9675277815107234e-05\\
15435,    1.9674926287895164e-05\\
15440,    1.9674575261407013e-05\\
15445,    1.9674224734573678e-05\\
15450,    1.96738747063291e-05\\
15455,    1.967352517561024e-05\\
15460,    1.9673176141357094e-05\\
15465,    1.9672827602512655e-05\\
15470,    1.9672479558022918e-05\\
15475,    1.9672132006836872e-05\\
15480,    1.967178494790647e-05\\
15485,    1.9671438380186646e-05\\
15490,    1.967109230263528e-05\\
15495,    1.96707467142132e-05\\
15500,    1.9670401613884177e-05\\
15505,    1.9670057000614894e-05\\
15510,    1.966971287337496e-05\\
15515,    1.966936923113688e-05\\
15520,    1.966902607287606e-05\\
15525,    1.9668683397570784e-05\\
15530,    1.9668341204202217e-05\\
15535,    1.9667999491754382e-05\\
15540,    1.9667658259214155e-05\\
15545,    1.9667317505571263e-05\\
15550,    1.9666977229818254e-05\\
15555,    1.9666637430950516e-05\\
15560,    1.9666298107966238e-05\\
15565,    1.9665959259866417e-05\\
15570,    1.9665620885654846e-05\\
15575,    1.9665282984338103e-05\\
15580,    1.966494555492554e-05\\
15585,    1.9664608596429264e-05\\
15590,    1.9664272107864158e-05\\
15595,    1.9663936088247835e-05\\
15600,    1.966360053660065e-05\\
15605,    1.966326545194568e-05\\
15610,    1.9662930833308723e-05\\
15615,    1.966259667971829e-05\\
15620,    1.9662262990205584e-05\\
15625,    1.9661929763804494e-05\\
15630,    1.9661596999551594e-05\\
15635,    1.966126469648613e-05\\
15640,    1.9660932853650007e-05\\
15645,    1.966060147008778e-05\\
15650,    1.9660270544846652e-05\\
15655,    1.965994007697645e-05\\
15660,    1.9659610065529638e-05\\
15665,    1.9659280509561284e-05\\
15670,    1.9658951408129075e-05\\
15675,    1.9658622760293282e-05\\
15680,    1.9658294565116775e-05\\
15685,    1.9657966821665003e-05\\
15690,    1.9657639529005973e-05\\
15695,    1.9657312686210276e-05\\
15700,    1.9656986292351037e-05\\
15705,    1.9656660346503935e-05\\
15710,    1.965633484774718e-05\\
15715,    1.965600979516151e-05\\
15720,    1.965568518783019e-05\\
15725,    1.9655361024838982e-05\\
15730,    1.9655037305276158e-05\\
15735,    1.9654714028232474e-05\\
15740,    1.965439119280118e-05\\
15745,    1.9654068798077998e-05\\
15750,    1.9653746843161113e-05\\
15755,    1.9653425327151174e-05\\
15760,    1.965310424915128e-05\\
15765,    1.9652783608266966e-05\\
15770,    1.9652463403606213e-05\\
15775,    1.965214363427941e-05\\
15780,    1.9651824299399383e-05\\
15785,    1.9651505398081352e-05\\
15790,    1.9651186929442942e-05\\
15795,    1.9650868892604178e-05\\
15800,    1.9650551286687456e-05\\
15805,    1.9650234110817564e-05\\
15810,    1.9649917364121645e-05\\
15815,    1.964960104572921e-05\\
15820,    1.964928515477212e-05\\
15825,    1.9648969690384585e-05\\
15830,    1.9648654651703143e-05\\
15835,    1.964834003786667e-05\\
15840,    1.964802584801636e-05\\
15845,    1.9647712081295713e-05\\
15850,    1.9647398736850545e-05\\
15855,    1.9647085813828964e-05\\
15860,    1.964677331138137e-05\\
15865,    1.9646461228660443e-05\\
15870,    1.9646149564821138e-05\\
15875,    1.964583831902068e-05\\
15880,    1.9645527490418552e-05\\
15885,    1.9645217078176485e-05\\
15890,    1.964490708145846e-05\\
15895,    1.9644597499430687e-05\\
15900,    1.9644288331261614e-05\\
15905,    1.9643979576121907e-05\\
15910,    1.9643671233184444e-05\\
15915,    1.9643363301624317e-05\\
15920,    1.9643055780618807e-05\\
15925,    1.96427486693474e-05\\
15930,    1.964244196699175e-05\\
15935,    1.9642135672735714e-05\\
15940,    1.964182978576529e-05\\
15945,    1.9641524305268662e-05\\
15950,    1.9641219230436163e-05\\
15955,    1.964091456046027e-05\\
15960,    1.9640610294535606e-05\\
15965,    1.964030643185893e-05\\
15970,    1.964000297162913e-05\\
15975,    1.9639699913047207e-05\\
15980,    1.9639397255316285e-05\\
15985,    1.9639094997641585e-05\\
15990,    1.963879313923044e-05\\
15995,    1.9638491679292265e-05\\
16000,    1.9638190617038562e-05\\
16005,    1.963788995168292e-05\\
16010,    1.963758968244099e-05\\
16015,    1.9637289808530498e-05\\
16020,    1.9636990329171218e-05\\
16025,    1.9636691243584985e-05\\
16030,    1.9636392550995676e-05\\
16035,    1.9636094250629202e-05\\
16040,    1.9635796341713513e-05\\
16045,    1.9635498823478577e-05\\
16050,    1.9635201695156386e-05\\
16055,    1.963490495598094e-05\\
16060,    1.9634608605188244e-05\\
16065,    1.963431264201631e-05\\
16070,    1.9634017065705127e-05\\
16075,    1.963372187549668e-05\\
16080,    1.9633427070634933e-05\\
16085,    1.9633132650365816e-05\\
16090,    1.9632838613937232e-05\\
16095,    1.9632544960599045e-05\\
16100,    1.963225168960306e-05\\
16105,    1.9631958800203043e-05\\
16110,    1.9631666291654695e-05\\
16115,    1.963137416321565e-05\\
16120,    1.9631082414145477e-05\\
16125,    1.9630791043705657e-05\\
16130,    1.9630500051159592e-05\\
16135,    1.963020943577259e-05\\
16140,    1.962991919681187e-05\\
16145,    1.962962933354654e-05\\
16150,    1.9629339845247607e-05\\
16155,    1.962905073118795e-05\\
16160,    1.962876199064234e-05\\
16165,    1.9628473622887416e-05\\
16170,    1.962818562720168e-05\\
16175,    1.9627898002865496e-05\\
16180,    1.962761074916109e-05\\
16185,    1.962732386537253e-05\\
16190,    1.962703735078572e-05\\
16195,    1.9626751204688418e-05\\
16200,    1.96264654263702e-05\\
16205,    1.962618001512247e-05\\
16210,    1.9625894970238448e-05\\
16215,    1.9625610291013176e-05\\
16220,    1.96253259767435e-05\\
16225,    1.9625042026728058e-05\\
16230,    1.96247584402673e-05\\
16235,    1.9624475216663452e-05\\
16240,    1.9624192355220535e-05\\
16245,    1.962390985524434e-05\\
16250,    1.9623627716042443e-05\\
16255,    1.9623345936924175e-05\\
16260,    1.9623064517200632e-05\\
16265,    1.9622783456184672e-05\\
16270,    1.9622502753190898e-05\\
16275,    1.9622222407535662e-05\\
16280,    1.962194241853705e-05\\
16285,    1.9621662785514887e-05\\
16290,    1.962138350779072e-05\\
16295,    1.962110458468783e-05\\
16300,    1.9620826015531208e-05\\
16305,    1.9620547799647557e-05\\
16310,    1.9620269936365285e-05\\
16315,    1.961999242501451e-05\\
16320,    1.961971526492703e-05\\
16325,    1.9619438455436352e-05\\
16330,    1.961916199587766e-05\\
16335,    1.961888588558781e-05\\
16340,    1.9618610123905344e-05\\
16345,    1.961833471017047e-05\\
16350,    1.9618059643725056e-05\\
16355,    1.9617784923912632e-05\\
16360,    1.9617510550078382e-05\\
16365,    1.9617236521569137e-05\\
16370,    1.9616962837733374e-05\\
16375,    1.9616689497921204e-05\\
16380,    1.961641650148437e-05\\
16385,    1.961614384777625e-05\\
16390,    1.9615871536151832e-05\\
16395,    1.9615599565967737e-05\\
16400,    1.9615327936582184e-05\\
16405,    1.9615056647355007e-05\\
16410,    1.9614785697647645e-05\\
16415,    1.9614515086823128e-05\\
16420,    1.961424481424608e-05\\
16425,    1.9613974879282715e-05\\
16430,    1.9613705281300826e-05\\
16435,    1.961343601966979e-05\\
16440,    1.961316709376054e-05\\
16445,    1.96128985029456e-05\\
16450,    1.961263024659904e-05\\
16455,    1.9612362324096498e-05\\
16460,    1.961209473481515e-05\\
16465,    1.9611827478133742e-05\\
16470,    1.9611560553432545e-05\\
16475,    1.9611293960093374e-05\\
16480,    1.9611027697499583e-05\\
16485,    1.9610761765036054e-05\\
16490,    1.9610496162089184e-05\\
16495,    1.96102308880469e-05\\
16500,    1.9609965942298642e-05\\
16505,    1.9609701324235355e-05\\
16510,    1.96094370332495e-05\\
16515,    1.9609173068735024e-05\\
16520,    1.9608909430087385e-05\\
16525,    1.960864611670352e-05\\
16530,    1.960838312798187e-05\\
16535,    1.960812046332234e-05\\
16540,    1.9607858122126323e-05\\
16545,    1.9607596103796682e-05\\
16550,    1.960733440773775e-05\\
16555,    1.960707303335533e-05\\
16560,    1.9606811980056677e-05\\
16565,    1.9606551247250502e-05\\
16570,    1.960629083434697e-05\\
16575,    1.9606030740757696e-05\\
16580,    1.9605770965895725e-05\\
16585,    1.960551150917555e-05\\
16590,    1.9605252370013098e-05\\
16595,    1.9604993547825715e-05\\
16600,    1.9604735042032185e-05\\
16605,    1.96044768520527e-05\\
16610,    1.9604218977308875e-05\\
16615,    1.9603961417223734e-05\\
16620,    1.9603704171221708e-05\\
16625,    1.960344723872863e-05\\
16630,    1.9603190619171738e-05\\
16635,    1.9602934311979654e-05\\
16640,    1.9602678316582397e-05\\
16645,    1.960242263241137e-05\\
16650,    1.9602167258899364e-05\\
16655,    1.9601912195480533e-05\\
16660,    1.960165744159042e-05\\
16665,    1.9601402996665926e-05\\
16670,    1.960114886014532e-05\\
16675,    1.9600895031468237e-05\\
16680,    1.9600641510075664e-05\\
16685,    1.960038829540994e-05\\
16690,    1.9600135386914755e-05\\
16695,    1.9599882784035142e-05\\
16700,    1.9599630486217478e-05\\
16705,    1.959937849290947e-05\\
16710,    1.9599126803560158e-05\\
16715,    1.959887541761992e-05\\
16720,    1.9598624334540448e-05\\
16725,    1.9598373553774757e-05\\
16730,    1.959812307477718e-05\\
16735,    1.9597872897003362e-05\\
16740,    1.9597623019910255e-05\\
16745,    1.959737344295612e-05\\
16750,    1.959712416560051e-05\\
16755,    1.9596875187304284e-05\\
16760,    1.9596626507529588e-05\\
16765,    1.959637812573986e-05\\
16770,    1.9596130041399825e-05\\
16775,    1.9595882253975478e-05\\
16780,    1.9595634762934108e-05\\
16785,    1.9595387567744263e-05\\
16790,    1.9595140667875773e-05\\
16795,    1.9594894062799725e-05\\
16800,    1.9594647751988474e-05\\
16805,    1.9594401734915627e-05\\
16810,    1.959415601105605e-05\\
16815,    1.9593910579885864e-05\\
16820,    1.9593665440882427e-05\\
16825,    1.9593420593524354e-05\\
16830,    1.9593176037291488e-05\\
16835,    1.959293177166491e-05\\
16840,    1.9592687796126942e-05\\
16845,    1.9592444110161123e-05\\
16850,    1.959220071325223e-05\\
16855,    1.9591957604886252e-05\\
16860,    1.9591714784550395e-05\\
16865,    1.959147225173309e-05\\
16870,    1.9591230005923967e-05\\
16875,    1.959098804661387e-05\\
16880,    1.9590746373294844e-05\\
16885,    1.9590504985460136e-05\\
16890,    1.959026388260419e-05\\
16895,    1.9590023064222638e-05\\
16900,    1.9589782529812303e-05\\
16905,    1.9589542278871203e-05\\
16910,    1.9589302310898525e-05\\
16915,    1.9589062625394645e-05\\
16920,    1.9588823221861108e-05\\
16925,    1.9588584099800638e-05\\
16930,    1.958834525871712e-05\\
16935,    1.958810669811561e-05\\
16940,    1.9587868417502325e-05\\
16945,    1.9587630416384633e-05\\
16950,    1.958739269427107e-05\\
16955,    1.958715525067131e-05\\
16960,    1.958691808509619e-05\\
16965,    1.9586681197057676e-05\\
16970,    1.958644458606889e-05\\
16975,    1.958620825164408e-05\\
16980,    1.9585972193298636e-05\\
16985,    1.958573641054908e-05\\
16990,    1.9585500902913057e-05\\
16995,    1.9585265669909343e-05\\
17000,    1.9585030711057832e-05\\
17005,    1.9584796025879538e-05\\
17010,    1.9584561613896587e-05\\
17015,    1.958432747463222e-05\\
17020,    1.9584093607610786e-05\\
17025,    1.958386001235774e-05\\
17030,    1.9583626688399642e-05\\
17035,    1.9583393635264143e-05\\
17040,    1.958316085248e-05\\
17045,    1.958292833957705e-05\\
17050,    1.9582696096086232e-05\\
17055,    1.9582464121539564e-05\\
17060,    1.9582232415470153e-05\\
17065,    1.9582000977412182e-05\\
17070,    1.958176980690091e-05\\
17075,    1.958153890347267e-05\\
17080,    1.958130826666487e-05\\
17085,    1.9581077896015983e-05\\
17090,    1.9580847791065546e-05\\
17095,    1.958061795135416e-05\\
17100,    1.9580388376423478e-05\\
17105,    1.9580159065816216e-05\\
17110,    1.957993001907614e-05\\
17115,    1.9579701235748064e-05\\
17120,    1.9579472715377852e-05\\
17125,    1.9579244457512403e-05\\
17130,    1.9579016461699666e-05\\
17135,    1.957878872748862e-05\\
17140,    1.9578561254429286e-05\\
17145,    1.957833404207271e-05\\
17150,    1.957810708997097e-05\\
17155,    1.9577880397677164e-05\\
17160,    1.957765396474542e-05\\
17165,    1.957742779073088e-05\\
17170,    1.9577201875189714e-05\\
17175,    1.9576976217679085e-05\\
17180,    1.9576750817757183e-05\\
17185,    1.9576525674983208e-05\\
17190,    1.957630078891735e-05\\
17195,    1.957607615912082e-05\\
17200,    1.957585178515581e-05\\
17205,    1.9575627666585527e-05\\
17210,    1.9575403802974156e-05\\
17215,    1.957518019388688e-05\\
17220,    1.9574956838889875e-05\\
17225,    1.957473373755029e-05\\
17230,    1.957451088943627e-05\\
17235,    1.957428829411693e-05\\
17240,    1.9574065951162367e-05\\
17245,    1.957384386014365e-05\\
17250,    1.9573622020632823e-05\\
17255,    1.9573400432202893e-05\\
17260,    1.957317909442784e-05\\
17265,    1.9572958006882596e-05\\
17270,    1.9572737169143065e-05\\
17275,    1.9572516580786107e-05\\
17280,    1.9572296241389534e-05\\
17285,    1.9572076150532106e-05\\
17290,    1.9571856307793546e-05\\
17295,    1.957163671275451e-05\\
17300,    1.9571417364996607e-05\\
17305,    1.9571198264102387e-05\\
17310,    1.9570979409655334e-05\\
17315,    1.9570760801239872e-05\\
17320,    1.957054243844136e-05\\
17325,    1.957032432084609e-05\\
17330,    1.9570106448041273e-05\\
17335,    1.9569888819615058e-05\\
17340,    1.956967143515651e-05\\
17345,    1.9569454294255618e-05\\
17350,    1.9569237396503285e-05\\
17355,    1.9569020741491334e-05\\
17360,    1.95688043288125e-05\\
17365,    1.956858815806043e-05\\
17370,    1.9568372228829675e-05\\
17375,    1.9568156540715696e-05\\
17380,    1.956794109331485e-05\\
17385,    1.9567725886224407e-05\\
17390,    1.956751091904252e-05\\
17395,    1.956729619136825e-05\\
17400,    1.956708170280154e-05\\
17405,    1.9566867452943235e-05\\
17410,    1.9566653441395057e-05\\
17415,    1.956643966775962e-05\\
17420,    1.9566226131640423e-05\\
17425,    1.9566012832641835e-05\\
17430,    1.956579977036912e-05\\
17435,    1.9565586944428397e-05\\
17440,    1.9565374354426676e-05\\
17445,    1.9565161999971827e-05\\
17450,    1.95649498806726e-05\\
17455,    1.9564737996138593e-05\\
17460,    1.956452634598029e-05\\
17465,    1.9564314929809015e-05\\
17470,    1.9564103747236965e-05\\
17475,    1.9563892797877188e-05\\
17480,    1.956368208134359e-05\\
17485,    1.956347159725092e-05\\
17490,    1.9563261345214786e-05\\
17495,    1.956305132485164e-05\\
17500,    1.956284153577878e-05\\
17505,    1.9562631977614338e-05\\
17510,    1.95624226499773e-05\\
17515,    1.9562213552487478e-05\\
17520,    1.9562004684765525e-05\\
17525,    1.9561796046432932e-05\\
17530,    1.956158763711201e-05\\
17535,    1.9561379456425904e-05\\
17540,    1.9561171503998585e-05\\
17545,    1.9560963779454856e-05\\
17550,    1.9560756282420324e-05\\
17555,    1.9560549012521435e-05\\
17560,    1.956034196938544e-05\\
17565,    1.9560135152640407e-05\\
17570,    1.9559928561915222e-05\\
17575,    1.9559722196839576e-05\\
17580,    1.955951605704397e-05\\
17585,    1.9559310142159716e-05\\
17590,    1.9559104451818926e-05\\
17595,    1.955889898565451e-05\\
17600,    1.9558693743300184e-05\\
17605,    1.955848872439046e-05\\
17610,    1.9558283928560643e-05\\
17615,    1.9558079355446837e-05\\
17620,    1.9557875004685928e-05\\
17625,    1.95576708759156e-05\\
17630,    1.955746696877432e-05\\
17635,    1.9557263282901336e-05\\
17640,    1.9557059817936682e-05\\
17645,    1.9556856573521176e-05\\
17650,    1.9556653549296408e-05\\
17655,    1.9556450744904746e-05\\
17660,    1.9556248159989334e-05\\
17665,    1.9556045794194087e-05\\
17670,    1.9555843647163686e-05\\
17675,    1.955564171854359e-05\\
17680,    1.955544000798001e-05\\
17685,    1.9555238515119935e-05\\
17690,    1.9555037239611106e-05\\
17695,    1.955483618110202e-05\\
17700,    1.9554635339241943e-05\\
17705,    1.9554434713680895e-05\\
17710,    1.9554234304069635e-05\\
17715,    1.955403411005969e-05\\
17720,    1.955383413130333e-05\\
17725,    1.9553634367453574e-05\\
17730,    1.955343481816418e-05\\
17735,    1.9553235483089656e-05\\
17740,    1.955303636188525e-05\\
17745,    1.9552837454206952e-05\\
17750,    1.9552638759711484e-05\\
17755,    1.9552440278056307e-05\\
17760,    1.955224200889961e-05\\
17765,    1.9552043951900325e-05\\
17770,    1.95518461067181e-05\\
17775,    1.9551648473013317e-05\\
17780,    1.955145105044709e-05\\
17785,    1.9551253838681245e-05\\
17790,    1.9551056837378333e-05\\
17795,    1.9550860046201632e-05\\
17800,    1.955066346481513e-05\\
17805,    1.955046709288354e-05\\
17810,    1.9550270930072276e-05\\
17815,    1.955007497604747e-05\\
17820,    1.954987923047597e-05\\
17825,    1.954968369302533e-05\\
17830,    1.9549488363363802e-05\\
17835,    1.9549293241160353e-05\\
17840,    1.9549098326084652e-05\\
17845,    1.9548903617807058e-05\\
17850,    1.9548709115998647e-05\\
17855,    1.9548514820331175e-05\\
17860,    1.95483207304771e-05\\
17865,    1.954812684610958e-05\\
17870,    1.9547933166902455e-05\\
17875,    1.954773969253026e-05\\
17880,    1.954754642266822e-05\\
17885,    1.9547353356992237e-05\\
17890,    1.954716049517891e-05\\
17895,    1.9546967836905507e-05\\
17900,    1.9546775381849987e-05\\
17905,    1.954658312969099e-05\\
17910,    1.9546391080107824e-05\\
17915,    1.9546199232780476e-05\\
17920,    1.9546007587389608e-05\\
17925,    1.9545816143616556e-05\\
17930,    1.954562490114332e-05\\
17935,    1.9545433859652574e-05\\
17940,    1.9545243018827657e-05\\
17945,    1.9545052378352567e-05\\
17950,    1.954486193791198e-05\\
17955,    1.954467169719122e-05\\
17960,    1.954448165587627e-05\\
17965,    1.954429181365378e-05\\
17970,    1.954410217021105e-05\\
17975,    1.954391272523604e-05\\
17980,    1.9543723478417355e-05\\
17985,    1.9543534429444257e-05\\
17990,    1.9543345578006653e-05\\
17995,    1.9543156923795104e-05\\
18000,    1.954296846650081e-05\\
18005,    1.954278020581562e-05\\
18010,    1.9542592141432025e-05\\
18015,    1.9542404273043153e-05\\
18020,    1.9542216600342778e-05\\
18025,    1.9542029123025304e-05\\
18030,    1.954184184078578e-05\\
18035,    1.9541654753319882e-05\\
18040,    1.954146786032392e-05\\
18045,    1.9541281161494834e-05\\
18050,    1.9541094656530198e-05\\
18055,    1.9540908345128212e-05\\
18060,    1.95407222269877e-05\\
18065,    1.954053630180811e-05\\
18070,    1.954035056928952e-05\\
18075,    1.9540165029132615e-05\\
18080,    1.9539979681038717e-05\\
18085,    1.953979452470975e-05\\
18090,    1.953960955984827e-05\\
18095,    1.953942478615743e-05\\
18100,    1.953924020334102e-05\\
18105,    1.9539055811103413e-05\\
18110,    1.9538871609149617e-05\\
18115,    1.9538687597185236e-05\\
18120,    1.953850377491648e-05\\
18125,    1.953832014205017e-05\\
18130,    1.9538136698293728e-05\\
18135,    1.9537953443355184e-05\\
18140,    1.9537770376943156e-05\\
18145,    1.9537587498766876e-05\\
18150,    1.953740480853616e-05\\
18155,    1.9537222305961433e-05\\
18160,    1.9537039990753706e-05\\
18165,    1.9536857862624583e-05\\
18170,    1.953667592128626e-05\\
18175,    1.9536494166451537e-05\\
18180,    1.9536312597833778e-05\\
18185,    1.953613121514695e-05\\
18190,    1.9535950018105604e-05\\
18195,    1.9535769006424872e-05\\
18200,    1.953558817982047e-05\\
18205,    1.9535407538008696e-05\\
18210,    1.9535227080706424e-05\\
18215,    1.9535046807631107e-05\\
18220,    1.9534866718500778e-05\\
18225,    1.9534686813034044e-05\\
18230,    1.9534507090950085e-05\\
18235,    1.9534327551968648e-05\\
18240,    1.953414819581006e-05\\
18245,    1.9533969022195212e-05\\
18250,    1.9533790030845567e-05\\
18255,    1.9533611221483146e-05\\
18260,    1.953343259383054e-05\\
18265,    1.9533254147610906e-05\\
18270,    1.9533075882547964e-05\\
18275,    1.9532897798365987e-05\\
18280,    1.9532719894789812e-05\\
18285,    1.9532542171544834e-05\\
18290,    1.9532364628357004e-05\\
18295,    1.9532187264952828e-05\\
18300,    1.9532010081059365e-05\\
18305,    1.953183307640423e-05\\
18310,    1.9531656250715584e-05\\
18315,    1.9531479603722137e-05\\
18320,    1.9531303135153152e-05\\
18325,    1.953112684473843e-05\\
18330,    1.953095073220833e-05\\
18335,    1.9530774797293744e-05\\
18340,    1.9530599039726116e-05\\
18345,    1.9530423459237416e-05\\
18350,    1.953024805556017e-05\\
18355,    1.9530072828427436e-05\\
18360,    1.9529897777572806e-05\\
18365,    1.9529722902730412e-05\\
18370,    1.952954820363492e-05\\
18375,    1.9529373680021526e-05\\
18380,    1.9529199331625962e-05\\
18385,    1.9529025158184484e-05\\
18390,    1.952885115943389e-05\\
18395,    1.9528677335111488e-05\\
18400,    1.9528503684955123e-05\\
18405,    1.9528330208703168e-05\\
18410,    1.952815690609451e-05\\
18415,    1.9527983776868567e-05\\
18420,    1.9527810820765273e-05\\
18425,    1.9527638037525087e-05\\
18430,    1.952746542688898e-05\\
18435,    1.952729298859844e-05\\
18440,    1.952712072239548e-05\\
18445,    1.9526948628022623e-05\\
18450,    1.9526776705222903e-05\\
18455,    1.9526604953739866e-05\\
18460,    1.9526433373317568e-05\\
18465,    1.9526261963700582e-05\\
18470,    1.9526090724633985e-05\\
18475,    1.9525919655863355e-05\\
18480,    1.9525748757134786e-05\\
18485,    1.952557802819487e-05\\
18490,    1.95254074687907e-05\\
18495,    1.952523707866988e-05\\
18500,    1.952506685758051e-05\\
18505,    1.952489680527119e-05\\
18510,    1.9524726921491013e-05\\
18515,    1.9524557205989575e-05\\
18520,    1.952438765851697e-05\\
18525,    1.9524218278823776e-05\\
18530,    1.952404906666108e-05\\
18535,    1.9523880021780446e-05\\
18540,    1.952371114393394e-05\\
18545,    1.9523542432874113e-05\\
18550,    1.9523373888354e-05\\
18555,    1.9523205510127134e-05\\
18560,    1.9523037297947523e-05\\
18565,    1.952286925156967e-05\\
18570,    1.9522701370748555e-05\\
18575,    1.9522533655239645e-05\\
18580,    1.952236610479888e-05\\
18585,    1.9522198719182687e-05\\
18590,    1.952203149814798e-05\\
18595,    1.952186444145213e-05\\
18600,    1.9521697548853004e-05\\
18605,    1.9521530820108932e-05\\
18610,    1.9521364254978727e-05\\
18615,    1.952119785322167e-05\\
18620,    1.9521031614597514e-05\\
18625,    1.9520865538866487e-05\\
18630,    1.9520699625789285e-05\\
18635,    1.9520533875127062e-05\\
18640,    1.952036828664146e-05\\
18645,    1.952020286009457e-05\\
18650,    1.9520037595248955e-05\\
18655,    1.9519872491867644e-05\\
18660,    1.9519707549714118e-05\\
18664,    1.9519542768552336e-05\\
};
\addlegendentry{\tiny{C}}


\end{axis}
\end{tikzpicture}


==> figures/Laplace_SuccProb.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Laplace_SuccProb}
\begin{tikzpicture}
\useasboundingbox (-1.8,-1) rectangle (7,4);
\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.8)}},
tick pos=left,
ymin=0.2, ymax=0.4,
xlabel={$n_\text{s}$}, %[\  ]},
ylabel={$p$},%[\  ]},
scaled ticks=false,
xtick={4,5,6,7,8,9,10},
y tick label style={
text width=2.5em
},
width=6cm,
height=3cm,
%ymin=0.001, ymax=1.01,
%ymode=log
]

%Operator intrinsic success probability red dashed
\addplot[color=red, mark=square, dotted, mark options={solid}] 
table[col sep = comma , row sep=\\]{%
4, 0.37352032 \\
5, 0.37277982\\
6, 0.37348289\\
7, 0.37413437\\
8, 0.3745397\\
9, 0.37476289 \\
%10, 0.37487969\\    
     };
     
%LNN
\addplot [mark=x]
table[col sep = comma , row sep=\\]{%
4, 0.3684139588996937\\
5, 0.37277845280008126\\ 
6, 0.22952963121296344\\
7, 0.24288728307009436\\  
8, 0.3541383859582413\\
9, 0.3272516440274525\\
};

%2DL
\addplot [mark=o,orange]
table[col sep = comma , row sep=\\]{%
4, 0.3725495279170323\\
5, 0.3644138638174338\\ 
6, 0.33897785349612913\\
7, 0.2275081388301963\\  
8, 0.23178181812358017\\
9, 0.2817164680655777\\
};

\end{axis}
\end{tikzpicture}


==> figures/LearMatPanel.tex <==
\tikzsetnextfilename{LearMatPanel}
\begin{tikzpicture}
\useasboundingbox (-1,-1) rectangle (4.2,4.5);
        \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$},      
            xtick pos=upper,
            %ymin=-0.8, ymax=63.5,
            %xmin=-0.7, xmax=63.5,
            %ymin=-0.7, ymax=31.4,
            %xmin=-0.7, xmax=31.4,
            width=3.5cm,
            height=3.5cm,
            xticklabel pos=upper,
            xtick style={draw=none},     
            ytick style={draw=none},      
            xticklabel pos=upper,
            ylabel={$i$},
            trim axis left,
            baseline,
            trim axis right,
            scale only axis,
            ytick={0,15,31,63},
            xtick={0,15,31,63},
            xticklabels={1,16,32,64},
            yticklabels={1,16,32,64},
            grid=none,
            y dir=reverse,
            colorbar,
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                % yticklabel style={
                %     %/pgf/number format/.cd,
                %     %fixed,
                %     %precision=1,
                %     fixed zerofill,
                %     },
                    height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=-1.50,
            point meta max=1.50,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot [matrix plot*,point meta=explicit] file {figures/data/LearMatPanel.dat};
        \end{axis}
\useasboundingbox (-0.2,-1) rectangle (1,1);
    \end{tikzpicture}

==> figures/LearMat_dir_n6.tex <==
\tikzsetnextfilename{LearMatDirn6}
\begin{tikzpicture}
\useasboundingbox (-1.5,-1) rectangle (5,4);
 \begin{axis}[
            view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$},      
            xtick pos=upper,
            ymin=-0.8, ymax=127.5,
            xmin=-0.7, xmax=127.5,
            width=3cm,
            height=3cm,
            xticklabel pos=upper,
            xtick style={draw=none},     
            ytick style={draw=none},      
            xticklabel pos=upper,
            ylabel={$i$},
            trim axis left,
            baseline,
            trim axis right,
            scale only axis,
            ytick={0,31,63,127},
            xtick={0,31,63,127},
            xticklabels={1,32,64,128},
            yticklabels={1,32,64,128},
            grid=none,
            y dir=reverse,
            colorbar,
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=2ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                % yticklabel style={
                %     %/pgf/number format/.cd,
                %     %fixed,
                %     %precision=1,
                %     fixed zerofill,
                %     },
                    height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=-2.00,
            point meta max=1.00,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot [matrix plot*,point meta=explicit] file {figures/data/LearMatDir6q.dat};
        \end{axis}
    \end{tikzpicture}

==> figures/Panel_Cost.tex <==
\tikzsetnextfilename{Panel_Cost}
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (5,4.5);
\begin{axis}[
title={\tiny{  }},
log basis y={10},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick pos=left,
xmajorgrids,
width=3.5cm,
height=3.5cm,
xmin=0, %xmax=485,	
xlabel={$i$},
ylabel={$\mathcal{J}_i/\mathcal{J}_0$},
ymajorgrids,
y tick label style={
text width=2.5em
},
ymax=1,
ytick={1e-16,1e-12,1e-8,1e-4,1e-0},
ymode=log
]

\addplot  [red] table [col sep = comma, row sep=\\, y expr=\thisrowno{1}/0.7236087037565352] {%
0,    0.7236087037565352\\
5,    0.6483237868485514\\
10,    0.6429730181824809\\
15,    0.639945612414523\\
20,    0.6367315164844132\\
25,    0.6364121206152037\\
30,    0.6363246531787293\\
35,    0.6362397243686215\\
40,    0.6314911084713737\\
45,    0.6262118298610839\\
50,    0.624849721371615\\
55,    0.624697087127303\\
60,    0.6246849861597397\\
65,    0.6241583042938695\\
70,    0.621661166282306\\
75,    0.6195962442139573\\
80,    0.6181488089976449\\
85,    0.6180380117050691\\
90,    0.6177911047038298\\
95,    0.6164724430141338\\
100,    0.6133181359141712\\
105,    0.6126312549814433\\
110,    0.6125727063907856\\
115,    0.6125666227715569\\
120,    0.6125660751262623\\
125,    0.6125659659145916\\
130,    0.6125659515338877\\
135,    0.6125659465549149\\
140,    0.5671563908671665\\
145,    0.5491319876168296\\
150,    0.5451877149731735\\
155,    0.5443304960577853\\
160,    0.5435614309951307\\
165,    0.5425042142223231\\
170,    0.5419638133569468\\
175,    0.5416422495586106\\
180,    0.5414616474166412\\
185,    0.5412267792961967\\
190,    0.5410734461959679\\
195,    0.540971568542661\\
200,    0.5409201262492889\\
205,    0.5407999149537046\\
210,    0.5407078427689722\\
215,    0.5406670521594399\\
220,    0.5405810791615172\\
225,    0.5404912884342503\\
230,    0.540414876276164\\
235,    0.5403625310588261\\
240,    0.5403296259748327\\
245,    0.5402786061683487\\
250,    0.5402450605185503\\
255,    0.5402125167460797\\
260,    0.540180363152919\\
265,    0.5401660354389425\\
270,    0.5401429599921739\\
275,    0.5401212087672109\\
280,    0.5401047830613769\\
285,    0.5400925958255143\\
290,    0.5400791246106973\\
295,    0.5400643407777397\\
300,    0.5400528699992524\\
305,    0.5400442910132504\\
310,    0.5400378552702321\\
315,    0.5400296669393986\\
320,    0.54002201491066\\
325,    0.5400187905222492\\
330,    0.5400162028326996\\
335,    0.5400152310481682\\
340,    0.5400144204678944\\
345,    0.5400138263226171\\
350,    0.5400137855219799\\
355,    0.5400135713462866\\
360,    0.5400132498160806\\
365,    0.5400132011578846\\
370,    0.5400131731125402\\
375,    0.5400131604141695\\
380,    0.5400131505489276\\
385,    0.513901872411297\\
390,    0.504014176308782\\
395,    0.5029369069036841\\
400,    0.5026760572277\\
405,    0.5025560159560253\\
410,    0.502518134459684\\
415,    0.5024848751150488\\
420,    0.5024793872979627\\
425,    0.5024788294147106\\
430,    0.5024786791202832\\
435,    0.5024786490751535\\
440,    0.5024786405040905\\
445,    0.5024786376468348\\
450,    0.46912962504440703\\
455,    0.45030181290792165\\
460,    0.43588713230570636\\
465,    0.4297506377354769\\
470,    0.428702582098885\\
475,    0.42853689139251694\\
480,    0.42851143611819276\\
485,    0.42850731252384444\\
490,    0.42850570528443727\\
495,    0.4285052354294269\\
500,    0.4285050914260759\\
505,    0.42850504655984945\\
510,    0.42850503610617385\\
515,    0.42850503399208234\\
520,    0.7449369179831343\\
525,    0.7449368897881762\\
530,    0.7449368615983366\\
535,    0.744936833406856\\
540,    0.7449368052189541\\
545,    0.7449367770358014\\
550,    0.7449367488480886\\
555,    0.744936720665488\\
560,    0.7449366924802223\\
565,    0.7449366643000069\\
570,    0.7449366361207109\\
575,    0.7449366079431953\\
580,    0.7449365797706797\\
585,    0.7449365515951437\\
590,    0.7449365234245382\\
595,    0.7449364952546874\\
600,    0.7449364670851869\\
605,    0.7449364389172694\\
610,    0.7449364107530845\\
615,    0.744936382589714\\
620,    0.7449363544270229\\
625,    0.7449363262674858\\
630,    0.7449362981079325\\
635,    0.7449362699529305\\
640,    0.744936241796033\\
645,    0.7449362136394335\\
650,    0.744936185489194\\
655,    0.74493615733783\\
660,    0.7449361291891246\\
665,    0.7449361010411348\\
670,    0.7449360728953776\\
675,    0.7449360447487131\\
680,    0.7449360166046888\\
685,    0.7449359884671976\\
690,    0.7449359603241701\\
695,    0.7449359321863522\\
700,    0.744935904051161\\
705,    0.7449358759152656\\
710,    0.7449358477817755\\
715,    0.7449358196491199\\
720,    0.7449357915203126\\
725,    0.7449357633932906\\
730,    0.7449357352661905\\
735,    0.7449357071409258\\
740,    0.7449356790177543\\
745,    0.7449356508968461\\
750,    0.7449356227750936\\
755,    0.7449355946583457\\
760,    0.7449355665423583\\
765,    0.7449355384245864\\
770,    0.7449355103126811\\
775,    0.7449354822006913\\
780,    0.7449354540892364\\
785,    0.7449354259821894\\
790,    0.744935397874237\\
795,    0.7449353697697647\\
800,    0.7449353416637442\\
805,    0.7449353135640343\\
810,    0.7449352854625606\\
815,    0.7449352573661513\\
820,    0.7449352292677027\\
825,    0.7449352011708975\\
830,    0.7449351730788991\\
835,    0.7449351449880247\\
840,    0.7449351168987011\\
845,    0.7449350888099884\\
850,    0.7449350607219356\\
855,    0.7449350326374787\\
860,    0.7449350045555585\\
865,    0.7449349764741641\\
870,    0.7449349483921047\\
875,    0.744934920311172\\
880,    0.7449348922345829\\
885,    0.7449348641590288\\
890,    0.7449348360841278\\
895,    0.7449348080107424\\
900,    0.7449347799387592\\
905,    0.744934751873209\\
910,    0.744934723806041\\
915,    0.7449346957380365\\
920,    0.7449346676743064\\
925,    0.7449346396090618\\
930,    0.7449346115483935\\
935,    0.7449345834923101\\
940,    0.744934555432617\\
945,    0.7449345273770331\\
950,    0.7449344993217923\\
955,    0.7449344712695023\\
960,    0.7449344432176279\\
965,    0.7449344151644339\\
970,    0.7449343871197979\\
975,    0.7449343590722012\\
980,    0.7449343310304612\\
985,    0.744934302987968\\
990,    0.7449342749470433\\
995,    0.7449342469044725\\
1000,    0.7449342188645744\\
1005,    0.7449341908285665\\
1010,    0.7449341627942739\\
1015,    0.7449341347596986\\
1020,    0.7449341067283848\\
1025,    0.744934078700279\\
1030,    0.7449340506723697\\
1035,    0.7449340226414836\\
1040,    0.7449339946192207\\
1045,    0.744933966593423\\
1050,    0.7449339385751381\\
1055,    0.7449339105548968\\
1060,    0.7449338825374112\\
1065,    0.7449338545200699\\
1070,    0.7449338265032668\\
1075,    0.7449337984874356\\
1080,    0.7449337704782621\\
1085,    0.7449337424677355\\
1090,    0.7449337144593737\\
1095,    0.7449336864549799\\
1100,    0.7449336584486801\\
1105,    0.7449336304433877\\
1110,    0.7449336024427846\\
1115,    0.7449335744414598\\
1120,    0.7449335464432252\\
1125,    0.7449335184470398\\
1130,    0.7449334904499089\\
1135,    0.7449334624605357\\
1140,    0.7449334344655122\\
1145,    0.744933406475433\\
1150,    0.7449333784831613\\
1155,    0.7449333504969735\\
1160,    0.7449333225103556\\
1165,    0.744933294527515\\
1170,    0.7449332665435704\\
1175,    0.7449332385633693\\
1180,    0.7449332105856955\\
1185,    0.7449331826052322\\
1190,    0.7449331546304245\\
1195,    0.7449331266562497\\
1200,    0.7449330986838839\\
1205,    0.7449330707113243\\
1210,    0.7449330427418176\\
1215,    0.744933014772603\\
1220,    0.7449329868102491\\
1225,    0.7449329588453122\\
1230,    0.7449329308810454\\
1235,    0.7449329029203716\\
1240,    0.7449328749617821\\
1245,    0.7449328470039047\\
1250,    0.7449328190483642\\
1255,    0.7449327910943129\\
1260,    0.7449327631398044\\
1265,    0.7449327351923475\\
1270,    0.7449327072387528\\
1275,    0.7449326792912243\\
1280,    0.7449326513459567\\
1285,    0.7449326233974258\\
1290,    0.7449325954574286\\
1295,    0.7449325675135456\\
1300,    0.7449325395728412\\
1305,    0.7449325116328992\\
1310,    0.7449324836984533\\
1315,    0.7449324557607082\\
1320,    0.7449324278260596\\
1325,    0.6813226829377342\\
1330,    0.6188978684880747\\
1335,    0.5949155638681393\\
1340,    0.5860840664871946\\
1345,    0.5820047000492161\\
1350,    0.5801197826560929\\
1355,    0.5794287134148401\\
1360,    0.5792427499495364\\
1365,    0.579205681879072\\
1370,    0.579189009070779\\
1375,    0.5791868686023426\\
1380,    0.5791865077408831\\
1385,    0.5791862669806926\\
1390,    0.579185954797917\\
1395,    0.5791858344612656\\
1400,    0.5791857898878247\\
1405,    0.5791857736139057\\
1410,    0.5791857668489716\\
1415,    0.5791857639928374\\
1420,    0.5791857639251174\\
1425,    0.5791857638535688\\
1430,    0.5298660371065599\\
1435,    0.45751167486105676\\
1440,    0.3956161412480254\\
1445,    0.3338709562153549\\
1450,    0.27137311093039856\\
1455,    0.2149031651349426\\
1460,    0.18065120997238845\\
1465,    0.15552649975997423\\
1470,    0.13783205613942265\\
1475,    0.12496514334613916\\
1480,    0.1140203595564205\\
1485,    0.1025196881353252\\
1490,    0.09516759020846993\\
1495,    0.08594313717195831\\
1500,    0.07953154164483375\\
1505,    0.07405765678171838\\
1510,    0.07009584368229235\\
1515,    0.0662206494850912\\
1520,    0.062209947704063684\\
1525,    0.05946515794380985\\
1530,    0.05720524837798315\\
1535,    0.05535679409378145\\
1540,    0.05369563115025815\\
1545,    0.052326497345404704\\
1550,    0.05096103848085258\\
1555,    0.04962852505786397\\
1560,    0.04844145568763521\\
1565,    0.04733973070673123\\
1570,    0.04626730873901619\\
1575,    0.04528705190315835\\
1580,    0.044481513187200276\\
1585,    0.04384762139732328\\
1590,    0.043247556660191436\\
1595,    0.04268253873543123\\
1600,    0.04218078896712313\\
1605,    0.04170836666185773\\
1610,    0.041257947219939146\\
1615,    0.04073740635398222\\
1620,    0.03999339162436984\\
1625,    0.03923076112576136\\
1630,    0.03856372671099301\\
1635,    0.03805397265730777\\
1640,    0.03761399576600409\\
1645,    0.03724781837852052\\
1650,    0.03680487184335261\\
1655,    0.03642316844051725\\
1660,    0.03608151280655107\\
1665,    0.03567642480552082\\
1670,    0.03537814399895443\\
1675,    0.035022489355403266\\
1680,    0.03471056582833371\\
1685,    0.03442841264594528\\
1690,    0.03419899753911099\\
1695,    0.033969478715862034\\
1700,    0.033767446436534475\\
1705,    0.03355850623140806\\
1710,    0.03329749676736442\\
1715,    0.03308354689702405\\
1720,    0.03288344773308136\\
1725,    0.03261107355731229\\
1730,    0.0323911317565158\\
1735,    0.03214120010961856\\
1740,    0.03196701908291583\\
1745,    0.03175838874029159\\
1750,    0.031552602895814894\\
1755,    0.03135845597369014\\
1760,    0.031120289647479753\\
1765,    0.03087805189989672\\
1770,    0.030579072572699324\\
1775,    0.030455073092433935\\
1780,    0.03026115960943567\\
1785,    0.02994160804199283\\
1790,    0.029690696868378944\\
1795,    0.029438185382949896\\
1800,    0.029273087495199905\\
1805,    0.02910488768615927\\
1810,    0.02892137171592103\\
1815,    0.028763774044870554\\
1820,    0.028656218921820548\\
1825,    0.028608905723687395\\
1830,    0.028532223805045158\\
1835,    0.028478355547962166\\
1840,    0.028451515891705022\\
1845,    0.028417284109895635\\
1850,    0.028399953837009502\\
1855,    0.028364531599681185\\
1860,    0.028318495656273802\\
1865,    0.028259265884214825\\
1870,    0.028185884079094847\\
1875,    0.02809224851512329\\
1880,    0.027991622440355707\\
1885,    0.027823182584936972\\
1890,    0.02767378948401878\\
1895,    0.027575997534135616\\
1900,    0.0275014751324491\\
1905,    0.027433244103327068\\
1910,    0.027385128836511077\\
1915,    0.027356895820284954\\
1920,    0.02733367375166522\\
1925,    0.02731776729622006\\
1930,    0.02730145578399315\\
1935,    0.027290599915706995\\
1940,    0.02726929983671427\\
1945,    0.027231474853596938\\
1950,    0.027156970321689455\\
1955,    0.027056045733112946\\
1960,    0.026938137074930618\\
1965,    0.02679553049054684\\
1970,    0.026650527367077216\\
1975,    0.02656786223639031\\
1980,    0.026487964629950417\\
1985,    0.02642086015021979\\
1990,    0.026379797223007824\\
1995,    0.02636043110620429\\
2000,    0.02633921651716942\\
2005,    0.026316709577151032\\
2010,    0.02630413362241366\\
2015,    0.026289148086106842\\
2020,    0.026265147207396648\\
2025,    0.026220421594227605\\
2030,    0.02617481767355854\\
2035,    0.026131883272706092\\
2040,    0.026085686590368647\\
2045,    0.02603850460851103\\
2050,    0.026015111433451442\\
2055,    0.025995300613548985\\
2060,    0.025976351201959378\\
2065,    0.02595655437007713\\
2070,    0.025940196172002047\\
2075,    0.025922189678491716\\
2080,    0.025893483184341596\\
2085,    0.025857774965544134\\
2090,    0.025818537337645008\\
2095,    0.025775880198471147\\
2100,    0.025675988399432914\\
2105,    0.02563552037332594\\
2110,    0.025594344460729165\\
2115,    0.025518985235595783\\
2120,    0.025453216568165005\\
2125,    0.02540122841810503\\
2130,    0.02536604106584838\\
2135,    0.025311104747917677\\
2140,    0.02526664476711373\\
2145,    0.025243511302424224\\
2150,    0.025227149686169282\\
2155,    0.025211686319230327\\
2160,    0.025200345809511478\\
2165,    0.025192715533330728\\
2170,    0.025186010048446505\\
2175,    0.02516702310792344\\
2180,    0.02514463487676903\\
2185,    0.025120383887822537\\
2190,    0.025056631897247873\\
2195,    0.024948669214717452\\
2200,    0.024907871621441608\\
2205,    0.024890508573082032\\
2210,    0.024870245343032955\\
2215,    0.024848204472890188\\
2220,    0.02483033079491716\\
2225,    0.024811868195893868\\
2230,    0.832446363400812\\
2235,    0.8324463634007859\\
2240,    0.8182644253150605\\
2245,    0.6918275963953747\\
2250,    0.6044846753698591\\
2255,    0.5512528247089573\\
2260,    0.5205477816386567\\
2265,    0.5030610781525888\\
2270,    0.4931391476382299\\
2275,    0.4853828392854754\\
2280,    0.4809072748453986\\
2285,    0.47618314467632894\\
2290,    0.47215441217974025\\
2295,    0.46910259876882315\\
2300,    0.4661981037897707\\
2305,    0.4640830798485571\\
2310,    0.46258263290489016\\
2315,    0.46162669160105235\\
2320,    0.46111628140399125\\
2325,    0.46080757939398004\\
2330,    0.4606190522545131\\
2335,    0.4605006941425614\\
2340,    0.4604114185541312\\
2345,    0.460340573433356\\
2350,    0.46027145918068985\\
2355,    0.4602008360906123\\
2360,    0.46013060856781135\\
2365,    0.4600608195762766\\
2370,    0.4599945486447052\\
2375,    0.4599289950428895\\
2380,    0.4598645543743193\\
2385,    0.45979802672294795\\
2390,    0.4597247414263619\\
2395,    0.4596536760880823\\
2400,    0.4595575600281423\\
2405,    0.45950533954767386\\
2410,    0.4594014446932105\\
2415,    0.4593304895635313\\
2420,    0.45924408837110586\\
2425,    0.4591770418518484\\
2430,    0.45907215608234564\\
2435,    0.45900946553866784\\
2440,    0.4589412722073457\\
2445,    0.45887410888101354\\
2450,    0.458786133786802\\
2455,    0.45870993105919106\\
2460,    0.45864263797404076\\
2465,    0.45857876214364024\\
2470,    0.4585262546720725\\
2475,    0.4584580309435809\\
2480,    0.45840141756913605\\
2485,    0.4583588501525279\\
2490,    0.45829387649241154\\
2495,    0.4582533316142787\\
2500,    0.45820646843359003\\
2505,    0.4581457404123499\\
2510,    0.4580738894872745\\
2515,    0.4580223810197345\\
2520,    0.45795312743095673\\
2525,    0.4578891266221608\\
2530,    0.45780580151400346\\
2535,    0.45771342218242456\\
2540,    0.4576272427512316\\
2545,    0.45751954860224725\\
2550,    0.45739933536432514\\
2555,    0.45728417649597575\\
2560,    0.4571593675484724\\
2565,    0.45701894128445747\\
2570,    0.4568590885637699\\
2575,    0.4566759513531943\\
2580,    0.4564852471484262\\
2585,    0.45629627149375984\\
2590,    0.45609897982108427\\
2595,    0.45589424649435145\\
2600,    0.4556953522379931\\
2605,    0.4554932140866734\\
2610,    0.4552876911324254\\
2615,    0.4550846185803475\\
2620,    0.45489792779952204\\
2625,    0.4547219942676719\\
2630,    0.4545610257981583\\
2635,    0.45441925005514305\\
2640,    0.4543024544694573\\
2645,    0.45420435377024226\\
2650,    0.4540808855989727\\
2655,    0.4540235014795826\\
2660,    0.4539514291559447\\
2665,    0.4539043776759654\\
2670,    0.45385542761031505\\
2675,    0.4538136364981023\\
2680,    0.45377600931644496\\
2685,    0.45373850985571423\\
2690,    0.45370718650064457\\
2695,    0.4536869157316896\\
2700,    0.45366602702244346\\
2705,    0.45364677769878814\\
2710,    0.4536286638792905\\
2715,    0.4536085333368139\\
2720,    0.4535904787934225\\
2725,    0.453575318296911\\
2730,    0.4535623698296095\\
2735,    0.45354820443921\\
2740,    0.4535371769987861\\
2745,    0.453526719353275\\
2750,    0.4535171210027845\\
2755,    0.4535088484484779\\
2760,    0.45350330613956297\\
2765,    0.45349490132876585\\
2770,    0.4534898116168079\\
2775,    0.45348232000250055\\
2780,    0.45347611272238\\
2785,    0.4534681659386242\\
2790,    0.4534626927075761\\
2795,    0.453459118485112\\
2800,    0.4534540024229024\\
2805,    0.45344941406436035\\
2810,    0.4534440523075346\\
2815,    0.45343956520217693\\
2820,    0.4534349647334251\\
2825,    0.4534319875892638\\
2830,    0.4534296243037247\\
2835,    0.4534257510477224\\
2840,    0.4534164613146872\\
2845,    0.45341064921591145\\
2850,    0.4534086080306827\\
2855,    0.4534047269588889\\
2860,    0.45340233211414915\\
2865,    0.45340059001579186\\
2870,    0.4533959335518953\\
2875,    0.45339418868483655\\
2880,    0.45339144666226705\\
2885,    0.4533899972425492\\
2890,    0.45338766070028\\
2895,    0.45338613218632756\\
2900,    0.45338474617000507\\
2905,    0.45338339929112653\\
2910,    0.4533817041097903\\
2915,    0.4533798479599567\\
2920,    0.45337872028113385\\
2925,    0.45337760320044906\\
2930,    0.4533763789904543\\
2935,    0.4533758281443697\\
2940,    0.4533745069005255\\
2945,    0.45337252048158583\\
2950,    0.45337046222732846\\
2955,    0.4533698028877427\\
2960,    0.4533676304189508\\
2965,    0.4533670052897007\\
2970,    0.4533645579477745\\
2975,    0.4533625259415187\\
2980,    0.45336100504578114\\
2985,    0.45336055336777653\\
2990,    0.45335981988040264\\
2995,    0.4533591578425379\\
3000,    0.453358957607415\\
3005,    0.4533586053937316\\
3010,    0.45335736776229585\\
3015,    0.453356117968327\\
3020,    0.45335507329071034\\
3025,    0.4533548200316632\\
3030,    0.4533544634011772\\
3035,    0.4533542385336669\\
3040,    0.45335395965151065\\
3045,    0.45335368676883697\\
3050,    0.45261464604089335\\
3055,    0.4316634030387251\\
3060,    0.33319726470713756\\
3065,    0.25833403773587504\\
3070,    0.18727001631310997\\
3075,    0.1361375915410211\\
3080,    0.10596525677866717\\
3085,    0.08752437438520605\\
3090,    0.07582809607584957\\
3095,    0.06649181094993067\\
3100,    0.05830249880232778\\
3105,    0.050525145184753685\\
3110,    0.04469291973961763\\
3115,    0.040024514883950126\\
3120,    0.03489070667544335\\
3125,    0.0315680883338723\\
3130,    0.028984125263748724\\
3135,    0.02711514695900753\\
3140,    0.02549144640344253\\
3145,    0.024122514492029637\\
3150,    0.022961610561197377\\
3155,    0.021982899847686803\\
3160,    0.02095282029947848\\
3165,    0.02016225191454484\\
3170,    0.019259998128631956\\
3175,    0.018565852615105884\\
3180,    0.01765855834265901\\
3185,    0.016924452597654027\\
3190,    0.016098114348433078\\
3195,    0.0152645125564529\\
3200,    0.014579634733545493\\
3205,    0.014013245904650688\\
3210,    0.013539874723026899\\
3215,    0.013123107682911292\\
3220,    0.012781005175001069\\
3225,    0.012404881073047177\\
3230,    0.01209221923227324\\
3235,    0.011769699699934742\\
3240,    0.01148977724887367\\
3245,    0.0112421064543861\\
3250,    0.011024141662011789\\
3255,    0.01086663253635854\\
3260,    0.010737075363829297\\
3265,    0.010623096682237869\\
3270,    0.010482784555674998\\
3275,    0.010350869678095273\\
3280,    0.010124416325452143\\
3285,    0.009892444562861074\\
3290,    0.009493347883372952\\
3295,    0.009125834733420926\\
3300,    0.008684910563315128\\
3305,    0.008379177353483749\\
3310,    0.008134442787277948\\
3315,    0.007908364405238504\\
3320,    0.007741229812076468\\
3325,    0.007624985677984858\\
3330,    0.007545343861968381\\
3335,    0.007480520634479821\\
3340,    0.00742505271914691\\
3345,    0.0073527243035090405\\
3350,    0.007282599003368117\\
3355,    0.007165107475647337\\
3360,    0.0070270077876083605\\
3365,    0.006875765739352418\\
3370,    0.00673241050026359\\
3375,    0.006602141307727579\\
3380,    0.006479482767113615\\
3385,    0.006363050199023275\\
3390,    0.006263205138188003\\
3395,    0.006168842897031437\\
3400,    0.006089412625918878\\
3405,    0.00601090585592935\\
3410,    0.005950292556122612\\
3415,    0.0058996062214833524\\
3420,    0.005832956666994532\\
3425,    0.005785337913326198\\
3430,    0.005720499424700687\\
3435,    0.005626426786302109\\
3440,    0.005548732409138503\\
3445,    0.005460953834942102\\
3450,    0.005393531278530758\\
3455,    0.005330914801244398\\
3460,    0.0052866478870365954\\
3465,    0.005238767394527662\\
3470,    0.0051974181898816725\\
3475,    0.005152754875825825\\
3480,    0.005106899376938682\\
3485,    0.005070607272677757\\
3490,    0.005036694149721329\\
3495,    0.005010645856292084\\
3500,    0.0049812014416291475\\
3505,    0.0049628628626982585\\
3510,    0.004936983272660573\\
3515,    0.0049114001416252885\\
3520,    0.004877048918295202\\
3525,    0.004825453692490138\\
3530,    0.004705599722652992\\
3535,    0.004586199530708624\\
3540,    0.0044344826013173405\\
3545,    0.004355463455271509\\
3550,    0.004296972884232631\\
3555,    0.004259579465556711\\
3560,    0.004228600055835929\\
3565,    0.004208806123364849\\
3570,    0.0041922950156885\\
3575,    0.004179128412073139\\
3580,    0.004168131352012218\\
3585,    0.004156561103468614\\
3590,    0.004146333569719794\\
3595,    0.0041348403981023045\\
3600,    0.004122910943929861\\
3605,    0.0041059205061673345\\
3610,    0.0040823850534492875\\
3615,    0.004058783895538915\\
3620,    0.004034928117268608\\
3625,    0.004001156514092514\\
3630,    0.0039787895619289495\\
3635,    0.0039491835211812485\\
3640,    0.003925064486578789\\
3645,    0.003885123795548347\\
3650,    0.0038547609003983466\\
3655,    0.0038282281974799056\\
3660,    0.0037874543637752794\\
3665,    0.0037410586520978386\\
3670,    0.0036950376489771003\\
3675,    0.003662650078776945\\
3680,    0.003637710160127363\\
3685,    0.003625971114662289\\
3690,    0.0036144216218334615\\
3695,    0.0036086284733465725\\
3700,    0.003600300121553729\\
3705,    0.003592219580302119\\
3710,    0.0035841889065448213\\
3715,    0.0035672212379962527\\
3720,    0.003554378576138995\\
3725,    0.00353928720906063\\
3730,    0.0035230655186410747\\
3735,    0.003509286899570437\\
3740,    0.0034938437007930763\\
3745,    0.0034723827378310124\\
3750,    0.0034472422479047\\
3755,    0.0034120075405305625\\
3760,    0.0033841028532473763\\
3765,    0.0033592407074086823\\
3770,    0.0033465771585387645\\
3775,    0.0033380260449974164\\
3780,    0.0033328034431753463\\
3785,    0.0033274453173668915\\
3790,    0.0033216099766648047\\
3795,    0.0033141464473790388\\
3800,    0.0033003335585931972\\
3805,    0.0032874595265478743\\
3810,    0.003277765293940095\\
3815,    0.0032617914826187557\\
3820,    0.0032468098060408554\\
3825,    0.0032250591298340144\\
3830,    0.003195655183022458\\
3835,    0.0031559160970438768\\
3840,    0.0031237951603635575\\
3845,    0.003093698244945558\\
3850,    0.650711603122961\\
3855,    0.5316868645350812\\
3860,    0.4838608145335155\\
3865,    0.4535960393298608\\
3870,    0.4325708763619639\\
3875,    0.41962926590578625\\
3880,    0.4106532354294275\\
3885,    0.4050378212150508\\
3890,    0.40038362782800796\\
3895,    0.39711638377528913\\
3900,    0.3945150544897673\\
3905,    0.3919407661264066\\
3910,    0.389499726530712\\
3915,    0.38741758099400236\\
3920,    0.38567457872501504\\
3925,    0.3841048788250265\\
3930,    0.38296304701385614\\
3935,    0.38184890520024495\\
3940,    0.3806118987078852\\
3945,    0.3793151409895275\\
3950,    0.3779474470092674\\
3955,    0.37645511382341545\\
3960,    0.3747577644239791\\
3965,    0.373432818729877\\
3970,    0.37180992855761497\\
3975,    0.3701531733059789\\
3980,    0.3679734843797427\\
3985,    0.3667009406904651\\
3990,    0.36500280635856225\\
3995,    0.36337510081671154\\
4000,    0.36191233096245645\\
4005,    0.36058337484592895\\
4010,    0.35944925637274694\\
4015,    0.3583827449063881\\
4020,    0.3573167577496943\\
4025,    0.3563285533427623\\
4030,    0.35543137746576686\\
4035,    0.35449816966883185\\
4040,    0.35361688815238\\
4045,    0.3527222623766387\\
4050,    0.3518016824558595\\
4055,    0.35093329593386186\\
4060,    0.35015423351740843\\
4065,    0.3492610826959197\\
4070,    0.3486145326190381\\
4075,    0.3482324228030421\\
4080,    0.3477253692500239\\
4085,    0.3471997775651379\\
4090,    0.3466962169560707\\
4095,    0.3461956685248739\\
4100,    0.3457133266262746\\
4105,    0.3452305490175925\\
4110,    0.34462981159649064\\
4115,    0.34423865572128953\\
4120,    0.34376917142809743\\
4125,    0.34325358067559775\\
4130,    0.3427944842839581\\
4135,    0.3424897657275521\\
4140,    0.3421604738240715\\
4145,    0.3418074926566392\\
4150,    0.3414815831607694\\
4155,    0.34116673167841266\\
4160,    0.34076329399159516\\
4165,    0.3404126910697529\\
4170,    0.3401972126398211\\
4175,    0.3399721154375702\\
4180,    0.3394662015437259\\
4185,    0.33924309018592225\\
4190,    0.33900645504939597\\
4195,    0.3387107600079209\\
4200,    0.33851048354140395\\
4205,    0.33823803282929976\\
4210,    0.3380503475987638\\
4215,    0.3378379648546596\\
4220,    0.33761261292699585\\
4225,    0.33739231313010887\\
4230,    0.3370716211630842\\
4235,    0.33688948756793036\\
4240,    0.3366826678015936\\
4245,    0.33641917951795625\\
4250,    0.33625090225737875\\
4255,    0.3359992511311724\\
4260,    0.3357759003543428\\
4265,    0.3355695909825112\\
4270,    0.3353972174852104\\
4275,    0.3352332239297833\\
4280,    0.3350707802792782\\
4285,    0.3349510681300491\\
4290,    0.33473161368340615\\
4295,    0.33461061911824075\\
4300,    0.334416133401735\\
4305,    0.3342502069177678\\
4310,    0.3341233752931902\\
4315,    0.3339305122447371\\
4320,    0.33380957491276336\\
4325,    0.3336497759239785\\
4330,    0.33352443881247695\\
4335,    0.33342974546223647\\
4340,    0.33325134211818025\\
4345,    0.33316780149162045\\
4350,    0.3330358235409856\\
4355,    0.3329162460744219\\
4360,    0.3327602819492612\\
4365,    0.3326618844170592\\
4370,    0.3324998921113978\\
4375,    0.3324201572734287\\
4380,    0.33229749974066175\\
4385,    0.332129231638139\\
4390,    0.33198462716881827\\
4395,    0.33182138033113256\\
4400,    0.33170952981318674\\
4405,    0.3316316047158159\\
4410,    0.33147684030389535\\
4415,    0.3313244805567073\\
4420,    0.3312012810526438\\
4425,    0.33103986723772977\\
4430,    0.33094728064635837\\
4435,    0.3307554635604461\\
4440,    0.3305898017220717\\
4445,    0.3304870076887309\\
4450,    0.3301042269534085\\
4455,    0.3299118406183257\\
4460,    0.3297315705893291\\
4465,    0.3295821407044636\\
4470,    0.32942627239378525\\
4475,    0.3292184898412541\\
4480,    0.32908746027850033\\
4485,    0.3289211745389555\\
4490,    0.32867954049456627\\
4495,    0.3285137552578272\\
4500,    0.3282731244024947\\
4505,    0.32809528253321285\\
4510,    0.3279377447757379\\
4515,    0.32771751666867677\\
4520,    0.32750873394601654\\
4525,    0.327364004894333\\
4530,    0.327154437993226\\
4535,    0.32691420431072965\\
4540,    0.3266956023275882\\
4545,    0.32653175385374233\\
4550,    0.3263292054750061\\
4555,    0.3260567087044988\\
4560,    0.3258164641163895\\
4565,    0.32569857663808227\\
4570,    0.32544238423126465\\
4575,    0.32524766950985784\\
4580,    0.32511165253973834\\
4585,    0.32485399197529247\\
4590,    0.3245801166167976\\
4595,    0.3243755699076354\\
4600,    0.32421130199864373\\
4605,    0.32400805985913106\\
4610,    0.3238368296050305\\
4615,    0.3235813275683442\\
4620,    0.32341415568489273\\
4625,    0.3232032603937293\\
4630,    0.32299053771822717\\
4635,    0.32279779604362185\\
4640,    0.3225311357895576\\
4645,    0.32234511429570095\\
4650,    0.32220665717150737\\
4655,    0.26685154874457306\\
4660,    0.24903427972143108\\
4665,    0.24217705238904955\\
4670,    0.24071116054116493\\
4675,    0.23971833719236807\\
4680,    0.2393659302086261\\
4685,    0.23915396694237698\\
4690,    0.23905768939979635\\
4695,    0.23899181074545633\\
4700,    0.23893037947272414\\
4705,    0.23891045871292907\\
4710,    0.23888026530583217\\
4715,    0.23885555326663616\\
4720,    0.23883555514283536\\
4725,    0.2388226541406906\\
4730,    0.23881039398855136\\
4735,    0.2388068796145962\\
4740,    0.23880185413742405\\
4745,    0.23879429334039332\\
4750,    0.23879286033893488\\
4755,    0.2387917650332503\\
4760,    0.23879053917264959\\
4765,    0.2387890501033561\\
4770,    0.23878864658546592\\
4775,    0.23878819892049089\\
4780,    0.23878801195968707\\
4785,    0.23878772273098645\\
4790,    0.23878762791034977\\
4795,    0.2387875008944142\\
4800,    0.23878734951279623\\
4805,    0.2387872682609966\\
4810,    0.2387871293701829\\
4815,    0.23878700568218983\\
4820,    0.2387868776657047\\
4825,    0.23878672428386705\\
4830,    0.23878661893664127\\
4835,    0.23878652128629482\\
4840,    0.23878647490326343\\
4845,    0.23878643220200255\\
4850,    0.23878640811492022\\
4855,    0.23878638267995944\\
4860,    0.23878637083813845\\
4865,    0.2387863563834885\\
4870,    0.23878633927168277\\
4875,    0.23878632675942385\\
4880,    0.23878631403963657\\
4885,    0.2387863025727935\\
4890,    0.23878628935211438\\
4895,    0.23878627585897594\\
4900,    0.23878626548473075\\
4905,    0.2387862454337927\\
4910,    0.23878622380303002\\
4915,    0.23878621081829043\\
4920,    0.238786204053223\\
4925,    0.23878619358040096\\
4930,    0.23878618327632067\\
4935,    0.2387861722818975\\
4940,    0.23878616389670138\\
4945,    0.2387861527072007\\
4950,    0.23878614175835572\\
4955,    0.23878613090774203\\
4960,    0.2387861203924707\\
4965,    0.2387861121599322\\
4970,    0.21738909335463905\\
4975,    0.20982135272735924\\
4980,    0.20847718493198025\\
4985,    0.20827578371434757\\
4990,    0.20822893042529003\\
4995,    0.20821937330374105\\
5000,    0.20821678536181817\\
5005,    0.20821607362821118\\
5010,    0.20821582033200123\\
5015,    0.20821574965086861\\
5020,    0.20821571861555405\\
5025,    0.20821571088699709\\
5030,    0.20821570647734217\\
5035,    0.20818407459832972\\
5040,    0.18182121850466734\\
5045,    0.1205217146689575\\
5050,    0.08246786296496314\\
5055,    0.059324398442119494\\
5060,    0.046763227230251864\\
5065,    0.03887085820438389\\
5070,    0.03272243742342479\\
5075,    0.028179469197445052\\
5080,    0.024523895118309637\\
5085,    0.02067394084649152\\
5090,    0.017614299878180514\\
5095,    0.015382937910243987\\
5100,    0.013510943235625409\\
5105,    0.012268720192964672\\
5110,    0.011003804308282433\\
5115,    0.010009562798705783\\
5120,    0.009053957932189508\\
5125,    0.00834178595428532\\
5130,    0.007734437894339204\\
5135,    0.007288430527588324\\
5140,    0.006837873920225785\\
5145,    0.006304373531797979\\
5150,    0.005905538631326864\\
5155,    0.005494126709460985\\
5160,    0.005034504583878827\\
5165,    0.004661327046414343\\
5170,    0.004302707669216026\\
5175,    0.004054299486223712\\
5180,    0.0038199973883439988\\
5185,    0.0036454562509225384\\
5190,    0.0034661622481701503\\
5195,    0.003342325519540681\\
5200,    0.003173285945477885\\
5205,    0.0030499621350849825\\
5210,    0.002873350754372202\\
5215,    0.0026851185821203326\\
5220,    0.002533254441469095\\
5225,    0.00237579230354642\\
5230,    0.002241182896626524\\
5235,    0.002145153824161917\\
5240,    0.0020663867134670237\\
5245,    0.0020139927871530676\\
5250,    0.001967414202718942\\
5255,    0.0019346954215679925\\
5260,    0.001887116983615998\\
5265,    0.001846352651350135\\
5270,    0.0017800087159094888\\
5275,    0.0016971731102236752\\
5280,    0.0016034745599728896\\
5285,    0.0014706999245943\\
5290,    0.001373731168523222\\
5295,    0.0012893394008144468\\
5300,    0.0012276611843761583\\
5305,    0.0011798406139611806\\
5310,    0.0011376642643731731\\
5315,    0.001099858042509868\\
5320,    0.0010650245451043715\\
5325,    0.0010318370575256221\\
5330,    0.001003473739036351\\
5335,    0.0009676478915413503\\
5340,    0.0009104104031300191\\
5345,    0.0008660711642851372\\
5350,    0.0008240638184723889\\
5355,    0.0007670335610200229\\
5360,    0.0007282496542570421\\
5365,    0.000693821955364091\\
5370,    0.0006527091656709999\\
5375,    0.0006204743559060592\\
5380,    0.0005984592945813754\\
5385,    0.0005707946365884895\\
5390,    0.0005513187501002138\\
5395,    0.0005311578996817748\\
5400,    0.0005087255914921112\\
5405,    0.0004945891447880074\\
5410,    0.00047239309436873493\\
5415,    0.00045758753024802677\\
5420,    0.0004311385145859846\\
5425,    0.0004126278662065743\\
5430,    0.000388961483289467\\
5435,    0.0003613247893788568\\
5440,    0.0003387630094344608\\
5445,    0.0003170433363275087\\
5450,    0.00030550294848352526\\
5455,    0.0002924499942565494\\
5460,    0.0002813179229720928\\
5465,    0.00026682068952137177\\
5470,    0.0002539988923212875\\
5475,    0.00024376045131294858\\
5480,    0.0002314783168269185\\
5485,    0.0002243955365159685\\
5490,    0.00021754318419444363\\
5495,    0.00020859427865877947\\
5500,    0.0002026451904995962\\
5505,    0.0001925710802157938\\
5510,    0.00018175147774713608\\
5515,    0.00017587084333451833\\
5520,    0.00016329608453735715\\
5525,    0.00015536033781459016\\
5530,    0.00014986875149630396\\
5535,    0.00014199013779866532\\
5540,    0.00013391903498997555\\
5545,    0.00012994423099229804\\
5550,    0.00012309373682102117\\
5555,    0.00011785938773580148\\
5560,    0.00011423497171489468\\
5565,    0.00011119024857739292\\
5570,    0.00010686861358148191\\
5575,    0.00010306553397031972\\
5580,    9.796066909961505e-05\\
5585,    9.335224896030594e-05\\
5590,    9.017924051462614e-05\\
5595,    8.35997336858154e-05\\
5600,    8.050327144934714e-05\\
5605,    7.82246927460572e-05\\
5610,    7.565565171708676e-05\\
5615,    7.251156612164775e-05\\
5620,    7.020146196203037e-05\\
5625,    6.828953974796567e-05\\
5630,    6.549443016601858e-05\\
5635,    6.304017876695173e-05\\
5640,    6.122549977906356e-05\\
5645,    5.8853442861620646e-05\\
5650,    5.67477396852814e-05\\
5655,    5.511025983286515e-05\\
5660,    5.2113306863140455e-05\\
5665,    4.977497409353898e-05\\
5670,    4.8145950538723315e-05\\
5675,    4.677740941948228e-05\\
5680,    4.519683800083071e-05\\
5685,    4.400226296278897e-05\\
5690,    4.240207744275246e-05\\
5695,    4.037267727751406e-05\\
5700,    3.923008734195438e-05\\
5705,    3.755957076202546e-05\\
5710,    3.582371977043998e-05\\
5715,    3.477798442336056e-05\\
5720,    3.3910024045877945e-05\\
5725,    3.289528387885444e-05\\
5730,    3.179300462383897e-05\\
5735,    3.068466898699296e-05\\
5740,    2.9572811322645162e-05\\
5745,    2.821322784258012e-05\\
5750,    2.702951172376999e-05\\
5755,    2.5817401330357517e-05\\
5760,    2.4684228188613085e-05\\
5765,    2.3425497612471384e-05\\
5770,    2.250387298179931e-05\\
5775,    2.1968158890738132e-05\\
5780,    2.14863202579359e-05\\
5785,    2.0950823852100317e-05\\
5790,    2.0015965231241398e-05\\
5795,    1.9459794536437492e-05\\
5800,    1.8917139244376316e-05\\
5805,    1.84267751766565e-05\\
5810,    1.7990895094302845e-05\\
5815,    1.7589283654781254e-05\\
5820,    1.66788652078734e-05\\
5825,    1.6099019151564337e-05\\
5830,    1.567445219712094e-05\\
5835,    1.51416564671158e-05\\
5840,    1.4295288914272568e-05\\
5845,    1.3604341653019134e-05\\
5850,    1.3207452993230174e-05\\
5855,    1.2876937471122315e-05\\
5860,    1.2548563473675123e-05\\
5865,    1.1764567817485438e-05\\
5870,    1.1146630355194867e-05\\
5875,    1.0804685136172444e-05\\
5880,    1.0465654328459571e-05\\
5885,    1.0054154698570472e-05\\
5890,    9.793082968501982e-06\\
5895,    9.362926712018891e-06\\
5900,    8.951458249969529e-06\\
5905,    8.733815005098849e-06\\
5910,    8.53234374605803e-06\\
5915,    8.367796649660525e-06\\
5920,    8.128934324298267e-06\\
5925,    7.802515527516857e-06\\
5930,    7.565157342328383e-06\\
5935,    7.38515529960693e-06\\
5940,    7.24340042133348e-06\\
5945,    7.085673797705298e-06\\
5950,    6.848689017212364e-06\\
5955,    6.574522414535079e-06\\
5960,    6.298756102802898e-06\\
5965,    6.123382865953807e-06\\
5970,    5.955534551796773e-06\\
5975,    5.815720441653193e-06\\
5980,    5.631920099667516e-06\\
5985,    5.419060037768565e-06\\
5990,    5.29987943435321e-06\\
5995,    5.214477840839082e-06\\
6000,    5.079491817889315e-06\\
6005,    4.938272710946472e-06\\
6010,    4.789608293796751e-06\\
6015,    4.620153522533503e-06\\
6020,    4.522238673473609e-06\\
6025,    4.42737467938678e-06\\
6030,    4.3544044515243095e-06\\
6035,    4.261584420544194e-06\\
6040,    4.165666371029699e-06\\
6045,    4.0762378788901135e-06\\
6050,    3.960506200973268e-06\\
6055,    3.8067599648686477e-06\\
6060,    3.7095856782907207e-06\\
6065,    3.620166773239164e-06\\
6070,    3.5412257892401804e-06\\
6075,    3.3539480642613173e-06\\
6080,    3.239021159451888e-06\\
6085,    3.1720663835289037e-06\\
6090,    3.1083146613889885e-06\\
6095,    3.0350170417347037e-06\\
6100,    2.9598393254133024e-06\\
6105,    2.85219773655517e-06\\
6110,    2.7348174081635766e-06\\
6115,    2.6383296139364787e-06\\
6120,    2.519840468675962e-06\\
6125,    2.44669792453582e-06\\
6130,    2.35827470154582e-06\\
6135,    2.283393944291184e-06\\
6140,    2.230072327211622e-06\\
6145,    2.1893379685250516e-06\\
6150,    2.12761251097238e-06\\
6155,    2.0703499764873907e-06\\
6160,    2.0298990765613565e-06\\
6165,    1.9912028375763175e-06\\
6170,    1.9450730589665977e-06\\
6175,    1.8933189092558044e-06\\
6180,    1.8270760014337126e-06\\
6185,    1.7786835032324176e-06\\
6190,    1.7359187316264607e-06\\
6195,    1.6983660494844604e-06\\
6200,    1.666335481685846e-06\\
6205,    1.6192367309850093e-06\\
6210,    1.5655693804152776e-06\\
6215,    1.5227856620914157e-06\\
6220,    1.485855388658227e-06\\
6225,    1.4515924518112827e-06\\
6230,    1.4156075289189994e-06\\
6235,    1.3826456608022121e-06\\
6240,    1.3499861725914912e-06\\
6245,    1.318428928008593e-06\\
6250,    1.290074644391177e-06\\
6255,    1.2630013509712838e-06\\
6260,    1.227029197214952e-06\\
6265,    1.1821419611206096e-06\\
6270,    1.129378522321472e-06\\
6275,    1.0812420338091365e-06\\
6280,    1.0499869810838465e-06\\
6285,    1.0201101573312685e-06\\
6290,    9.88437112550083e-07\\
6295,    9.58141947704175e-07\\
6300,    9.243835788886724e-07\\
6305,    8.87444646242493e-07\\
6310,    8.56953580808022e-07\\
6315,    8.360507281770022e-07\\
6320,    8.11580499396332e-07\\
6325,    7.924178466597621e-07\\
6330,    7.777698484725865e-07\\
6335,    7.596567875131986e-07\\
6340,    7.432610695131242e-07\\
6345,    7.329688248820849e-07\\
6350,    7.148384385982105e-07\\
6355,    6.943939629269217e-07\\
6360,    6.833308176175788e-07\\
6365,    6.693183230312464e-07\\
6370,    6.545546149950936e-07\\
6375,    6.448199749954217e-07\\
6380,    6.368031960465211e-07\\
6385,    6.28056933645406e-07\\
6390,    6.170082731169337e-07\\
6395,    6.028734963682663e-07\\
6400,    5.900778293935192e-07\\
6405,    5.666205636449997e-07\\
6410,    5.459967874800002e-07\\
6415,    5.347570732097124e-07\\
6420,    5.266751529554014e-07\\
6425,    5.155336947304991e-07\\
6430,    4.953468908274689e-07\\
6435,    4.830284780420788e-07\\
6440,    4.7341259266601315e-07\\
6445,    4.636388643086435e-07\\
6450,    4.5176720019083677e-07\\
6455,    4.4149350747547277e-07\\
6460,    4.2738227120555953e-07\\
6465,    4.1259318127128545e-07\\
6470,    4.00806731879704e-07\\
6475,    3.853194557104932e-07\\
6480,    3.728332851661236e-07\\
6485,    3.6109164557275023e-07\\
6490,    3.485819980344792e-07\\
6495,    3.325843704886623e-07\\
6500,    3.1984394632475e-07\\
6505,    3.1249651026974216e-07\\
6510,    3.0294921688960547e-07\\
6515,    2.923255552919957e-07\\
6520,    2.8589506701824047e-07\\
6525,    2.800443634747219e-07\\
6530,    2.729047023807131e-07\\
6535,    2.649060137310374e-07\\
6540,    2.5781676037348696e-07\\
6545,    2.5152816008357475e-07\\
6550,    2.460366536924882e-07\\
6555,    2.4017089476160377e-07\\
6560,    2.3363063361798878e-07\\
6565,    2.2692090462914298e-07\\
6570,    2.1926925099533366e-07\\
6575,    2.1172898951268206e-07\\
6580,    2.048940945657885e-07\\
6585,    1.95291283179807e-07\\
6590,    1.8791234656481468e-07\\
6595,    1.8191544858255036e-07\\
6600,    1.7529783399713768e-07\\
6605,    1.652086815863594e-07\\
6610,    1.5910114149032522e-07\\
6615,    1.5502560105424016e-07\\
6620,    1.5169107824165447e-07\\
6625,    1.484187730192602e-07\\
6630,    1.4377214874021755e-07\\
6635,    1.4022446263317765e-07\\
6640,    1.372739977003953e-07\\
6645,    1.3483633751382541e-07\\
6650,    1.297815211581683e-07\\
6655,    1.2425998054476583e-07\\
6660,    1.2160250254565317e-07\\
6665,    1.1961345550571055e-07\\
6670,    1.174957924527187e-07\\
6675,    1.1463640160961032e-07\\
6680,    1.1156346296153935e-07\\
6685,    1.0884348427445166e-07\\
6690,    1.0659280171219637e-07\\
6695,    1.0408045266897248e-07\\
6700,    1.0198607292741138e-07\\
6705,    9.968721281202297e-08\\
6710,    9.753279347012475e-08\\
6715,    9.553667801475223e-08\\
6720,    9.344108152961234e-08\\
6725,    9.146378595186843e-08\\
6730,    8.949204399543883e-08\\
6735,    8.603894106131321e-08\\
6740,    8.39443025471287e-08\\
6745,    8.277681353597668e-08\\
6750,    8.168246767152492e-08\\
6755,    8.010787525178535e-08\\
6760,    7.887137816135444e-08\\
6765,    7.730555971590272e-08\\
6770,    7.606712177588136e-08\\
6775,    7.516030229840181e-08\\
6780,    7.450311400209027e-08\\
6785,    7.375040780665762e-08\\
6790,    7.218197680897794e-08\\
6795,    7.1403920302455e-08\\
6800,    7.101981946083651e-08\\
6805,    7.037955960995923e-08\\
6810,    6.993197807604876e-08\\
6815,    6.974332589447524e-08\\
6820,    6.954629498572169e-08\\
6825,    6.902854794118296e-08\\
6830,    6.853077289233543e-08\\
6835,    6.796016542163235e-08\\
6840,    6.702556853257578e-08\\
6845,    6.584471164049838e-08\\
6850,    6.439031420001653e-08\\
6855,    6.25747491631987e-08\\
6860,    5.9222516075098376e-08\\
6865,    5.729021517232293e-08\\
6870,    5.544726811376614e-08\\
6875,    5.358973036944021e-08\\
6880,    5.0921273395165296e-08\\
6885,    4.7779526009381945e-08\\
6890,    4.490672393344648e-08\\
6895,    4.108359855568377e-08\\
6900,    3.5939231998740974e-08\\
6905,    3.2771077238707315e-08\\
6910,    3.069436978515403e-08\\
6915,    2.7851519275764168e-08\\
6920,    2.545099602846033e-08\\
6925,    2.3873858935080226e-08\\
6930,    2.2523012972982313e-08\\
6935,    2.1178516227800695e-08\\
6940,    1.9893187396940314e-08\\
6945,    1.838106250512643e-08\\
6950,    1.7113004711891375e-08\\
6955,    1.571117214653967e-08\\
6960,    1.4263227896672411e-08\\
6965,    1.3385404089652024e-08\\
6970,    1.2913610957356152e-08\\
6975,    1.206700073390164e-08\\
6980,    1.1050837983898812e-08\\
6985,    1.0851962737373401e-08\\
6990,    1.0624422675997428e-08\\
6995,    1.0369458443999173e-08\\
7000,    1.0093024167778525e-08\\
7005,    9.880490553539803e-09\\
7010,    9.664057508278458e-09\\
7015,    9.453931146780463e-09\\
7020,    9.24183828612554e-09\\
7025,    9.104650032378028e-09\\
7030,    8.857200974129148e-09\\
7035,    8.488359201371851e-09\\
7040,    7.993687105629108e-09\\
7045,    7.135686644993179e-09\\
7050,    7.003775264295862e-09\\
7055,    6.8785026218556025e-09\\
7060,    6.7904122755274255e-09\\
7065,    6.714882013349577e-09\\
7070,    6.679807690015803e-09\\
7075,    6.631182813090892e-09\\
7080,    7.51193459134691e-09\\
7085,    6.843340204442787e-09\\
7090,    6.92685317210144e-09\\
7095,    6.801332678540068e-09\\
7100,    6.579153865892868e-09\\
7105,    6.657077413259767e-09\\
7110,    6.6766229637844485e-09\\
7115,    6.583041309056662e-09\\
7120,    6.590512284301333e-09\\
7125,    7.1120790627827965e-09\\
7130,    6.564963983876248e-09\\
7135,    6.498850376596915e-09\\
7140,    6.439551409596098e-09\\
7145,    6.316530269916106e-09\\
7150,    6.1602756422328746e-09\\
7155,    6.010509459669493e-09\\
7160,    5.750754020642556e-09\\
7165,    5.662312735520738e-09\\
7170,    5.5936145336266834e-09\\
7175,    5.414692559662768e-09\\
7180,    5.275525134533738e-09\\
7185,    5.173819160445877e-09\\
7190,    5.076037667529973e-09\\
7195,    4.931556260090957e-09\\
7200,    5.314928119001322e-09\\
7205,    1.093315276528568e-08\\
7210,    6.889159134079616e-09\\
7215,    5.198748250477206e-09\\
7220,    4.842243088518771e-09\\
7225,    4.837321938417998e-09\\
7230,    4.812949586365365e-09\\
7235,    4.737891118370888e-09\\
7240,    4.784120589107536e-09\\
7245,    4.603898574461011e-09\\
7250,    4.573124397507806e-09\\
7255,    4.546153711260939e-09\\
7260,    4.922963565280929e-09\\
7265,    4.528556190783241e-09\\
7270,    4.331320179425865e-09\\
7275,    4.364019001798579e-09\\
7280,    5.497302165782773e-09\\
7285,    4.5403234657517185e-09\\
7290,    4.326440516529831e-09\\
7295,    4.244513992886124e-09\\
7300,    4.197839393821578e-09\\
7305,    4.124696714168119e-09\\
7310,    4.040038510430467e-09\\
7315,    3.935621467962233e-09\\
7320,    3.87233299566646e-09\\
7325,    3.737046387136686e-09\\
7330,    3.522142427645621e-09\\
7335,    3.3866783517557686e-09\\
7340,    3.2738362349436796e-09\\
7345,    3.142468263505318e-09\\
7350,    2.9804015634244695e-09\\
7355,    2.8867695752638497e-09\\
7360,    2.80441312401476e-09\\
7365,    6.24017390283844e-09\\
7370,    3.17791566187979e-09\\
7375,    3.0614172538499086e-09\\
7380,    2.8243122792752967e-09\\
7385,    2.682080220635822e-09\\
7390,    2.669224737779344e-09\\
7395,    2.6622393881197052e-09\\
7400,    2.6096601280474243e-09\\
7405,    2.55097139760521e-09\\
7410,    2.512205619510683e-09\\
7415,    2.4503206008160584e-09\\
7420,    2.396436614975765e-09\\
7425,    2.3462505600505865e-09\\
7430,    2.3605041143392052e-09\\
7435,    2.289168876752947e-09\\
7440,    2.227043814325194e-09\\
7445,    2.162772363938952e-09\\
7450,    2.114522106292351e-09\\
7455,    2.029489714619533e-09\\
7460,    2.0109687674080993e-09\\
7465,    1.979106687663923e-09\\
7470,    2.0571764715057263e-09\\
7475,    2.0228725984262265e-09\\
7480,    2.10482536466604e-09\\
7485,    2.0217314909895243e-09\\
7490,    2.0550943781640808e-09\\
7495,    2.021988188759884e-09\\
7500,    2.01390098801897e-09\\
7505,    1.964882661468197e-09\\
7510,    1.957427726509841e-09\\
7515,    1.9639353610506205e-09\\
7520,    1.9522697927224743e-09\\
7525,    1.9491119885391015e-09\\
7530,    1.9472651628062983e-09\\
7535,    1.941606752386583e-09\\
7540,    1.937094823855381e-09\\
7545,    1.950127883990107e-09\\
7550,    1.9321177222964584e-09\\
7555,    1.9457938084647925e-09\\
7560,    1.982102176263176e-09\\
7565,    1.954726758054089e-09\\
7570,    1.9310894660155373e-09\\
7575,    1.9788996203202118e-09\\
7580,    1.9210577848997845e-09\\
7585,    1.916019084815133e-09\\
7590,    1.9257211831004207e-09\\
7595,    1.9099468279083362e-09\\
7600,    1.910463536186693e-09\\
7605,    1.8998127505733465e-09\\
7610,    1.898911550983965e-09\\
7615,    1.895739404062183e-09\\
7620,    1.876763595571199e-09\\
7625,    1.8731714384485895e-09\\
7630,    1.8520988813222096e-09\\
7635,    1.8787693146013383e-09\\
7640,    1.843443644293873e-09\\
7645,    1.8193958221577074e-09\\
7650,    1.8184224041718703e-09\\
7655,    1.8216193276834251e-09\\
7660,    1.793856427334961e-09\\
7665,    1.7271780601000006e-09\\
7670,    1.6878182753720192e-09\\
7675,    1.6504445275128148e-09\\
7680,    1.6127244734407103e-09\\
7685,    1.5674963501434115e-09\\
7690,    1.5144804686823684e-09\\
7695,    1.4558715430432298e-09\\
7700,    1.4399135136717563e-09\\
7705,    1.4317882794367734e-09\\
7710,    1.405236510137123e-09\\
7715,    1.2640260821151204e-09\\
7720,    1.1793164724244968e-09\\
7725,    1.123216212940777e-09\\
7730,    1.0181510984599582e-09\\
7735,    8.026608868495496e-10\\
7740,    7.253738695986553e-10\\
7745,    7.086211735030028e-10\\
7750,    7.273595106998338e-10\\
7755,    6.770583922138264e-10\\
7760,    6.473756243889356e-10\\
7765,    6.378577881598086e-10\\
7770,    6.151110552446641e-10\\
7775,    6.043179315519005e-10\\
7780,    5.920767715306371e-10\\
7785,    5.84902413029716e-10\\
7790,    5.723322510239208e-10\\
7795,    5.382056903742723e-10\\
7800,    5.153349306517123e-10\\
7805,    5.060284865058125e-10\\
7810,    4.99298368660275e-10\\
7815,    4.945932395078685e-10\\
7820,    4.865364152895151e-10\\
7825,    4.831330254285637e-10\\
7830,    4.734733089932761e-10\\
7835,    4.6473115859970715e-10\\
7840,    4.488478982335982e-10\\
7845,    4.416697015958864e-10\\
7850,    4.320628996628356e-10\\
7855,    4.2562021207557517e-10\\
7860,    4.19542908030761e-10\\
7865,    4.2471988883638185e-10\\
7870,    4.067244663546781e-10\\
7875,    4.178802918054218e-10\\
7880,    4.008721828722244e-10\\
7885,    3.947695129017816e-10\\
7890,    4.056036640948474e-10\\
7895,    3.8492226314232947e-10\\
7900,    3.715267167089405e-10\\
7905,    3.640229328104749e-10\\
7910,    3.618951152672422e-10\\
7915,    3.570071408008012e-10\\
7920,    3.518315095926643e-10\\
7925,    3.5114170428604846e-10\\
7930,    3.424163316112682e-10\\
7935,    3.4186858699516133e-10\\
7940,    3.3648797551913976e-10\\
7945,    3.327014784401794e-10\\
7950,    3.3440026841512455e-10\\
7955,    3.209290054746894e-10\\
7960,    3.22077295635606e-10\\
7965,    3.1477740656359976e-10\\
7970,    3.122086943028331e-10\\
7975,    3.0622422652672897e-10\\
7980,    3.0279370247067314e-10\\
7985,    2.973121224813306e-10\\
7990,    2.9197122646986635e-10\\
7995,    2.9067001680107314e-10\\
8000,    2.8452382565786604e-10\\
8005,    2.7908247922934024e-10\\
8010,    2.767004145699948e-10\\
8015,    2.7918098685705734e-10\\
8020,    2.738764985564382e-10\\
8025,    2.7315148236264616e-10\\
8030,    2.7187486809485575e-10\\
8035,    2.7067790960311914e-10\\
8040,    2.6929623522851844e-10\\
8045,    2.681826581293769e-10\\
8050,    2.6696489113205865e-10\\
8055,    2.677291589355315e-10\\
8060,    2.628418964244227e-10\\
8065,    2.5944763831233943e-10\\
8070,    2.5745030260439095e-10\\
8075,    2.5269942537929844e-10\\
8080,    2.4966712978879547e-10\\
8085,    2.5111448729323903e-10\\
8090,    2.492973708960793e-10\\
8095,    2.4934629019206817e-10\\
8100,    2.4289095528712855e-10\\
8105,    2.420128315565993e-10\\
8110,    2.4183549646933726e-10\\
8115,    2.402717068322396e-10\\
8120,    2.401149925539891e-10\\
8125,    2.3940927355098345e-10\\
8130,    2.38148089868322e-10\\
8135,    2.379542308765496e-10\\
8140,    2.3680745453044903e-10\\
8145,    2.364330829693922e-10\\
8150,    2.3522406797415287e-10\\
8155,    2.3485951891973473e-10\\
8160,    2.3165492853642748e-10\\
8165,    2.423027536141948e-10\\
8170,    2.2606418195081381e-10\\
8175,    2.2264777808483662e-10\\
8180,    2.2308471262224858e-10\\
8185,    2.150663207454182e-10\\
8190,    2.1057559977541894e-10\\
8195,    2.053180791135532e-10\\
8200,    2.00141412546311e-10\\
8205,    1.9498513466044355e-10\\
8210,    1.8499685965303256e-10\\
8215,    1.745006523006732e-10\\
8220,    1.7160492765691584e-10\\
8225,    1.644398433902128e-10\\
8230,    1.5738001466652895e-10\\
8235,    1.5275688665892964e-10\\
8240,    1.4801008247739674e-10\\
8245,    1.4367364442357943e-10\\
8250,    1.4198462998358355e-10\\
8255,    1.4132886537314955e-10\\
8260,    1.4108109653476586e-10\\
8265,    1.4021642446527977e-10\\
8270,    1.388777599072247e-10\\
8275,    1.3762322986509447e-10\\
8280,    1.377757564383768e-10\\
8285,    1.38160386739278e-10\\
8290,    1.3634564611708111e-10\\
8295,    1.3612942696467177e-10\\
8300,    1.3574812370280592e-10\\
8305,    1.3527261832651004e-10\\
8310,    1.3575193202616406e-10\\
8315,    1.38223402527767e-10\\
8320,    1.3661488584409013e-10\\
8325,    1.3472948002630878e-10\\
8330,    1.3423067007013695e-10\\
8335,    1.3437082603045772e-10\\
8340,    1.3384830453778934e-10\\
8345,    1.337873826651746e-10\\
8350,    1.3301937330441908e-10\\
8355,    1.3274634492126764e-10\\
8360,    1.3102890842733453e-10\\
8365,    1.2959083618313056e-10\\
8370,    1.2665468105025818e-10\\
8375,    1.2492683569872517e-10\\
8380,    1.2258457926229646e-10\\
8385,    1.2055811814265123e-10\\
8390,    1.1720473280379364e-10\\
8395,    1.183781430227369e-10\\
8400,    1.0840012394614296e-10\\
8405,    1.0750889923340624e-10\\
8410,    1.0724486595108732e-10\\
8415,    1.0519212472395906e-10\\
8420,    1.027089753877094e-10\\
8425,    9.968088961548836e-11\\
8430,    9.617912979931182e-11\\
8435,    9.365259958363789e-11\\
8440,    9.196545982054187e-11\\
8445,    9.017436737178212e-11\\
8450,    8.996091500825129e-11\\
8455,    8.905730012391739e-11\\
8460,    8.984720583960705e-11\\
8465,    8.698822050447403e-11\\
8470,    8.521157645277574e-11\\
8475,    8.332221363126553e-11\\
8480,    8.300376620614286e-11\\
8485,    8.226604802554234e-11\\
8490,    8.184651985925408e-11\\
8495,    8.151408068616456e-11\\
8500,    8.088109167140478e-11\\
8505,    8.071762276434756e-11\\
8510,    8.0280785043826e-11\\
8515,    7.981469193862887e-11\\
8520,    7.893738722291044e-11\\
8525,    7.921376626204643e-11\\
8530,    7.855714850700627e-11\\
8535,    7.793014110728705e-11\\
8540,    7.761895843557036e-11\\
8545,    7.794272369518067e-11\\
8550,    7.740676757990548e-11\\
8555,    7.679837644689758e-11\\
8560,    7.633713221058234e-11\\
8565,    7.592653822782132e-11\\
8570,    7.481484671899869e-11\\
8575,    7.448564014822925e-11\\
8580,    7.316063836964728e-11\\
8585,    7.278493411243337e-11\\
8590,    7.183605491634777e-11\\
8595,    7.046450640424964e-11\\
8600,    7.029480536750043e-11\\
8605,    7.014162553332481e-11\\
8610,    6.912951272188236e-11\\
8615,    6.982262258531997e-11\\
8620,    7.109552602138977e-11\\
8625,    6.863130848872367e-11\\
8630,    6.790357772967107e-11\\
8635,    6.746946145510528e-11\\
8640,    6.734338806725844e-11\\
8645,    6.751496183370737e-11\\
8650,    6.627895608739523e-11\\
8655,    6.619717519578086e-11\\
8660,    6.536580277140576e-11\\
8665,    6.534483513057883e-11\\
8670,    6.49873631738948e-11\\
8675,    6.430966949445399e-11\\
8680,    6.403859613151234e-11\\
8685,    6.382510745599237e-11\\
8690,    6.367725357286284e-11\\
8695,    6.386324882351437e-11\\
8700,    6.302563648838886e-11\\
8705,    6.242227788947842e-11\\
8710,    6.142574570203759e-11\\
8715,    5.7166112457408176e-11\\
8720,    5.6431133426575866e-11\\
8725,    5.6608151472906334e-11\\
8730,    5.469213550763685e-11\\
8735,    5.427191512119105e-11\\
8740,    5.321592115370131e-11\\
8745,    5.234257856798299e-11\\
8750,    5.160708481707104e-11\\
8755,    5.145291912444465e-11\\
8760,    5.076564741263487e-11\\
8765,    5.0326583108878676e-11\\
8770,    5.016055638835106e-11\\
8775,    4.983307527037517e-11\\
8780,    4.9270428070794256e-11\\
8785,    4.784328014679098e-11\\
8790,    4.669849717062483e-11\\
8795,    4.646717146717458e-11\\
8800,    4.610339014005055e-11\\
8805,    4.571761418152216e-11\\
8810,    4.520093756664613e-11\\
8815,    4.44373653987002e-11\\
8820,    4.352881335610773e-11\\
8825,    4.283442159989612e-11\\
8830,    4.2157353994755485e-11\\
8835,    4.230641637708849e-11\\
8840,    4.18370183288011e-11\\
8845,    4.1388427492842773e-11\\
8850,    4.12053657448109e-11\\
8855,    4.1123462738030334e-11\\
8860,    4.0844770402186845e-11\\
8865,    4.067272398307525e-11\\
8870,    3.958027647670486e-11\\
8875,    3.904518578706189e-11\\
8880,    3.893800670889733e-11\\
8885,    3.87327220165612e-11\\
8890,    3.8317933722112944e-11\\
8895,    3.8141482031205155e-11\\
8900,    3.8059821873130007e-11\\
8905,    3.735140282065722e-11\\
8910,    3.707101958157665e-11\\
8915,    3.684353134889767e-11\\
8920,    3.705389577617213e-11\\
8925,    3.704679612955857e-11\\
8930,    3.638665829868079e-11\\
8935,    3.6132690696322124e-11\\
8940,    3.5953849420712546e-11\\
8945,    3.562310756336627e-11\\
8950,    3.4754782328560247e-11\\
8955,    3.404911012328129e-11\\
8960,    3.286790900837936e-11\\
8965,    3.249549229128006e-11\\
8970,    3.10460830058206e-11\\
8975,    2.965117532131093e-11\\
8980,    2.7484165004329714e-11\\
8985,    2.653544445880828e-11\\
8990,    2.53009776605076e-11\\
8995,    2.4915061051826208e-11\\
9000,    2.5047863537810695e-11\\
9005,    2.4595140329422834e-11\\
9010,    2.3740235770026617e-11\\
9015,    2.3462692583230095e-11\\
9020,    2.3343278899635743e-11\\
9025,    2.3173416694181457e-11\\
9030,    2.296201873808414e-11\\
9035,    2.2764479866585463e-11\\
9040,    2.258492080122879e-11\\
9045,    2.2455418755131863e-11\\
9050,    2.233701272942195e-11\\
9055,    2.223779431616569e-11\\
9060,    2.216020678903555e-11\\
9065,    2.2026652621372716e-11\\
9070,    2.1830387448849892e-11\\
9075,    2.1638236711607388e-11\\
9080,    2.155737692285541e-11\\
9085,    2.141801117492822e-11\\
9090,    2.1281844282013062e-11\\
9095,    2.121853453119373e-11\\
9100,    2.1116986090929676e-11\\
9105,    2.0944634076152448e-11\\
9110,    2.0775089297828458e-11\\
9115,    2.0603711644648368e-11\\
9120,    2.0475843090522935e-11\\
9125,    2.0172229421949975e-11\\
9130,    2.0035493017100656e-11\\
9135,    1.981455845937211e-11\\
9140,    1.9446152415792238e-11\\
9145,    1.9193808078044877e-11\\
9150,    1.891459742356959e-11\\
9155,    1.8578185688154795e-11\\
9160,    1.8253587525637834e-11\\
9165,    1.7890255696132357e-11\\
9170,    1.7376014465066362e-11\\
9175,    1.7150798462180794e-11\\
9180,    1.7014777066871807e-11\\
9185,    1.671531674009905e-11\\
9190,    1.660773651973383e-11\\
9195,    1.6411327378751897e-11\\
9200,    1.6273812985315473e-11\\
9205,    1.6105329232693307e-11\\
9210,    1.590826613135627e-11\\
9215,    1.582037366680137e-11\\
9220,    1.571817115192283e-11\\
9225,    1.567111020174575e-11\\
9230,    1.56071430399999e-11\\
9235,    1.5521990420124468e-11\\
9240,    1.547987388959201e-11\\
9245,    1.5310198246274087e-11\\
9250,    1.514337463253443e-11\\
9255,    1.4997299524427805e-11\\
9260,    1.4836654300547427e-11\\
9265,    1.476325234243331e-11\\
9270,    1.4411249458322509e-11\\
9275,    1.4232556905836076e-11\\
9280,    1.4034227252745669e-11\\
9285,    1.3850448271765005e-11\\
9290,    1.357666520649901e-11\\
9295,    1.3487428907887129e-11\\
9300,    1.3318371989234064e-11\\
9305,    1.3165081924438778e-11\\
9310,    1.311642098881833e-11\\
9315,    1.3000516611708038e-11\\
9320,    1.2789024319359774e-11\\
9325,    1.24657698842576e-11\\
9330,    1.2427998230191695e-11\\
9335,    1.2304933001189385e-11\\
9340,    1.2057374077818116e-11\\
9345,    1.1940652249789723e-11\\
9350,    1.1897852974960474e-11\\
9355,    1.1885392592796995e-11\\
9360,    1.1842280735497615e-11\\
9365,    1.1805619539508917e-11\\
9370,    1.1770056788832069e-11\\
9375,    1.1727273169615655e-11\\
9380,    1.1673355720845852e-11\\
9385,    1.1607781137060857e-11\\
9390,    1.1538218756362811e-11\\
9395,    1.1507528497195737e-11\\
9400,    1.1435008033564303e-11\\
9405,    1.1295842728337206e-11\\
9410,    1.0824313064476953e-11\\
9415,    1.0607729635498731e-11\\
9420,    9.986863928805857e-12\\
9425,    9.245928393664306e-12\\
9430,    8.27420001304992e-12\\
9435,    7.512721663569665e-12\\
9440,    7.189391695922971e-12\\
9445,    5.8978010083183326e-12\\
9450,    5.470852348822189e-12\\
9455,    5.103620330430191e-12\\
9460,    5.04115044066385e-12\\
9465,    4.5974974261374706e-12\\
9470,    4.225404625314373e-12\\
9475,    3.496961943067428e-12\\
9480,    3.181201730246347e-12\\
9485,    2.9126525715373844e-12\\
9490,    2.656273352180567e-12\\
9495,    2.16781298047354e-12\\
9500,    1.9239046067973076e-12\\
9505,    1.6367090715224298e-12\\
9510,    1.3829313602037054e-12\\
9515,    1.2927018744208389e-12\\
9520,    1.2195148286197342e-12\\
9525,    1.1778144974300152e-12\\
9530,    1.1449217784663076e-12\\
9535,    1.092388702616192e-12\\
9540,    1.0590993437283437e-12\\
9545,    1.0237682115650173e-12\\
9550,    9.842239032745415e-13\\
9555,    9.523258802502964e-13\\
9560,    9.212523393308044e-13\\
9565,    8.790398558610826e-13\\
9570,    8.391377112926318e-13\\
9575,    8.046170636077899e-13\\
9580,    7.838591231789514e-13\\
9585,    7.485543638007193e-13\\
9590,    7.094960671903687e-13\\
9595,    6.651662830600947e-13\\
9600,    6.450815666946482e-13\\
9605,    6.265968361500057e-13\\
9610,    6.226340752176345e-13\\
9615,    6.052935932056326e-13\\
9620,    5.874965918718536e-13\\
9625,    5.783678070689824e-13\\
9630,    5.724692138589365e-13\\
9635,    5.670008441569161e-13\\
9640,    5.635980735583737e-13\\
9645,    5.60323395098641e-13\\
9650,    5.542051620430168e-13\\
9655,    5.49407807319238e-13\\
9660,    5.445857790554316e-13\\
9665,    5.346387621694962e-13\\
9670,    5.245773347920246e-13\\
9675,    5.145515694759496e-13\\
9680,    5.089011540727458e-13\\
9685,    5.028585253774576e-13\\
9690,    4.826406229579445e-13\\
9695,    4.702514618977098e-13\\
9700,    4.711732011131872e-13\\
9705,    4.539727669499745e-13\\
9710,    4.4024334006725743e-13\\
9715,    4.303762229453385e-13\\
9720,    4.2006519054983566e-13\\
9725,    4.096384082723522e-13\\
9730,    3.9864800093586644e-13\\
9735,    3.870807980822635e-13\\
9740,    3.7798603934668584e-13\\
9745,    3.6443392697858385e-13\\
9750,    3.497787771162606e-13\\
9755,    3.2016825426316436e-13\\
9760,    2.957822104336881e-13\\
9765,    2.7760015905318e-13\\
9770,    2.49555428930954e-13\\
9775,    2.1140600263834229e-13\\
9780,    1.806604032287666e-13\\
9785,    1.4274498475549723e-13\\
9790,    1.207799125401485e-13\\
9795,    9.905751388819761e-14\\
9800,    8.421990238671819e-14\\
9805,    6.751019138363215e-14\\
9810,    6.811896189802182e-14\\
9815,    4.704003648540762e-14\\
9820,    3.966920303484667e-14\\
9825,    3.442440734022137e-14\\
9830,    3.040158321842415e-14\\
9835,    2.675812689053027e-14\\
9840,    2.236407139197682e-14\\
9845,    1.8573622187846397e-14\\
9850,    1.623674891909405e-14\\
9855,    1.3761151006043702e-14\\
9860,    1.1821972925341089e-14\\
9865,    1.0371335575907598e-14\\
9870,    8.923532174646517e-15\\
9875,    8.022200704942957e-15\\
9880,    6.6888880152930335e-15\\
9885,    5.886980782698891e-15\\
9890,    5.227966284813149e-15\\
9895,    4.837837068530654e-15\\
9900,    4.361339822449186e-15\\
9905,    4.008215293537533e-15\\
9910,    3.69235004498057e-15\\
9915,    3.454997532657855e-15\\
9920,    3.2176980945693854e-15\\
9925,    2.984930482339735e-15\\
9930,    2.8016161923568413e-15\\
9935,    2.579128248908597e-15\\
9940,    2.449175405442098e-15\\
9945,    2.3220142534830552e-15\\
9950,    2.2368868826782985e-15\\
9955,    2.159997167902679e-15\\
9960,    2.0999143431170906e-15\\
9965,    2.0288970265533042e-15\\
9970,    1.9786116019350657e-15\\
9975,    1.9428792962261674e-15\\
9980,    1.907425587045683e-15\\
9985,    1.8891444269396332e-15\\
9990,    1.8632792967591226e-15\\
9995,    1.8429597209334117e-15\\
10000,    1.82144396246457e-15\\
10005,    1.7861903718021522e-15\\
10010,    1.7606616537076319e-15\\
10015,    1.7366521780561692e-15\\
10020,    1.718425852481063e-15\\
10025,    1.7020205172290473e-15\\
10030,    1.6835530867429672e-15\\
10035,    1.6528760660757786e-15\\
10040,    1.6302304729732167e-15\\
10045,    1.5991492415288307e-15\\
10050,    1.5665815291492733e-15\\
10055,    1.5327318697951358e-15\\
10060,    1.4894058278938483e-15\\
10065,    1.4449587717168585e-15\\
10070,    1.3981197437052702e-15\\
10075,    1.3317950717956166e-15\\
10080,    1.252935454462943e-15\\
10085,    1.1821267745070467e-15\\
10090,    1.1035827980308631e-15\\
10095,    1.0386215759471873e-15\\
10100,    9.702562814537399e-16\\
10105,    8.861258655659861e-16\\
10110,    7.859602226593354e-16\\
10115,    6.944428111371383e-16\\
10120,    5.986452181855139e-16\\
10125,    5.210104092689256e-16\\
10130,    4.394643161890119e-16\\
10135,    3.7190839800461165e-16\\
10140,    3.243461007666155e-16\\
10145,    2.733290408009586e-16\\
10150,    2.2681252115626816e-16\\
10155,    1.8429504702450054e-16\\
10160,    1.5198924773033236e-16\\
10165,    1.2786748300721242e-16\\
10170,    1.0821928384280116e-16\\
10175,    9.190606510731789e-17\\
10180,    8.104040894704184e-17\\
10185,    7.075558057405925e-17\\
10190,    6.311181170208861e-17\\
10195,    5.758446955053833e-17\\
10200,    5.378903185516464e-17\\
10205,    5.0504372524788946e-17\\
10210,    4.7400024800522603e-17\\
10215,    4.434595041144932e-17\\
10220,    4.116757934730194e-17\\
10225,    3.860782466473941e-17\\
10230,    3.595428788686915e-17\\
10235,    3.374692738146661e-17\\
10240,    3.162441206248079e-17\\
10245,    2.96013898212307e-17\\
10250,    2.7701494476473564e-17\\
10255,    2.5875585201449004e-17\\
10260,    2.4324396801114508e-17\\
10265,    2.3312931120429472e-17\\
10270,    2.255811774361476e-17\\
10275,    2.1938892085830822e-17\\
10280,    2.141659174643447e-17\\
10285,    2.1034205035612362e-17\\
10290,    2.0748650497603152e-17\\
10295,    2.0465228252546562e-17\\
10300,    2.019474917478056e-17\\
10305,    1.983408428724944e-17\\
10310,    1.9359858958164125e-17\\
10315,    1.8853711837898597e-17\\
10320,    1.84200744141814e-17\\
10325,    1.7983870266514307e-17\\
10330,    1.7555917428907335e-17\\
10335,    1.713631870649799e-17\\
10340,    1.6799787551631253e-17\\
10345,    1.6446477046031575e-17\\
10350,    1.606341902397202e-17\\
10355,    1.578083069186867e-17\\
10360,    1.5446707256829443e-17\\
10365,    1.5139991096250837e-17\\
10370,    1.492917575950843e-17\\
10375,    1.4665002826765107e-17\\
10380,    1.4402919500912393e-17\\
10385,    1.425150062552768e-17\\
10390,    1.411378325287741e-17\\
10395,    1.396282923814098e-17\\
10400,    1.3788255467083064e-17\\
10405,    1.357386656462716e-17\\
10410,    1.3399266873858878e-17\\
10415,    1.3185276186594608e-17\\
10420,    1.3071032492492987e-17\\
10425,    1.2909869136470096e-17\\
10430,    1.2731018006713308e-17\\
10435,    1.2584808710406217e-17\\
10440,    1.2434705154951305e-17\\
10445,    1.2272132115723506e-17\\
10450,    1.211061938997046e-17\\
10455,    1.1909290409712015e-17\\
10460,    1.1720425811869523e-17\\
10465,    1.1529930746469751e-17\\
10470,    1.1316466468004703e-17\\
10475,    1.1186502148837899e-17\\
10480,    1.1028907667712004e-17\\
10485,    1.0905319113316663e-17\\
10490,    1.0766681341567916e-17\\
10495,    1.067089891683666e-17\\
10500,    1.0582177026684538e-17\\
10505,    1.0474532780157695e-17\\
10510,    1.0417935851777922e-17\\
10515,    1.0378498615959334e-17\\
10520,    1.0340889012227397e-17\\
10525,    1.0281050924939203e-17\\
10530,    1.0221312400150751e-17\\
10535,    1.0159554703105214e-17\\
10540,    1.0120949673940768e-17\\
10545,    1.0056817515667095e-17\\
10550,    9.973299384916668e-18\\
10555,    9.921076277176281e-18\\
10560,    9.862496463179172e-18\\
10565,    9.793266859384457e-18\\
10570,    9.711383333278864e-18\\
10575,    9.64754421611717e-18\\
10580,    9.577637227025096e-18\\
10585,    9.497007015323934e-18\\
10590,    9.43035476246156e-18\\
10595,    9.32966818961241e-18\\
10600,    9.231903032688206e-18\\
10605,    9.151061847398253e-18\\
10610,    9.086656248004835e-18\\
10615,    9.032646123444039e-18\\
10620,    8.902535303878937e-18\\
10625,    8.790209845607258e-18\\
10630,    8.667162848923591e-18\\
10635,    8.549160160794361e-18\\
10640,    8.435312775358363e-18\\
10645,    8.33486994716923e-18\\
10650,    8.206364336965922e-18\\
10655,    8.0887324061471e-18\\
10660,    7.987364154258778e-18\\
10665,    7.854504272158865e-18\\
10670,    7.762744128150535e-18\\
10675,    7.636573706794783e-18\\
10680,    7.508694051187629e-18\\
10685,    7.418632215731774e-18\\
10690,    7.330539393200528e-18\\
10695,    7.262603335029894e-18\\
10700,    7.200866311499256e-18\\
10705,    7.149500043812375e-18\\
10710,    7.093050702466704e-18\\
10715,    7.0076603894334e-18\\
10720,    6.926507354372259e-18\\
10725,    6.879765137418077e-18\\
10730,    6.823054488908325e-18\\
10735,    6.748709734035739e-18\\
10740,    6.68688095794023e-18\\
10745,    6.6219018268076744e-18\\
10750,    6.553862670845526e-18\\
10755,    6.48278650066793e-18\\
10760,    6.393262982405424e-18\\
10765,    6.305881937298287e-18\\
10770,    6.220313598926789e-18\\
10775,    6.123354895647092e-18\\
10780,    6.037764751492014e-18\\
10785,    5.9717122046360045e-18\\
10790,    5.828149938083956e-18\\
10795,    5.681916794526789e-18\\
10800,    5.5910082166066096e-18\\
10805,    5.480412090355179e-18\\
10810,    5.3787754953907865e-18\\
10815,    5.233791640174167e-18\\
10820,    5.1331493700029425e-18\\
10825,    5.02744333248941e-18\\
10830,    4.9188731845623336e-18\\
10835,    4.851310937585359e-18\\
10840,    4.798167403198734e-18\\
10845,    4.762228921180159e-18\\
10850,    4.7213660641518195e-18\\
10855,    4.6710433790431e-18\\
10860,    4.619514241836984e-18\\
10865,    4.591391675259599e-18\\
10870,    4.551487274815412e-18\\
10875,    4.51668826284828e-18\\
10880,    4.469122447117771e-18\\
10885,    4.408625130896751e-18\\
10890,    4.375464423976356e-18\\
10895,    4.347710874109734e-18\\
10900,    4.308727316744729e-18\\
10905,    4.2619789922822475e-18\\
10910,    4.231767185721085e-18\\
10915,    4.203806030134666e-18\\
10920,    4.172138822280052e-18\\
10925,    4.11912834488132e-18\\
10930,    4.0727774933243014e-18\\
10935,    4.01629300909887e-18\\
10940,    3.9604830188341955e-18\\
10945,    3.920278375685345e-18\\
10950,    3.8736166709242245e-18\\
10955,    3.792393832481837e-18\\
10960,    3.757126282763103e-18\\
10965,    3.7012912191332515e-18\\
10970,    3.679295405959458e-18\\
10975,    3.6539734563325944e-18\\
10980,    3.608551965980055e-18\\
10985,    3.5557814005656604e-18\\
10990,    3.501835271389904e-18\\
10995,    3.4397893278685106e-18\\
11000,    3.4265524189386768e-18\\
11005,    3.3747080612374677e-18\\
11010,    3.3418915832574814e-18\\
11015,    3.29930235651434e-18\\
11020,    3.2534066289455286e-18\\
11025,    3.198636863341948e-18\\
11030,    3.176672428395943e-18\\
11035,    3.1313243816597385e-18\\
11040,    3.118996683956297e-18\\
11045,    3.0665566523817673e-18\\
11050,    3.035837733011458e-18\\
11055,    3.00082240902576e-18\\
11060,    2.9845685677966574e-18\\
11065,    2.9751401954538792e-18\\
11070,    2.9591497740554157e-18\\
11075,    2.9491791043227096e-18\\
11080,    2.9369657085156574e-18\\
11085,    2.9086320465919638e-18\\
11090,    2.8961897175218335e-18\\
11095,    2.884899202430108e-18\\
11100,    2.8681590501282077e-18\\
11105,    2.8542382722852597e-18\\
11110,    2.844549178771793e-18\\
11115,    2.831603637679697e-18\\
11120,    2.821276766702207e-18\\
11125,    2.8140106537165902e-18\\
11130,    2.7991516386836718e-18\\
11135,    2.7940526728179526e-18\\
11140,    2.7901135679596627e-18\\
11145,    2.785872384702279e-18\\
11150,    2.7816745071537668e-18\\
11155,    2.777902615753395e-18\\
11160,    2.7764520243211762e-18\\
11165,    2.7722566710767515e-18\\
11170,    2.7711678873359603e-18\\
11175,    2.7696050057482755e-18\\
11180,    2.768638503808535e-18\\
11185,    2.766902167093596e-18\\
11190,    2.766121410174297e-18\\
11195,    2.7654755583244677e-18\\
11200,    2.764192595263328e-18\\
11205,    2.7631031101677793e-18\\
11210,    2.762411657812721e-18\\
11215,    2.761926719338137e-18\\
11220,    2.76091881353862e-18\\
11225,    2.760230283738807e-18\\
11230,    2.7593435969467143e-18\\
11235,    2.7578216604642833e-18\\
11240,    2.7568902284627357e-18\\
11245,    2.7556899168126968e-18\\
11250,    2.75539010806975e-18\\
11255,    2.7550748889296156e-18\\
11260,    2.7545297126938934e-18\\
11265,    2.7539448754244213e-18\\
11270,    2.752852740533989e-18\\
11275,    2.7522156717309384e-18\\
11280,    2.7512525164158424e-18\\
11285,    2.7505046930249915e-18\\
11290,    2.7502689293371755e-18\\
11295,    2.749972357237249e-18\\
11300,    2.7495778705556387e-18\\
11305,    2.7491108729285184e-18\\
11310,    2.748542405397246e-18\\
11315,    2.7478236518192096e-18\\
11320,    2.747134059593165e-18\\
11325,    2.7466339955100064e-18\\
11330,    2.7461718114150856e-18\\
11335,    2.7449005702323485e-18\\
11340,    2.744481769413076e-18\\
11345,    2.7439709484430573e-18\\
11350,    2.7437029423231548e-18\\
11355,    2.7437029423231548e-18\\
11360,    2.74348400061948e-18\\
11365,    2.7430881313680672e-18\\
11370,    2.7427710433961163e-18\\
11375,    2.7423544410584498e-18\\
11380,    2.7418255121989283e-18\\
11385,    2.741672793397913e-18\\
11390,    2.7414908942204677e-18\\
11395,    2.7413338945890584e-18\\
11400,    2.7406884489301282e-18\\
11405,    2.7401924204646258e-18\\
11410,    2.73980101051286e-18\\
11415,    2.739414696079494e-18\\
11420,    2.7390748639962964e-18\\
11425,    2.7388793036943897e-18\\
11430,    2.7376789281576115e-18\\
11435,    2.73762557753738e-18\\
11440,    2.7374039401413105e-18\\
11445,    2.7371930126228753e-18\\
11450,    2.736774239984638e-18\\
11455,    2.7363722833148267e-18\\
11460,    2.7360444757302025e-18\\
11465,    2.73573876284149e-18\\
11470,    2.73573876284149e-18\\
11475,    2.73573876284149e-18\\
11480,    2.73573876284149e-18\\
11485,    2.73573876284149e-18\\
11490,    2.7358613286447856e-18\\
11495,    2.73573876284149e-18\\
11500,    2.735879652125736e-18\\
11505,    2.735879652125736e-18\\
11510,    2.7356695665743336e-18\\
11515,    2.735128427234762e-18\\
11520,    2.7347809829591588e-18\\
11525,    2.7342357397049302e-18\\
11530,    2.7338909768152335e-18\\
11535,    2.7338909768152335e-18\\
11540,    2.7332588817832067e-18\\
11545,    2.732659148252774e-18\\
11550,    2.732573629650627e-18\\
11555,    2.732048773052125e-18\\
11560,    2.7317016450962305e-18\\
11565,    2.7314263930400695e-18\\
11570,    2.7310632724749884e-18\\
11575,    2.7305533485444704e-18\\
11580,    2.7300790442317203e-18\\
11585,    2.7295431115924302e-18\\
11590,    2.7295431115924302e-18\\
11595,    2.7288347924860816e-18\\
11600,    2.728466055636967e-18\\
11605,    2.728133853894903e-18\\
11610,    2.7272707923197334e-18\\
11615,    2.7267550993200366e-18\\
11620,    2.726334876828423e-18\\
11625,    2.725128826100786e-18\\
11630,    2.7244474193592793e-18\\
11635,    2.7242365780069713e-18\\
11640,    2.7236892306426806e-18\\
11645,    2.7225000567283377e-18\\
11650,    2.722372293661345e-18\\
11655,    2.7217437301650556e-18\\
11660,    2.7203848272406306e-18\\
11665,    2.719241283742147e-18\\
11670,    2.7186146631681446e-18\\
11675,    2.7182752249312016e-18\\
11680,    2.717419886791622e-18\\
11685,    2.7167479780527915e-18\\
11690,    2.716168873827075e-18\\
11695,    2.7159022000337344e-18\\
11700,    2.7154804290324962e-18\\
11705,    2.7153093659877163e-18\\
11710,    2.714881863162795e-18\\
11715,    2.7140564840701197e-18\\
11720,    2.7137464466048877e-18\\
11725,    2.7135055346518537e-18\\
11730,    2.713428021021324e-18\\
11735,    2.7132560318200747e-18\\
11740,    2.7127485889049183e-18\\
11745,    2.712393902364437e-18\\
11750,    2.7121110772421545e-18\\
11755,    2.711842476681297e-18\\
11760,    2.7118096478632454e-18\\
11765,    2.7116503475336734e-18\\
11770,    2.711020367030819e-18\\
11775,    2.710631561994797e-18\\
11780,    2.710456375310092e-18\\
11785,    2.7097630943059758e-18\\
11790,    2.709224882826078e-18\\
11795,    2.7088415438043964e-18\\
11800,    2.708700960741103e-18\\
11805,    2.7083063355623664e-18\\
11810,    2.7079617250109703e-18\\
11815,    2.7078458599009747e-18\\
11820,    2.7077031161060282e-18\\
11825,    2.7072003397824814e-18\\
11830,    2.706960688994942e-18\\
11835,    2.706919188162179e-18\\
11840,    2.7068804534739007e-18\\
11845,    2.7066165297101198e-18\\
11850,    2.7060911840833627e-18\\
11855,    2.7059391789243555e-18\\
11860,    2.706045229073451e-18\\
11865,    2.7059391789243555e-18\\
11870,    2.7058882475121657e-18\\
11875,    2.705854422689344e-18\\
11880,    2.7055855989710872e-18\\
11885,    2.7052466757580495e-18\\
11890,    2.7051718646850406e-18\\
11895,    2.7049848086795787e-18\\
11900,    2.7047678982483793e-18\\
11905,    2.7046971053114235e-18\\
11910,    2.704460962029776e-18\\
11915,    2.7043421382582843e-18\\
11920,    2.7039374376139874e-18\\
11925,    2.7038974965258658e-18\\
11930,    2.7038625585627954e-18\\
11935,    2.7038625585627954e-18\\
11940,    2.7038974965258658e-18\\
11945,    2.7038625585627954e-18\\
11950,    2.7038625585627954e-18\\
11955,    2.7037975144766933e-18\\
11960,    2.703524550741249e-18\\
11965,    2.70330619908603e-18\\
11970,    2.7031715927806567e-18\\
11975,    2.7029987497828857e-18\\
11980,    2.7029565620079614e-18\\
11985,    2.70258094264725e-18\\
11990,    2.7025470205498746e-18\\
11995,    2.702417417737087e-18\\
12000,    2.7022930075565685e-18\\
12005,    2.7022050923925017e-18\\
12010,    2.701914447050683e-18\\
12015,    2.7017461416122767e-18\\
12020,    2.7013637093077766e-18\\
12025,    2.7014265783010206e-18\\
12030,    2.701348819910094e-18\\
12035,    2.7008511221946702e-18\\
12040,    2.700589030616615e-18\\
12045,    2.7002403765925482e-18\\
12050,    2.700184831512216e-18\\
12055,    2.6997409289858966e-18\\
12060,    2.699362010519504e-18\\
12065,    2.6987519536806335e-18\\
12070,    2.6985714970809493e-18\\
12075,    2.6983154822985077e-18\\
12080,    2.6979176672716695e-18\\
12085,    2.6978475111776925e-18\\
12090,    2.6976912913895722e-18\\
12095,    2.6972018881351556e-18\\
12100,    2.6969555503687393e-18\\
12105,    2.696354252619782e-18\\
12110,    2.695606869390591e-18\\
12115,    2.6951312885600855e-18\\
12120,    2.6948963503998852e-18\\
12125,    2.6943881656756222e-18\\
12130,    2.6942788857024043e-18\\
12135,    2.6942788857024043e-18\\
12140,    2.6942788857024043e-18\\
12145,    2.6939285573095136e-18\\
12150,    2.693597376795797e-18\\
12155,    2.693513814215004e-18\\
12160,    2.6932079590437685e-18\\
12165,    2.6929932643202032e-18\\
12170,    2.6929932643202032e-18\\
12175,    2.692709110945722e-18\\
12180,    2.6925302544332053e-18\\
12185,    2.6924872686214617e-18\\
12190,    2.6923124604666113e-18\\
12195,    2.6919849008568805e-18\\
12200,    2.691910306460598e-18\\
12205,    2.691910306460598e-18\\
12210,    2.691910306460598e-18\\
12215,    2.6917144338691247e-18\\
12220,    2.6913445243192728e-18\\
12225,    2.690927711338091e-18\\
12230,    2.690513457532282e-18\\
12235,    2.6903344546607595e-18\\
12240,    2.690217159903091e-18\\
12245,    2.69013319844857e-18\\
12250,    2.6898881553296885e-18\\
12255,    2.6897854386305403e-18\\
12260,    2.689421607945904e-18\\
12265,    2.6892691574284443e-18\\
12270,    2.6891799921784765e-18\\
12275,    2.6888972040677766e-18\\
12280,    2.6881677558408098e-18\\
12285,    2.6881677558408098e-18\\
12290,    2.6878207209425404e-18\\
12295,    2.6876477399434988e-18\\
12300,    2.6876477399434988e-18\\
12305,    2.6872439263777783e-18\\
12310,    2.6871722789935976e-18\\
12315,    2.6870078734938225e-18\\
12320,    2.6867125657222436e-18\\
12325,    2.6864840190655798e-18\\
12330,    2.686429967572063e-18\\
12335,    2.6862839663565744e-18\\
12340,    2.6861759548854533e-18\\
12345,    2.6860172951878804e-18\\
12350,    2.6859070655564275e-18\\
12355,    2.685591390420049e-18\\
12360,    2.6853162956049464e-18\\
12365,    2.685043894487469e-18\\
12370,    2.684758775438889e-18\\
12375,    2.6845975451213304e-18\\
12380,    2.684370086682399e-18\\
12385,    2.6841860172005476e-18\\
12390,    2.684072681008533e-18\\
12395,    2.684072681008533e-18\\
12400,    2.6837324654021543e-18\\
12405,    2.683576919554496e-18\\
12410,    2.68330027811283e-18\\
12415,    2.6832903568258905e-18\\
12420,    2.6829646527278307e-18\\
12425,    2.6829539744846904e-18\\
12430,    2.6828023392709357e-18\\
12435,    2.6824993427854408e-18\\
12440,    2.6822249802104235e-18\\
12445,    2.682122087224525e-18\\
12450,    2.6820807621357117e-18\\
12455,    2.6820807621357117e-18\\
12460,    2.682120193979176e-18\\
12465,    2.682031852333429e-18\\
12470,    2.6819496282302727e-18\\
12475,    2.6819496282302727e-18\\
12480,    2.6819476759365565e-18\\
12485,    2.681836753685321e-18\\
12490,    2.681836753685321e-18\\
12495,    2.6814905088084416e-18\\
12500,    2.6814112975228188e-18\\
12505,    2.681207497473238e-18\\
12510,    2.681003900407477e-18\\
12515,    2.6807952856127315e-18\\
12520,    2.6804002063211448e-18\\
12525,    2.6801297748002174e-18\\
12530,    2.679374167456325e-18\\
12535,    2.679374167456325e-18\\
12540,    2.6792602558948072e-18\\
12545,    2.679187730759022e-18\\
12550,    2.6787913064899354e-18\\
12555,    2.678653940527526e-18\\
12560,    2.6786357869015038e-18\\
12565,    2.6784999940801305e-18\\
12570,    2.6784999940801305e-18\\
12575,    2.6781902578720143e-18\\
12580,    2.6781293677172197e-18\\
12585,    2.6781902578720143e-18\\
12590,    2.678068036352017e-18\\
12595,    2.677779405760601e-18\\
12600,    2.6774070601279737e-18\\
12605,    2.677300552540401e-18\\
12610,    2.6771624027242796e-18\\
12615,    2.676941162083294e-18\\
12620,    2.6763769615089958e-18\\
12625,    2.6761468459466407e-18\\
12630,    2.6757650053826493e-18\\
12635,    2.6757010617621037e-18\\
12640,    2.6762197810522392e-18\\
12645,    2.6762883665534046e-18\\
12650,    2.676168502974856e-18\\
12655,    2.6757010617621037e-18\\
12660,    2.675400365614298e-18\\
12665,    2.6753552872549245e-18\\
12670,    2.67533286256627e-18\\
12675,    2.6749963604463834e-18\\
12680,    2.6749350263516183e-18\\
12685,    2.674478658683186e-18\\
12690,    2.674225438948336e-18\\
12695,    2.674108644487274e-18\\
12700,    2.6740941796293583e-18\\
12705,    2.6737465425339994e-18\\
12710,    2.6737465425339994e-18\\
12715,    2.673632040529095e-18\\
12720,    2.6731595186515602e-18\\
12725,    2.672830759807451e-18\\
12730,    2.672632733130294e-18\\
12735,    2.6725321857577423e-18\\
12740,    2.6719869370144533e-18\\
12745,    2.6717140219368443e-18\\
12750,    2.6714648761954894e-18\\
12755,    2.6712708554125814e-18\\
12760,    2.671106593813286e-18\\
12765,    2.670999608537097e-18\\
12770,    2.670789810672499e-18\\
12775,    2.6704835549045208e-18\\
12780,    2.6703275314040962e-18\\
12785,    2.6700689920472523e-18\\
12790,    2.669881147550529e-18\\
12795,    2.6695923012243797e-18\\
12800,    2.6694324516793927e-18\\
12805,    2.6687019151040506e-18\\
12810,    2.6685062879805847e-18\\
12815,    2.6685062879805847e-18\\
12820,    2.6684815808379287e-18\\
12825,    2.6683722310855823e-18\\
12830,    2.6683722310855823e-18\\
12835,    2.6682078560703916e-18\\
12840,    2.668103722728756e-18\\
12845,    2.667709006039589e-18\\
12850,    2.6677015704911854e-18\\
12855,    2.6676213129684894e-18\\
12860,    2.6674349952117826e-18\\
12865,    2.6673586309135156e-18\\
12870,    2.6673586309135156e-18\\
12875,    2.6671072602162993e-18\\
12880,    2.6667473562581144e-18\\
12885,    2.6667473562581144e-18\\
12890,    2.666540717106503e-18\\
12895,    2.6664550638536877e-18\\
12900,    2.6662321126009147e-18\\
12905,    2.666125445287952e-18\\
12910,    2.665904387030544e-18\\
12915,    2.665810768292853e-18\\
12920,    2.665897761026393e-18\\
12925,    2.665897761026393e-18\\
12930,    2.665810768292853e-18\\
12935,    2.6657760523259892e-18\\
12940,    2.6657600631555762e-18\\
12945,    2.6657538682619847e-18\\
12950,    2.6657491234734e-18\\
12955,    2.665519219253937e-18\\
12960,    2.665341718369148e-18\\
12965,    2.6652149421345757e-18\\
12970,    2.6650400923032e-18\\
12975,    2.6649365508720962e-18\\
12980,    2.6649365508720962e-18\\
12985,    2.6649365508720962e-18\\
12990,    2.6649365508720962e-18\\
12995,    2.664790859509477e-18\\
13000,    2.664667577328237e-18\\
13005,    2.664422492448373e-18\\
13010,    2.6643649726139083e-18\\
13015,    2.6643172751966073e-18\\
13020,    2.664338351247363e-18\\
13025,    2.664422492448373e-18\\
13030,    2.664667577328237e-18\\
13035,    2.6643649726139083e-18\\
13040,    2.664115346845105e-18\\
13045,    2.663700104493935e-18\\
13050,    2.663700104493935e-18\\
13055,    2.663211636679651e-18\\
13060,    2.6635668958307223e-18\\
13065,    2.6635668958307223e-18\\
13070,    2.6631938403651304e-18\\
13075,    2.6631713270945408e-18\\
13080,    2.6631039008237665e-18\\
13085,    2.662972236019877e-18\\
13090,    2.662949059939013e-18\\
13095,    2.6627928342718056e-18\\
13100,    2.6627535759832744e-18\\
13105,    2.6627061488479897e-18\\
13110,    2.662302732467345e-18\\
13115,    2.662302732467345e-18\\
13120,    2.662049886527755e-18\\
13125,    2.6619423148894846e-18\\
13130,    2.661833769931421e-18\\
13135,    2.6618183361202947e-18\\
13140,    2.6618183361202947e-18\\
13145,    2.661356175702771e-18\\
13150,    2.661356175702771e-18\\
13155,    2.6613980062364768e-18\\
13160,    2.6613980062364768e-18\\
13165,    2.6613427654648613e-18\\
13170,    2.6612161854854513e-18\\
13175,    2.661146712576567e-18\\
13180,    2.6610193334528354e-18\\
13185,    2.6609849035263018e-18\\
13190,    2.6608808694334236e-18\\
13195,    2.6607370539566535e-18\\
13200,    2.6606807374694724e-18\\
13205,    2.660688099789188e-18\\
13210,    2.6606807374694724e-18\\
13215,    2.660680010420445e-18\\
13220,    2.6606807374694724e-18\\
13225,    2.6603115330606446e-18\\
13230,    2.6601751331259205e-18\\
13235,    2.6594477358616994e-18\\
13240,    2.659241678082888e-18\\
13245,    2.6591479243915307e-18\\
13250,    2.6589793189835727e-18\\
13255,    2.658910354319257e-18\\
13260,    2.6586934171176842e-18\\
13265,    2.658563479644008e-18\\
13270,    2.658372754793649e-18\\
13275,    2.658178704334087e-18\\
13280,    2.6579834474244132e-18\\
13285,    2.6574869577172663e-18\\
13290,    2.656989415672131e-18\\
13295,    2.656989415672131e-18\\
13300,    2.6576575137431973e-18\\
13305,    2.6576575137431973e-18\\
13310,    2.6576575137431973e-18\\
13315,    2.656989415672131e-18\\
13320,    2.6571295608767764e-18\\
13325,    2.6574869577172663e-18\\
13330,    2.656989415672131e-18\\
13335,    2.6569199639921308e-18\\
13340,    2.6566283249126943e-18\\
13345,    2.6562796760595945e-18\\
13350,    2.6560726006254223e-18\\
13355,    2.6560726006254223e-18\\
13360,    2.6558108780793567e-18\\
13365,    2.6555748972098774e-18\\
13370,    2.6551325607321545e-18\\
13375,    2.655020563174677e-18\\
13380,    2.654756633059089e-18\\
13385,    2.6547451242660843e-18\\
13390,    2.6546856473966363e-18\\
13395,    2.654350879440335e-18\\
13400,    2.6543337222741476e-18\\
13405,    2.653959091439787e-18\\
13410,    2.6537643229217207e-18\\
13415,    2.653423145442786e-18\\
13420,    2.6530371738590456e-18\\
13425,    2.6530371738590456e-18\\
13430,    2.652687232301814e-18\\
13435,    2.6525768758661353e-18\\
13440,    2.6526035546821842e-18\\
13445,    2.652543491070525e-18\\
13450,    2.652009311700755e-18\\
13455,    2.652009311700755e-18\\
13460,    2.651719406811018e-18\\
13465,    2.6519816268901224e-18\\
13470,    2.651719406811018e-18\\
13475,    2.651526803712132e-18\\
13480,    2.651526803712132e-18\\
13485,    2.6514320277064545e-18\\
13490,    2.6511020932657767e-18\\
13495,    2.6506391615268922e-18\\
13500,    2.6501887047070712e-18\\
13505,    2.6498531989459577e-18\\
13510,    2.6496336366791155e-18\\
13515,    2.6492856684958537e-18\\
13520,    2.6489289664777486e-18\\
13525,    2.6484085144496644e-18\\
13530,    2.648146301719222e-18\\
13535,    2.647983628277281e-18\\
13540,    2.6478623319740938e-18\\
13545,    2.647983628277281e-18\\
13550,    2.6478270165229276e-18\\
13555,    2.6475599558494026e-18\\
13560,    2.6473589015518938e-18\\
13565,    2.6471378317711255e-18\\
13570,    2.6473448986266753e-18\\
13575,    2.6473448986266753e-18\\
13580,    2.6473448986266753e-18\\
13585,    2.647034253958729e-18\\
13590,    2.6468969405782635e-18\\
13595,    2.6468969405782635e-18\\
13600,    2.6466192137623286e-18\\
13605,    2.646386081191011e-18\\
13610,    2.646361995536671e-18\\
13615,    2.646386081191011e-18\\
13620,    2.646386081191011e-18\\
13625,    2.6461516796110503e-18\\
13630,    2.646361995536671e-18\\
13635,    2.646166088713033e-18\\
13640,    2.6460203214302458e-18\\
13645,    2.6459903642272603e-18\\
13650,    2.6459903642272603e-18\\
13655,    2.6460203214302458e-18\\
13660,    2.6459539234700584e-18\\
13665,    2.6453816954966612e-18\\
13670,    2.645162803715406e-18\\
13675,    2.645005239449027e-18\\
13680,    2.6449148477062184e-18\\
13685,    2.644882032989735e-18\\
13690,    2.6447374198251874e-18\\
13695,    2.644910101381549e-18\\
13700,    2.6449148477062184e-18\\
13705,    2.645005239449027e-18\\
13710,    2.6449148477062184e-18\\
13715,    2.6449148477062184e-18\\
13720,    2.6449148477062184e-18\\
13725,    2.6449148477062184e-18\\
13730,    2.644882032989735e-18\\
13735,    2.6446660685644545e-18\\
13740,    2.6441560081315482e-18\\
13745,    2.644677689080799e-18\\
13750,    2.644677689080799e-18\\
13755,    2.6446660685644545e-18\\
13760,    2.643998757417841e-18\\
13765,    2.6436267094761263e-18\\
13770,    2.64344528490905e-18\\
13775,    2.6427872137071398e-18\\
13780,    2.642527365627118e-18\\
13785,    2.6419497068721925e-18\\
13790,    2.6417615536531993e-18\\
13795,    2.6419497068721925e-18\\
13800,    2.6417323219219005e-18\\
13805,    2.6421171953401376e-18\\
13810,    2.6417323219219005e-18\\
13815,    2.6414006530739938e-18\\
13820,    2.6399104182726605e-18\\
13825,    2.639828036198952e-18\\
13830,    2.64252753309589e-18\\
};

\addplot  [] table [col sep = comma, row sep=\\, y expr=\thisrowno{1}/0.7236193449913902] {
0,    0.7236193449913902\\
5,    0.6459887680097297\\
10,    0.6429048034442914\\
15,    0.6415231006242051\\
20,    0.6378606772588765\\
25,    0.6366159887302024\\
30,    0.6363577886533227\\
35,    0.6345268479845269\\
40,    0.629858191412661\\
45,    0.6273346691588647\\
50,    0.6249181578968951\\
55,    0.624711987553045\\
60,    0.6246964661812091\\
65,    0.6246531277753968\\
70,    0.6231641062369088\\
75,    0.6201360070108193\\
80,    0.618372717808131\\
85,    0.618080862405352\\
90,    0.6180083051214504\\
95,    0.6166625696510131\\
100,    0.6127319856200537\\
105,    0.6125870344069663\\
110,    0.6125756277998601\\
115,    0.6125745962951495\\
120,    0.6125744816548248\\
125,    0.6125744598020493\\
130,    0.6125744550298093\\
135,    0.5671914204829388\\
140,    0.5491491260863337\\
145,    0.5451969819784545\\
150,    0.5443448469121801\\
155,    0.5433379598864886\\
160,    0.5425337982764342\\
165,    0.5419436613026721\\
170,    0.5416707085859909\\
175,    0.5414825429986416\\
180,    0.5412789401221664\\
185,    0.5411160947520832\\
190,    0.5410077035499294\\
195,    0.5408851780959479\\
200,    0.5408031003883995\\
205,    0.5406910876525084\\
210,    0.5406349268546606\\
215,    0.5405618210564382\\
220,    0.5405141976884518\\
225,    0.5404647930000981\\
230,    0.5403903593187179\\
235,    0.5403544389428082\\
240,    0.5402977714209378\\
245,    0.5402245216169143\\
250,    0.5401401024723812\\
255,    0.5401012941584857\\
260,    0.5400921356975119\\
265,    0.5400802982602451\\
270,    0.54007235383091\\
275,    0.540060790196358\\
280,    0.5400546823601777\\
285,    0.5400459729092346\\
290,    0.540039016861069\\
295,    0.5400332194401553\\
300,    0.5400310989530388\\
305,    0.5400276189954839\\
310,    0.5400246169731684\\
315,    0.5400238779193732\\
320,    0.54002290929634\\
325,    0.5400215987327546\\
330,    0.5400208504112897\\
335,    0.540020574412677\\
340,    0.5400203676086168\\
345,    0.5400203281928776\\
350,    0.5400202799433524\\
355,    0.5400202320187509\\
360,    0.5400202191120835\\
365,    0.5400202086462906\\
370,    0.5400202063728978\\
375,    0.5400202002377272\\
380,    0.5400201966655782\\
385,    0.5400201959956091\\
390,    0.5390886217876834\\
395,    0.49005429628478875\\
400,    0.45501137776399825\\
405,    0.4346580229402374\\
410,    0.4296509341914436\\
415,    0.42867217173270533\\
420,    0.42853362748577634\\
425,    0.4285148270898456\\
430,    0.42851178627142694\\
435,    0.42851068049508617\\
440,    0.42851033622247237\\
445,    0.42851022986424203\\
450,    0.42851019944009605\\
455,    0.42851019168533416\\
460,    0.4285101898606338\\
465,    0.6363279432004477\\
470,    0.5493553619049951\\
475,    0.5200537865908571\\
480,    0.5113827169323848\\
485,    0.5048365069684038\\
490,    0.5004704500725574\\
495,    0.4957239578887947\\
500,    0.49176927568624934\\
505,    0.4891866404661924\\
510,    0.4873939961839163\\
515,    0.4859012956975496\\
520,    0.48453707401322416\\
525,    0.4834277673902723\\
530,    0.4825602117333172\\
535,    0.4818820055080768\\
540,    0.48137602045774325\\
545,    0.48093956314742115\\
550,    0.48056642332550875\\
555,    0.48021875385640583\\
560,    0.47987250904387696\\
565,    0.47956569400082766\\
570,    0.47930556134688507\\
575,    0.47906305894869683\\
580,    0.47883242297153705\\
585,    0.4786048361820706\\
590,    0.4784030445860844\\
595,    0.47823033871258097\\
600,    0.47806170524362623\\
605,    0.4779098889275183\\
610,    0.47777652552743594\\
615,    0.47766476121117024\\
620,    0.47752127109809067\\
625,    0.47745124350330514\\
630,    0.47738020269955045\\
635,    0.4772925446369207\\
640,    0.47721430536266674\\
645,    0.4771605987147246\\
650,    0.47710835628375353\\
655,    0.47705262643264956\\
660,    0.4769253260664719\\
665,    0.47687751758779157\\
670,    0.47684529960355126\\
675,    0.4768163884830381\\
680,    0.4767820659962116\\
685,    0.47675237001056614\\
690,    0.4767306229256444\\
695,    0.47665322454383735\\
700,    0.47652689497419076\\
705,    0.4764376676884036\\
710,    0.4763880101556452\\
715,    0.4763409867360258\\
720,    0.4763161200030396\\
725,    0.47629993466047915\\
730,    0.47628141333962437\\
735,    0.47624859455096274\\
740,    0.4762049962861846\\
745,    0.4761869191330278\\
750,    0.4761715118371749\\
755,    0.4761492818148283\\
760,    0.47612412277989247\\
765,    0.4761091092626828\\
770,    0.47606205278715763\\
775,    0.4760383884817187\\
780,    0.47602837720973956\\
785,    0.4760111447829049\\
790,    0.47599850896632884\\
795,    0.4759776277446715\\
800,    0.47595886019488776\\
805,    0.4759372458120132\\
810,    0.47592363249118347\\
815,    0.4759161381232232\\
820,    0.47590154952490854\\
825,    0.47589374579052596\\
830,    0.4758581765225579\\
835,    0.4758420400478763\\
840,    0.47582143576357155\\
845,    0.4758034961923159\\
850,    0.4757845511572328\\
855,    0.4757589739810909\\
860,    0.47574678685143595\\
865,    0.4757172899941085\\
870,    0.4756934904771029\\
875,    0.475685482159215\\
880,    0.4756763150319845\\
885,    0.47566181787744394\\
890,    0.47564749622522645\\
895,    0.4756186718845039\\
900,    0.4755832527431949\\
905,    0.4755504187900372\\
910,    0.47554304468198416\\
915,    0.4755356339446068\\
920,    0.475522970099413\\
925,    0.47551806099995436\\
930,    0.4755017050487201\\
935,    0.4754940074680491\\
940,    0.4754834209346923\\
945,    0.4754753474547403\\
950,    0.4754670137019503\\
955,    0.4754601975673327\\
960,    0.4754560887428648\\
965,    0.4754424791689541\\
970,    0.47543805286647056\\
975,    0.47543103585852775\\
980,    0.4754096412675965\\
985,    0.47539965981294846\\
990,    0.4753940234276378\\
995,    0.4753869769175373\\
1000,    0.4753825300962964\\
1005,    0.47537990077384706\\
1010,    0.4753751208976194\\
1015,    0.4753688458272785\\
1020,    0.47536214222725715\\
1025,    0.4753525096681204\\
1030,    0.4753484433074398\\
1035,    0.47533861509215\\
1040,    0.47533250108189207\\
1045,    0.4753268975454682\\
1050,    0.47532321878449624\\
1055,    0.47531722228087114\\
1060,    0.4753050412429437\\
1065,    0.4753013649611333\\
1070,    0.47529683475007883\\
1075,    0.47529391444584385\\
1080,    0.4752876780118394\\
1085,    0.4752823513628434\\
1090,    0.47527616574336407\\
1095,    0.47527388197640313\\
1100,    0.4752714008531326\\
1105,    0.47526932215649614\\
1110,    0.4752659748907002\\
1115,    0.4752598169375738\\
1120,    0.4752542381152816\\
1125,    0.47525199928132167\\
1130,    0.47524975209414694\\
1135,    0.47524860336791525\\
1140,    0.47524822405119344\\
1145,    0.47524804372271234\\
1150,    0.4752475791094871\\
1155,    0.4752473956684062\\
1160,    0.47524729053548986\\
1165,    0.4752469801178992\\
1170,    0.4752458048797743\\
1175,    0.47524444207861766\\
1180,    0.47524126599462724\\
1185,    0.47524011851378756\\
1190,    0.4752377815813438\\
1195,    0.47523618802149487\\
1200,    0.47523577128953026\\
1205,    0.47523532290462345\\
1210,    0.4752341558124124\\
1215,    0.4752335099303223\\
1220,    0.47523326948969047\\
1225,    0.4752326192012581\\
1230,    0.4752315123112238\\
1235,    0.4752311221580968\\
1240,    0.47522994833013377\\
1245,    0.4752291794613321\\
1250,    0.47522795894140624\\
1255,    0.4752263566329884\\
1260,    0.47522315443045304\\
1265,    0.4752220846181233\\
1270,    0.47522204255174344\\
1275,    0.4752220006937418\\
1280,    0.47522195904015063\\
1285,    0.4752215889695993\\
1290,    0.47522154928754223\\
1295,    0.467749439963431\\
1300,    0.4618759466764577\\
1305,    0.4613759348009163\\
1310,    0.46134055758907233\\
1315,    0.46133743301958974\\
1320,    0.46133698338023027\\
1325,    0.461336869944343\\
1330,    0.46133684564754585\\
1335,    0.4613368395758864\\
1340,    0.8324250620117505\\
1345,    0.8324652677177654\\
1350,    0.8324734443580796\\
1355,    0.8324747168308891\\
1360,    0.8324748926107262\\
1365,    0.8324749155246536\\
1370,    0.8324749184388729\\
1375,    0.7641547391226848\\
1380,    0.6620027148060131\\
1385,    0.6179433280231036\\
1390,    0.6010063623044936\\
1395,    0.5905789378702017\\
1400,    0.5785364867476561\\
1405,    0.5711050793295688\\
1410,    0.5664670479446571\\
1415,    0.5628177232809143\\
1420,    0.5600378944805301\\
1425,    0.5564340388184859\\
1430,    0.5547965705317008\\
1435,    0.5531725920801234\\
1440,    0.5515965109125159\\
1445,    0.5503394166786976\\
1450,    0.5493343220434974\\
1455,    0.5484074968729001\\
1460,    0.5474849862317962\\
1465,    0.5465618636672647\\
1470,    0.5455973683062755\\
1475,    0.5446512001585927\\
1480,    0.5437893585770236\\
1485,    0.5429482551481418\\
1490,    0.542222528912066\\
1495,    0.5415112254467026\\
1500,    0.5409109811580357\\
1505,    0.5403406250569364\\
1510,    0.5398390061919259\\
1515,    0.5394146954611692\\
1520,    0.5390568136817728\\
1525,    0.5386887182309503\\
1530,    0.538520981826249\\
1535,    0.5383891029650297\\
1540,    0.5382943583217633\\
1545,    0.5382269401287312\\
1550,    0.5381746374696459\\
1555,    0.5381355443091764\\
1560,    0.5381046540327812\\
1565,    0.5380851570346832\\
1570,    0.5380731014048354\\
1575,    0.5380582137219659\\
1580,    0.5380518983068386\\
1585,    0.5380457140475206\\
1590,    0.5380433449027412\\
1595,    0.5380382058197152\\
1600,    0.5380332648100975\\
1605,    0.5380308959435496\\
1610,    0.5380296302317386\\
1615,    0.538026776749609\\
1620,    0.5380245424352333\\
1625,    0.5380243260464478\\
1630,    0.5380241847123194\\
1635,    0.538023979864481\\
1640,    0.5380239407950953\\
1645,    0.5380239053231661\\
1650,    0.5380238738964828\\
1655,    0.5380238358354343\\
1660,    0.5380238312551591\\
1665,    0.4902208125610917\\
1670,    0.47159853597446194\\
1675,    0.46747761680136624\\
1680,    0.465247963704013\\
1685,    0.4636849099239006\\
1690,    0.4628171708654103\\
1695,    0.4625348918180273\\
1700,    0.46241159755682265\\
1705,    0.4623449761282172\\
1710,    0.4622951353704795\\
1715,    0.46225624232023005\\
1720,    0.46223257044512206\\
1725,    0.462219768404903\\
1730,    0.46221606018236194\\
1735,    0.46221539723202737\\
1740,    0.46221517618783303\\
1745,    0.462215022312141\\
1750,    0.46221492263260555\\
1755,    0.4622148566895142\\
1760,    0.462214792976157\\
1765,    0.4622147448176535\\
1770,    0.4622146913378239\\
1775,    0.46221466025212055\\
1780,    0.46221463824289694\\
1785,    0.46221461861313806\\
1790,    0.462214592768368\\
1795,    0.4622145819614421\\
1800,    0.4622145763730792\\
1805,    0.46221456741768313\\
1810,    0.4622145640504476\\
1815,    0.4123043804923024\\
1820,    0.4010787744127374\\
1825,    0.39881887536263727\\
1830,    0.3977733719483731\\
1835,    0.3975027965661542\\
1840,    0.3973646502851819\\
1845,    0.39732296798318867\\
1850,    0.3972967614332865\\
1855,    0.3972877832382448\\
1860,    0.39728451227965245\\
1865,    0.3972832090963037\\
1870,    0.3972823211894351\\
1875,    0.3972820864747374\\
1880,    0.3972819610775057\\
1885,    0.3972818670495075\\
1890,    0.39728180782386163\\
1895,    0.39728177720652014\\
1900,    0.39728176231414614\\
1905,    0.3972817590658053\\
1910,    0.39728175549563105\\
1915,    0.3972817500879781\\
1920,    0.39728174667021904\\
1925,    0.3972817440772227\\
1930,    0.3972817356378912\\
1935,    0.3972087776103051\\
1940,    0.29470010825083137\\
1945,    0.20939313400483853\\
1950,    0.13568587218640288\\
1955,    0.09810812378356525\\
1960,    0.0773404574149916\\
1965,    0.0653010082731021\\
1970,    0.05771348903883036\\
1975,    0.052001515770224715\\
1980,    0.046432585484234935\\
1985,    0.04160253360036407\\
1990,    0.03583726499757956\\
1995,    0.03168706199782087\\
2000,    0.02786472431170658\\
2005,    0.02554617469524843\\
2010,    0.023539481253552222\\
2015,    0.021829136101096033\\
2020,    0.020363656668940175\\
2025,    0.01898263266810581\\
2030,    0.01792042213280381\\
2035,    0.01677695687503512\\
2040,    0.015900903260901413\\
2045,    0.015096931535539978\\
2050,    0.014476430071780972\\
2055,    0.013942634552044003\\
2060,    0.013553795608167687\\
2065,    0.013124859765548615\\
2070,    0.012743250839137084\\
2075,    0.012375944969057863\\
2080,    0.011934327436622554\\
2085,    0.011542403934017656\\
2090,    0.01108191441370085\\
2095,    0.010800037645628485\\
2100,    0.010496662853675173\\
2105,    0.010251948924017212\\
2110,    0.010075096572415667\\
2115,    0.0099032954484817\\
2120,    0.009689884261520253\\
2125,    0.009524418202666689\\
2130,    0.009346255874763437\\
2135,    0.009113906773159795\\
2140,    0.008886557413382718\\
2145,    0.008629536952952474\\
2150,    0.00838782879528816\\
2155,    0.008172633576177884\\
2160,    0.008007824745284916\\
2165,    0.007882882450312826\\
2170,    0.007779220105850248\\
2175,    0.0076876018328847365\\
2180,    0.007604446154051751\\
2185,    0.007520162646220946\\
2190,    0.007430358571798537\\
2195,    0.007334335766386481\\
2200,    0.007242972084698018\\
2205,    0.007135629180330294\\
2210,    0.007045134191844258\\
2215,    0.0069276003161244165\\
2220,    0.006841102074135071\\
2225,    0.006751681783908868\\
2230,    0.006678215612608599\\
2235,    0.006597220369719003\\
2240,    0.006519738809872258\\
2245,    0.006458295961746426\\
2250,    0.006399807251718559\\
2255,    0.006343925500039346\\
2260,    0.006296444633834372\\
2265,    0.006248483925540664\\
2270,    0.006208590032430292\\
2275,    0.006155459431209977\\
2280,    0.006114470956145056\\
2285,    0.006042194878979532\\
2290,    0.005988111620597191\\
2295,    0.0059219846178792685\\
2300,    0.005833785337231276\\
2305,    0.005734767836754101\\
2310,    0.0056482043354703654\\
2315,    0.005593255501303981\\
2320,    0.005541884443187666\\
2325,    0.005503423803667304\\
2330,    0.005476258351674605\\
2335,    0.005445888939016335\\
2340,    0.005411650088403302\\
2345,    0.005384723866862724\\
2350,    0.005350674895222478\\
2355,    0.005321222984591499\\
2360,    0.005294185795417575\\
2365,    0.005257137144776222\\
2370,    0.005221696544621404\\
2375,    0.0051866192206997536\\
2380,    0.005147613602861865\\
2385,    0.005120130644487811\\
2390,    0.005090029332583766\\
2395,    0.0050738045650403525\\
2400,    0.0050529340400485125\\
2405,    0.005033067535690794\\
2410,    0.005005005555230455\\
2415,    0.004977469624519079\\
2420,    0.004954712393899128\\
2425,    0.004923211146190271\\
2430,    0.00490092176792574\\
2435,    0.004875351271572604\\
2440,    0.004852749002275535\\
2445,    0.004832472706034423\\
2450,    0.004814757228063091\\
2455,    0.00479967184709875\\
2460,    0.004786663119650542\\
2465,    0.004775626543343258\\
2470,    0.004761397198825542\\
2475,    0.004749414605828113\\
2480,    0.004730964123209787\\
2485,    0.004715700532370625\\
2490,    0.004698814779469715\\
2495,    0.00468393115981538\\
2500,    0.004671497195286625\\
2505,    0.004656980743372866\\
2510,    0.004641324446144969\\
2515,    0.004629055139772695\\
2520,    0.00461652793639097\\
2525,    0.004605048778728903\\
2530,    0.004593752490056881\\
2535,    0.004583437240069387\\
2540,    0.004571390754715399\\
2545,    0.0045626077624665055\\
2550,    0.004547304205826247\\
2555,    0.00453696063847117\\
2560,    0.0045248261481800195\\
2565,    0.004504093713069208\\
2570,    0.00446637492274818\\
2575,    0.004427927961304753\\
2580,    0.004398990574841712\\
2585,    0.004371005145265221\\
2590,    0.0043520162466512404\\
2595,    0.00433652742720545\\
2600,    0.004320044904044446\\
2605,    0.004306111194501608\\
2610,    0.004292547936681791\\
2615,    0.004277067728374999\\
2620,    0.0042593855314585\\
2625,    0.004233983833735076\\
2630,    0.004214010937945825\\
2635,    0.004190458196911855\\
2640,    0.004174097809763507\\
2645,    0.004154612247386763\\
2650,    0.004138624388322994\\
2655,    0.004124281272074111\\
2660,    0.004110272474927706\\
2665,    0.004093856421018171\\
2670,    0.004084409978470749\\
2675,    0.0040718579254941335\\
2680,    0.004060316392560734\\
2685,    0.004048809060153691\\
2690,    0.004036411506553778\\
2695,    0.004024053410129072\\
2700,    0.004012919780515133\\
2705,    0.004001222276683346\\
2710,    0.003992457444290032\\
2715,    0.003980830715981124\\
2720,    0.003971592268362666\\
2725,    0.003963440679571837\\
2730,    0.003953389143680875\\
2735,    0.7573844410586423\\
2740,    0.7573844410564806\\
2745,    0.757384441056658\\
2750,    0.5737392887516328\\
2755,    0.5061411954119827\\
2760,    0.4672414590510769\\
2765,    0.4440448396921733\\
2770,    0.4293631279769255\\
2775,    0.4209142927323142\\
2780,    0.4125070568146519\\
2785,    0.4056697136743248\\
2790,    0.4005172162887368\\
2795,    0.39686651216468394\\
2800,    0.3949042939092508\\
2805,    0.393543240444096\\
2810,    0.39248087472054904\\
2815,    0.3911515765134855\\
2820,    0.38993783575863716\\
2825,    0.3887494421720468\\
2830,    0.3877725337015568\\
2835,    0.38682978602109613\\
2840,    0.38591170758076904\\
2845,    0.38508005844916854\\
2850,    0.38435200843653716\\
2855,    0.38366929539575\\
2860,    0.3830661732372518\\
2865,    0.38251583557614277\\
2870,    0.3820345855013784\\
2875,    0.38162034722933097\\
2880,    0.3812697803231195\\
2885,    0.38093343922898043\\
2890,    0.38059329802722813\\
2895,    0.3803836280632813\\
2900,    0.38018135417621574\\
2905,    0.37998165948267715\\
2910,    0.37977420923429983\\
2915,    0.37959609287728563\\
2920,    0.37944363321489055\\
2925,    0.37925980942578386\\
2930,    0.37908274664833413\\
2935,    0.3789536508331684\\
2940,    0.37880270202738225\\
2945,    0.378665823371204\\
2950,    0.37848749818737765\\
2955,    0.3783351759463589\\
2960,    0.3782122760807097\\
2965,    0.37805685915198495\\
2970,    0.3778615435572139\\
2975,    0.37763951944564383\\
2980,    0.37740008128038605\\
2985,    0.37722375217850723\\
2990,    0.37696480710794944\\
2995,    0.37676705224355667\\
3000,    0.37652098161273995\\
3005,    0.37627463852414395\\
3010,    0.3760396694896565\\
3015,    0.3757905173679003\\
3020,    0.3755411665416978\\
3025,    0.37529397485121396\\
3030,    0.37503064008896136\\
3035,    0.37478464598268824\\
3040,    0.3745105191855915\\
3045,    0.37421440033326053\\
3050,    0.3738979087646788\\
3055,    0.37348114284952905\\
3060,    0.37310254633742673\\
3065,    0.3727405300701939\\
3070,    0.37245461048778267\\
3075,    0.3721024098351566\\
3080,    0.37183420194275346\\
3085,    0.3714618478607153\\
3090,    0.3711811011506217\\
3095,    0.37078672596335077\\
3100,    0.3704842246399859\\
3105,    0.37002389464201313\\
3110,    0.36964061254348307\\
3115,    0.36927418965059505\\
3120,    0.36888648148684305\\
3125,    0.3686353017528497\\
3130,    0.36836288699676667\\
3135,    0.36813078512346636\\
3140,    0.3677904888784096\\
3145,    0.36763994093154084\\
3150,    0.36736815914443854\\
3155,    0.36715849900064945\\
3160,    0.36678583199277187\\
3165,    0.36666086864126957\\
3170,    0.366551134018206\\
3175,    0.3664579965777945\\
3180,    0.3663493265383839\\
3185,    0.3662543229759032\\
3190,    0.3661310168208073\\
3195,    0.36606414983190083\\
3200,    0.3659949041572497\\
3205,    0.3659163924478927\\
3210,    0.36583009045596077\\
3215,    0.36574330984101044\\
3220,    0.3656869529890064\\
3225,    0.3655584991134337\\
3230,    0.36550632393342974\\
3235,    0.3654229502809332\\
3240,    0.3653384965025665\\
3245,    0.3652320102452711\\
3250,    0.36514543868824606\\
3255,    0.3648753478660307\\
3260,    0.36478133441144905\\
3265,    0.36472011182124725\\
3270,    0.36463854471971224\\
3275,    0.36456433393174237\\
3280,    0.36452473317329137\\
3285,    0.36442227372473424\\
3290,    0.36433089552362774\\
3295,    0.3642616781064527\\
3300,    0.3642239730648181\\
3305,    0.36414089408357697\\
3310,    0.36408723682265026\\
3315,    0.36404157817357474\\
3320,    0.36394511620017866\\
3325,    0.36389368098644986\\
3330,    0.36386619044541013\\
3335,    0.36379984762187906\\
3340,    0.3637666318221878\\
3345,    0.3637460477588172\\
3350,    0.36372515768030017\\
3355,    0.36370295872578046\\
3360,    0.36367016014088066\\
3365,    0.36364862528326347\\
3370,    0.363629735996214\\
3375,    0.3635990488917055\\
3380,    0.3635783137828043\\
3385,    0.3635543147706461\\
3390,    0.36352027615238725\\
3395,    0.3635049450612886\\
3400,    0.36347341350285256\\
3405,    0.3634443367040816\\
3410,    0.36342640222042333\\
3415,    0.3634035160904951\\
3420,    0.36338875766808937\\
3425,    0.363352346459786\\
3430,    0.36332888656842643\\
3435,    0.3633208406091601\\
3440,    0.36330495338546337\\
3445,    0.36329329665311166\\
3450,    0.3632795430396874\\
3455,    0.36326636255659683\\
3460,    0.36325664348612685\\
3465,    0.36324735898851085\\
3470,    0.3632318728618508\\
3475,    0.3632065265786205\\
3480,    0.3631928448778981\\
3485,    0.3631799861677033\\
3490,    0.36316618598039874\\
3495,    0.36315906333924\\
3500,    0.3631482322031368\\
3505,    0.36313251320906087\\
3510,    0.36311585049472495\\
3515,    0.363100774658873\\
3520,    0.36307373546442967\\
3525,    0.36306342976987904\\
3530,    0.3630460738123682\\
3535,    0.36303147628811516\\
3540,    0.3630149445551136\\
3545,    0.3629844377446027\\
3550,    0.36296835796289334\\
3555,    0.36296835796487664\\
3560,    0.3629500138858194\\
3565,    0.30576230531963466\\
3570,    0.20129680160856628\\
3575,    0.12180598282361463\\
3580,    0.07038166206592603\\
3585,    0.0485680597371475\\
3590,    0.03760716500489289\\
3595,    0.030547272085303324\\
3600,    0.025139582179651607\\
3605,    0.020203475814632617\\
3610,    0.01697545576626098\\
3615,    0.014112722333199225\\
3620,    0.011824962730500616\\
3625,    0.010160965889900658\\
3630,    0.008755705324493787\\
3635,    0.007647653975637353\\
3640,    0.006643488126215537\\
3645,    0.0058713834918563326\\
3650,    0.005221354798202858\\
3655,    0.004711224930729105\\
3660,    0.0040483009052646925\\
3665,    0.003680032019600019\\
3670,    0.003294852731757795\\
3675,    0.0028699085667026557\\
3680,    0.002616889543736682\\
3685,    0.002299385913214926\\
3690,    0.002124925685587513\\
3695,    0.0019253482059957147\\
3700,    0.0017344477215294207\\
3705,    0.0015911143505249288\\
3710,    0.0014382145864952562\\
3715,    0.0013450916764193852\\
3720,    0.0012282495350091874\\
3725,    0.0011470138545815938\\
3730,    0.001033063510320616\\
3735,    0.0009592834915391424\\
3740,    0.000891616304600811\\
3745,    0.0008153602604280974\\
3750,    0.0007474969060797171\\
3755,    0.0006917150527179626\\
3760,    0.000642323670148632\\
3765,    0.0006046223667925644\\
3770,    0.0005711322052425101\\
3775,    0.000541989606211424\\
3780,    0.0005086161820332838\\
3785,    0.0004765311091769064\\
3790,    0.0004326829265786627\\
3795,    0.00039891247380499396\\
3800,    0.00036468651810078886\\
3805,    0.0003224455612219604\\
3810,    0.0002859015331299583\\
3815,    0.00025573637609408145\\
3820,    0.00023533573875002706\\
3825,    0.00022058587764033606\\
3830,    0.00020990284462820606\\
3835,    0.00019904671492399281\\
3840,    0.0001922938494621181\\
3845,    0.0001821830217370253\\
3850,    0.0001742362835507431\\
3855,    0.0001585933487159271\\
3860,    0.0001436858685360365\\
3865,    0.00013096205742226422\\
3870,    0.00011889136730746383\\
3875,    0.00010517124561694341\\
3880,    9.409178878087738e-05\\
3885,    8.459077354180947e-05\\
3890,    7.634632434540714e-05\\
3895,    7.198388352927377e-05\\
3900,    6.581517154848671e-05\\
3905,    6.12042755823235e-05\\
3910,    5.709299378454714e-05\\
3915,    5.20053729401572e-05\\
3920,    4.717875288401457e-05\\
3925,    4.454653607703865e-05\\
3930,    4.191952359973145e-05\\
3935,    3.930740762457083e-05\\
3940,    3.644402509346972e-05\\
3945,    3.1995859627253435e-05\\
3950,    2.8649125782984956e-05\\
3955,    2.6731503184142965e-05\\
3960,    2.4083590543717883e-05\\
3965,    2.2138953448734915e-05\\
3970,    2.0923892938316996e-05\\
3975,    1.8943731584825253e-05\\
3980,    1.7025041478673242e-05\\
3985,    1.609778372169475e-05\\
3990,    1.5242040943601212e-05\\
3995,    1.426473325178392e-05\\
4000,    1.2841486948978566e-05\\
4005,    1.1975597160848066e-05\\
4010,    1.1322077470704764e-05\\
4015,    1.074794451023379e-05\\
4020,    1.0194696381237822e-05\\
4025,    9.742685724726512e-06\\
4030,    9.140299613262738e-06\\
4035,    8.538823741588114e-06\\
4040,    8.063293196622456e-06\\
4045,    7.349984441359877e-06\\
4050,    6.773723967903812e-06\\
4055,    6.494962974901863e-06\\
4060,    6.281776125583485e-06\\
4065,    6.011766760762171e-06\\
4070,    5.654853123241909e-06\\
4075,    5.3259407385374275e-06\\
4080,    5.024475502202265e-06\\
4085,    4.704275299134115e-06\\
4090,    4.116561809888065e-06\\
4095,    3.7211113842258262e-06\\
4100,    3.4693095553820267e-06\\
4105,    3.1561865622765674e-06\\
4110,    2.868266565068695e-06\\
4115,    2.706973995736024e-06\\
4120,    2.543209497112999e-06\\
4125,    2.390787833614243e-06\\
4130,    2.259427979380729e-06\\
4135,    2.1108685918189196e-06\\
4140,    1.9716144183790014e-06\\
4145,    1.8156778218986888e-06\\
4150,    1.6610249188973044e-06\\
4155,    1.536915847466106e-06\\
4160,    1.4138023751694542e-06\\
4165,    1.2846130132247763e-06\\
4170,    1.188725624850582e-06\\
4175,    1.1043607669769673e-06\\
4180,    1.0385213731442171e-06\\
4185,    9.832471568297784e-07\\
4190,    9.007218358473025e-07\\
4195,    8.306583317237019e-07\\
4200,    7.652942008692338e-07\\
4205,    7.023967793552684e-07\\
4210,    6.493973481694539e-07\\
4215,    5.913044478962769e-07\\
4220,    5.352455336266381e-07\\
4225,    4.659340190349637e-07\\
4230,    4.2657366546583614e-07\\
4235,    4.032225676309991e-07\\
4240,    3.792987540838355e-07\\
4245,    3.5402071933643487e-07\\
4250,    3.311651017783431e-07\\
4255,    3.0935512102215573e-07\\
4260,    2.9157391686137933e-07\\
4265,    2.6537116851915677e-07\\
4270,    2.4012446429082024e-07\\
4275,    2.1540125539810023e-07\\
4280,    1.8793031226738446e-07\\
4285,    1.6549223969552192e-07\\
4290,    1.499017334327421e-07\\
4295,    1.3983729505416084e-07\\
4300,    1.337458141850138e-07\\
4305,    1.2509328438160684e-07\\
4310,    1.1563690153126579e-07\\
4315,    1.0796811921554487e-07\\
4320,    1.0188683254683365e-07\\
4325,    9.715074082591627e-08\\
4330,    8.945254471385981e-08\\
4335,    8.101965328009221e-08\\
4340,    7.488444530979352e-08\\
4345,    7.038200109307662e-08\\
4350,    6.333053261549352e-08\\
4355,    5.8015635296482576e-08\\
4360,    5.521457203143813e-08\\
4365,    5.204703367967823e-08\\
4370,    4.917151386990188e-08\\
4375,    4.6581250957936605e-08\\
4380,    4.428837261079803e-08\\
4385,    3.91276534273596e-08\\
4390,    3.63158806461298e-08\\
4395,    3.3583097860916424e-08\\
4400,    3.0468254950250834e-08\\
4405,    2.8246671029268998e-08\\
4410,    2.6268369743567048e-08\\
4415,    2.3547881638519232e-08\\
4420,    2.138669109903224e-08\\
4425,    1.9646482396028115e-08\\
4430,    1.8155377590145196e-08\\
4435,    1.6507131473032113e-08\\
4440,    1.4974573487892135e-08\\
4445,    1.36624827416114e-08\\
4450,    1.2430012869954774e-08\\
4455,    1.1254591509352012e-08\\
4460,    1.0226931541901948e-08\\
4465,    9.529197642756708e-09\\
4470,    9.013035347535481e-09\\
4475,    8.568282355472841e-09\\
4480,    8.090802914533287e-09\\
4485,    7.418362163968391e-09\\
4490,    6.609309124963408e-09\\
4495,    6.110190490334463e-09\\
4500,    5.6568424103659404e-09\\
4505,    5.39011315939792e-09\\
4510,    4.933760621116347e-09\\
4515,    4.5851320912594225e-09\\
4520,    4.415510029622645e-09\\
4525,    4.158227444076918e-09\\
4530,    3.9479767817324566e-09\\
4535,    3.8704586542175415e-09\\
4540,    3.74215844738365e-09\\
4545,    3.614956980990653e-09\\
4550,    3.536318269857736e-09\\
4555,    3.299093342081948e-09\\
4560,    3.0322426898137595e-09\\
4565,    2.839772850439306e-09\\
4570,    2.541602016970005e-09\\
4575,    2.3133497115501756e-09\\
4580,    2.0550686242116245e-09\\
4585,    1.8055805600128477e-09\\
4590,    1.6299330444878933e-09\\
4595,    1.496477244008739e-09\\
4600,    1.3922810405609593e-09\\
4605,    1.305215950449426e-09\\
4610,    1.2306984055849934e-09\\
4615,    1.1625450479129532e-09\\
4620,    1.1210554054402772e-09\\
4625,    1.0845971014610519e-09\\
4630,    1.0670756025063312e-09\\
4635,    1.023099553747651e-09\\
4640,    1.0035268546810231e-09\\
4645,    9.824067737042045e-10\\
4650,    9.445945433586719e-10\\
4655,    8.868685498763415e-10\\
4660,    8.013106148075673e-10\\
4665,    7.021052751380936e-10\\
4670,    5.780318829900552e-10\\
4675,    5.142525602587818e-10\\
4680,    4.6544757730333713e-10\\
4685,    4.3007534272005053e-10\\
4690,    4.116221056490222e-10\\
4695,    4.022572155440761e-10\\
4700,    3.9649591882146196e-10\\
4705,    3.869507166705946e-10\\
4710,    3.582833317371402e-10\\
4715,    3.4085986968576085e-10\\
4720,    3.315635997811252e-10\\
4725,    3.193744805505247e-10\\
4730,    3.031356798522083e-10\\
4735,    2.847579854205144e-10\\
4740,    2.7845954482581244e-10\\
4745,    2.6997881858048993e-10\\
4750,    2.636620521977596e-10\\
4755,    2.5233512671567074e-10\\
4760,    2.5207245738933024e-10\\
4765,    2.40753733339122e-10\\
4770,    2.3209104592606062e-10\\
4775,    2.201644943394818e-10\\
4780,    1.937698200385e-10\\
4785,    1.728010807994049e-10\\
4790,    1.5077764317950673e-10\\
4795,    1.2771393245287894e-10\\
4800,    1.2320663745303056e-10\\
4805,    1.1666469231756349e-10\\
4810,    1.1303904920259422e-10\\
4815,    1.0830911362715866e-10\\
4820,    9.836674593188005e-11\\
4825,    7.892387554232929e-11\\
4830,    7.128092571964377e-11\\
4835,    6.07169594927102e-11\\
4840,    5.680440306598824e-11\\
4845,    5.3577414324668104e-11\\
4850,    5.2437536392031254e-11\\
4855,    4.705793133927602e-11\\
4860,    4.1792235343735566e-11\\
4865,    3.515007748012071e-11\\
4870,    3.1363657599450087e-11\\
4875,    3.142777684825784e-11\\
4880,    2.9252034660196176e-11\\
4885,    2.8009938003217718e-11\\
4890,    2.7518436423309185e-11\\
4895,    2.7018563145556557e-11\\
4900,    2.6154810423769396e-11\\
4905,    2.5574101816561033e-11\\
4910,    2.4806186207614315e-11\\
4915,    2.4217494593416637e-11\\
4920,    2.3228086180236562e-11\\
4925,    2.047714754212898e-11\\
4930,    2.008200083734651e-11\\
4935,    1.9515919102818e-11\\
4940,    1.9181151919964493e-11\\
4945,    1.7928222314017578e-11\\
4950,    1.6822062354285183e-11\\
4955,    1.514150905373128e-11\\
4960,    1.2593530311001131e-11\\
4965,    1.1844860998603919e-11\\
4970,    1.1053709365106004e-11\\
4975,    1.0361703369297931e-11\\
4980,    9.434867426421259e-12\\
4985,    8.865690863531602e-12\\
4990,    7.875125737258307e-12\\
4995,    6.755942973501454e-12\\
5000,    6.638233360661642e-12\\
5005,    6.2962561570411196e-12\\
5010,    5.466096305626801e-12\\
5015,    4.864504840042908e-12\\
5020,    4.231981312870074e-12\\
5025,    3.750136525130828e-12\\
5030,    3.653808212985382e-12\\
5035,    3.254707550107978e-12\\
5040,    3.1275211153355047e-12\\
5045,    2.834738603953403e-12\\
5050,    2.6925720354819177e-12\\
5055,    2.498481628025523e-12\\
5060,    2.21836029449824e-12\\
5065,    2.0203542003307183e-12\\
5070,    1.8816349106229014e-12\\
5075,    1.7058536501834539e-12\\
5080,    1.3882788111180526e-12\\
5085,    1.228077196698016e-12\\
5090,    1.0848437642603056e-12\\
5095,    9.985619249739905e-13\\
5100,    9.024260069298857e-13\\
5105,    8.056488526651198e-13\\
5110,    7.372311765691744e-13\\
5115,    6.290911569011045e-13\\
5120,    5.171133995014445e-13\\
5125,    4.742552502257144e-13\\
5130,    4.2503514731076636e-13\\
5135,    3.8917349981344093e-13\\
5140,    3.4734113226643307e-13\\
5145,    3.1232929886800817e-13\\
5150,    2.852641853364223e-13\\
5155,    2.5661943852270285e-13\\
5160,    2.4167423824022163e-13\\
5165,    2.2226966468463335e-13\\
5170,    2.0525750590396875e-13\\
5175,    1.951001943774495e-13\\
5180,    1.7964695332111913e-13\\
5185,    1.602558805253972e-13\\
5190,    1.4268713517450367e-13\\
5195,    1.1466167396794544e-13\\
5200,    1.033348068774942e-13\\
5205,    9.310113916124976e-14\\
5210,    8.200071750108621e-14\\
5215,    7.219606183970593e-14\\
5220,    6.398110095263049e-14\\
5225,    5.67672009820414e-14\\
5230,    4.923304452766939e-14\\
5235,    3.916325259132479e-14\\
5240,    3.1983896449430534e-14\\
5245,    2.720792313091892e-14\\
5250,    2.3202320987272215e-14\\
5255,    2.0607855268195796e-14\\
5260,    1.7776197768512675e-14\\
5265,    1.4708888661015885e-14\\
5270,    1.1684395153912597e-14\\
5275,    9.5764806168337e-15\\
5280,    7.83741742192463e-15\\
5285,    6.126667447930456e-15\\
5290,    5.059117176671253e-15\\
5295,    4.306921481979003e-15\\
5300,    3.747920189095491e-15\\
5305,    3.3052642049473763e-15\\
5310,    2.8572303293906732e-15\\
5315,    2.525787119174375e-15\\
5320,    2.167996948925865e-15\\
5325,    1.8507597538675264e-15\\
5330,    1.6830698031283961e-15\\
5335,    1.5106952412559979e-15\\
5340,    1.3534141810368388e-15\\
5345,    1.214867287692931e-15\\
5350,    1.0871473298256233e-15\\
5355,    9.14014951498501e-16\\
5360,    7.548905144102389e-16\\
5365,    6.409064718119268e-16\\
5370,    5.51164168047139e-16\\
5375,    4.832303656901647e-16\\
5380,    4.223916095161873e-16\\
5385,    3.6558197206662704e-16\\
5390,    3.2665145829166213e-16\\
5395,    2.8259151948794935e-16\\
5400,    2.4420752834748444e-16\\
5405,    2.152163625776595e-16\\
5410,    1.9175001453904662e-16\\
5415,    1.708250175311362e-16\\
5420,    1.5326551319174438e-16\\
5425,    1.4131028778967438e-16\\
5430,    1.2927449489341864e-16\\
5435,    1.1799034676823407e-16\\
5440,    1.0989288499633039e-16\\
5445,    1.0202576649550074e-16\\
5450,    9.42114810965257e-17\\
5455,    8.579485090287725e-17\\
5460,    7.618170246801027e-17\\
5465,    6.90652732344994e-17\\
5470,    6.153242716754362e-17\\
5475,    5.427837916281243e-17\\
5480,    4.8397512494877284e-17\\
5485,    4.27877159476685e-17\\
5490,    3.797700153445149e-17\\
5495,    3.3753379201648625e-17\\
5500,    2.983465746435656e-17\\
5505,    2.5861776372325367e-17\\
5510,    2.131217364824642e-17\\
5515,    1.803005905617519e-17\\
5520,    1.5210119852613294e-17\\
5525,    1.3076272251812399e-17\\
5530,    1.1321373782629553e-17\\
5535,    1.000246411104275e-17\\
5540,    9.141757850636368e-18\\
5545,    8.380406557567871e-18\\
5550,    7.554563646764755e-18\\
5555,    6.880245982229376e-18\\
5560,    6.273639465769473e-18\\
5565,    5.7626456491987535e-18\\
5570,    5.405369667497358e-18\\
5575,    5.14916508329765e-18\\
5580,    4.962741417908776e-18\\
5585,    4.7456705545084495e-18\\
5590,    4.556728237520661e-18\\
5595,    4.404575734087923e-18\\
5600,    4.268664191145394e-18\\
5605,    4.150003251891362e-18\\
5610,    3.991322815755936e-18\\
5615,    3.795509724707183e-18\\
5620,    3.604270565740374e-18\\
5625,    3.42272297147021e-18\\
5630,    3.310754374779738e-18\\
5635,    3.137253125023324e-18\\
5640,    2.942043720445966e-18\\
5645,    2.724162037743619e-18\\
5650,    2.4839736349960845e-18\\
5655,    2.30870612858411e-18\\
5660,    2.173347156868602e-18\\
5665,    2.0526676169104364e-18\\
5670,    1.9459574580951396e-18\\
5675,    1.847473542988852e-18\\
5680,    1.743211010528777e-18\\
5685,    1.6688232846005062e-18\\
5690,    1.6056862586171857e-18\\
5695,    1.5300809582516028e-18\\
5700,    1.4830503758086267e-18\\
5705,    1.4358940995103538e-18\\
5710,    1.391523227274806e-18\\
5715,    1.361858276314709e-18\\
5720,    1.322242077256532e-18\\
5725,    1.2884497023893928e-18\\
5730,    1.2437093469985785e-18\\
5735,    1.2139257159694572e-18\\
5740,    1.1816970306458882e-18\\
5745,    1.1426728352288713e-18\\
5750,    1.1172127774296184e-18\\
5755,    1.0807784389447257e-18\\
5760,    1.0466252791051626e-18\\
5765,    1.0079163038109277e-18\\
5770,    9.785599943559258e-19\\
5775,    9.527777847799048e-19\\
5780,    9.313561923204652e-19\\
5785,    9.128546447727618e-19\\
5790,    8.909640043866943e-19\\
5795,    8.722309879517478e-19\\
5800,    8.613909702562063e-19\\
5805,    8.450559371056116e-19\\
5810,    8.363685349035128e-19\\
5815,    8.269955207427351e-19\\
5820,    8.153049875797909e-19\\
5825,    8.070373027466885e-19\\
5830,    8.015492035423169e-19\\
5835,    7.994384007372701e-19\\
5840,    7.981956819000445e-19\\
5845,    7.963165741222862e-19\\
5850,    7.954300849539321e-19\\
5855,    7.944399716185893e-19\\
5860,    7.9344051011015915e-19\\
5865,    7.925015201887104e-19\\
5870,    7.91450630060063e-19\\
5875,    7.906668179259126e-19\\
5880,    7.905236910099272e-19\\
5885,    7.899730615349276e-19\\
5890,    7.89802499127578e-19\\
5895,    7.89301689772265e-19\\
5900,    7.88984642533271e-19\\
5905,    7.884336788871726e-19\\
5910,    7.881420951566964e-19\\
5915,    7.867849131348795e-19\\
5920,    7.86444335593264e-19\\
5925,    7.861050722859334e-19\\
5930,    7.856840971952858e-19\\
5935,    7.851568403802761e-19\\
5940,    7.845093703106436e-19\\
5945,    7.841595947304365e-19\\
5950,    7.839467473245956e-19\\
5955,    7.834683652645761e-19\\
5960,    7.82959553963874e-19\\
5965,    7.827362747939595e-19\\
5970,    7.82391054666958e-19\\
5975,    7.818599502978471e-19\\
5980,    7.812142741390702e-19\\
5985,    7.807965209613982e-19\\
5990,    7.804108871562199e-19\\
5995,    7.800789864847794e-19\\
6000,    7.798474035836269e-19\\
6005,    7.796039692604578e-19\\
6010,    7.794817173276684e-19\\
6015,    7.79421490686841e-19\\
6020,    7.793265345285314e-19\\
6025,    7.790758671325025e-19\\
6030,    7.789435254349746e-19\\
6035,    7.78490774108266e-19\\
6040,    7.782077795208794e-19\\
6045,    7.775657819395008e-19\\
6050,    7.771141423101021e-19\\
6055,    7.764743592021947e-19\\
6060,    7.761528826594388e-19\\
6065,    7.754571002482448e-19\\
6070,    7.752478261664257e-19\\
6075,    7.749648619132863e-19\\
6080,    7.747799836432367e-19\\
6085,    7.74175249185431e-19\\
6090,    7.738875495038629e-19\\
6095,    7.733001524634346e-19\\
6100,    7.729167437037108e-19\\
6105,    7.726283772515012e-19\\
6110,    7.723874369882676e-19\\
6115,    7.722313248354977e-19\\
6120,    7.715672966711116e-19\\
6125,    7.713844422873364e-19\\
6130,    7.711226595923706e-19\\
6135,    7.708887964558237e-19\\
6140,    7.707506630191951e-19\\
6145,    7.703706344694333e-19\\
6150,    7.700778497728593e-19\\
6155,    7.699804739217527e-19\\
6160,    7.696620644304282e-19\\
6165,    7.695066301889814e-19\\
6170,    7.692614815535095e-19\\
6175,    7.691353957082284e-19\\
6180,    7.688277202152508e-19\\
6185,    7.685116147407984e-19\\
6190,    7.681605594822147e-19\\
6195,    7.680466771279802e-19\\
6200,    7.677967669669485e-19\\
6205,    7.675809357587725e-19\\
6210,    7.671688546760105e-19\\
6215,    7.668314893039542e-19\\
6220,    7.664935680236136e-19\\
6225,    7.662498350932696e-19\\
6230,    7.66041493038756e-19\\
6235,    7.655415596838761e-19\\
6240,    7.653420414052275e-19\\
6245,    7.651575632102721e-19\\
6250,    7.650243062489226e-19\\
6255,    7.647577476446243e-19\\
6260,    7.644745352917549e-19\\
6265,    7.64181356046789e-19\\
6270,    7.640542099156126e-19\\
6275,    7.638941159839836e-19\\
6280,    7.636898039968183e-19\\
6285,    7.632487764524599e-19\\
6290,    7.631731446247063e-19\\
6295,    7.632124757848028e-19\\
6300,    7.628880159744935e-19\\
6305,    7.627804724842059e-19\\
6310,    7.627104557145866e-19\\
6315,    7.625708814985901e-19\\
6320,    7.623909396511633e-19\\
6325,    7.621945418394452e-19\\
6330,    7.620427265254755e-19\\
6335,    7.617766327891668e-19\\
6340,    7.615242967179472e-19\\
6345,    7.615033560708973e-19\\
6350,    7.614378904976623e-19\\
6355,    7.611891997572089e-19\\
6360,    7.610936225114065e-19\\
6365,    7.609828706700382e-19\\
6370,    7.607138939661867e-19\\
6375,    7.605083074898246e-19\\
6380,    7.600991445506857e-19\\
6385,    7.599546165827808e-19\\
6390,    7.59761407871842e-19\\
6395,    7.594421048997242e-19\\
6400,    7.592718877368513e-19\\
6405,    7.591766542072334e-19\\
6410,    7.590407793034953e-19\\
6415,    7.585252698646028e-19\\
6420,    7.583576123655218e-19\\
6425,    7.582688080488044e-19\\
6430,    7.582688080488044e-19\\
6435,    7.580107918293143e-19\\
6440,    7.578243200613016e-19\\
6445,    7.576524817147771e-19\\
6450,    7.574653127323581e-19\\
6455,    7.572318238806311e-19\\
6460,    7.569311094641818e-19\\
6465,    7.566878219936073e-19\\
6470,    7.565425943991358e-19\\
6475,    7.562391001116614e-19\\
6480,    7.558864856157045e-19\\
6485,    7.555906841861615e-19\\
6490,    7.554471259609085e-19\\
6495,    7.552545094474299e-19\\
6500,    7.552095453810453e-19\\
6505,    7.551419490508982e-19\\
6510,    7.549655269389306e-19\\
6515,    7.547757567765037e-19\\
6520,    7.545691978372276e-19\\
6525,    7.54476691139863e-19\\
6530,    7.543892715219166e-19\\
6535,    7.543042312764394e-19\\
6540,    7.541220850788918e-19\\
6545,    7.540657849822571e-19\\
6550,    7.538555777021452e-19\\
6555,    7.537117322599542e-19\\
6560,    7.535258539080807e-19\\
6565,    7.535114425154037e-19\\
6570,    7.53260096237195e-19\\
6575,    7.530508460588759e-19\\
6580,    7.52685161214428e-19\\
6585,    7.52505598102406e-19\\
6590,    7.524072264786017e-19\\
6595,    7.522412934779096e-19\\
6600,    7.518768573905794e-19\\
6605,    7.518479240674249e-19\\
6610,    7.517630716261713e-19\\
6615,    7.5158682397745595e-19\\
6620,    7.515839264513953e-19\\
6625,    7.515027591712066e-19\\
6630,    7.513000387214793e-19\\
6635,    7.510294147766779e-19\\
6640,    7.509074434140437e-19\\
6645,    7.506784726943949e-19\\
6650,    7.506132329298925e-19\\
6655,    7.503870685398798e-19\\
6660,    7.501229542554579e-19\\
6665,    7.498438196795848e-19\\
6670,    7.497969015937644e-19\\
6675,    7.496427915132005e-19\\
6680,    7.494861651137673e-19\\
6685,    7.493868438573662e-19\\
6690,    7.491619667665867e-19\\
6695,    7.491619667665867e-19\\
6700,    7.490623241562676e-19\\
6705,    7.4891116308271855e-19\\
6710,    7.486223692061921e-19\\
6715,    7.48516040131566e-19\\
6720,    7.484900508219137e-19\\
6725,    7.483999696082798e-19\\
6730,    7.482308244603928e-19\\
6735,    7.480820454268057e-19\\
6740,    7.479442806570534e-19\\
6745,    7.47561353717224e-19\\
6750,    7.473164220747782e-19\\
6755,    7.470843438032718e-19\\
6760,    7.468897060518288e-19\\
6765,    7.466582112026773e-19\\
6770,    7.464663235506406e-19\\
6775,    7.463378394137991e-19\\
6780,    7.460531351891565e-19\\
6785,    7.458409126052113e-19\\
6790,    7.4570410760794435e-19\\
6795,    7.457034826903726e-19\\
6800,    7.453587727938479e-19\\
6805,    7.45317345122773e-19\\
6810,    7.449164077648868e-19\\
6815,    7.4481297429686135e-19\\
6820,    7.447859212404926e-19\\
6825,    7.445361647691157e-19\\
6830,    7.444167258858316e-19\\
6835,    7.442723024323025e-19\\
6840,    7.441517106483932e-19\\
6845,    7.438864893259909e-19\\
6850,    7.436200809070596e-19\\
6855,    7.434848182428529e-19\\
6860,    7.430931853010047e-19\\
6865,    7.430673982419893e-19\\
6870,    7.430237217005605e-19\\
6875,    7.429217968944068e-19\\
6880,    7.427492470988821e-19\\
6885,    7.426434314811924e-19\\
6890,    7.425331364028444e-19\\
6895,    7.423869951261467e-19\\
6900,    7.421971780751497e-19\\
6905,    7.421097518181997e-19\\
6910,    7.420335646246749e-19\\
6915,    7.4192488748507e-19\\
6920,    7.417817146597602e-19\\
6925,    7.417437088339565e-19\\
6930,    7.416179150255361e-19\\
6935,    7.415411416796753e-19\\
6940,    7.414158553283194e-19\\
6945,    7.414008973360926e-19\\
6950,    7.413968011201277e-19\\
6955,    7.413455988703916e-19\\
6960,    7.41174658253998e-19\\
6965,    7.409781540439975e-19\\
6970,    7.406307721668466e-19\\
6975,    7.405842972109566e-19\\
6980,    7.404179360105401e-19\\
6985,    7.40446636980466e-19\\
6990,    7.403183537898696e-19\\
6995,    7.399310672828786e-19\\
7000,    7.396106736863851e-19\\
7005,    7.394099256342406e-19\\
7010,    7.393184458239689e-19\\
7015,    7.392655101655201e-19\\
7020,    7.392036161197549e-19\\
7025,    7.3883063097563825e-19\\
7030,    7.387006036790156e-19\\
7035,    7.385771861252557e-19\\
7040,    7.384413468608356e-19\\
7045,    7.382482425840927e-19\\
7050,    7.381337171046169e-19\\
7055,    7.381226956196727e-19\\
7060,    7.379986557771619e-19\\
7065,    7.378712433476402e-19\\
7070,    7.377484526926121e-19\\
7075,    7.375943357234332e-19\\
7080,    7.375943357234332e-19\\
7085,    7.37550914459942e-19\\
7090,    7.374685683395435e-19\\
7095,    7.372888764037303e-19\\
7100,    7.37172030431884e-19\\
7105,    7.370571360709734e-19\\
7110,    7.368770798841827e-19\\
7115,    7.368045772551028e-19\\
7120,    7.365006739424309e-19\\
7125,    7.363473757720548e-19\\
7130,    7.362082661046161e-19\\
7135,    7.360214957109385e-19\\
7140,    7.360064068604244e-19\\
7145,    7.358883339352348e-19\\
7150,    7.355663573801088e-19\\
7155,    7.353966006007166e-19\\
7160,    7.351194146185352e-19\\
7165,    7.349835511648677e-19\\
7170,    7.348976885305473e-19\\
7175,    7.3473856983685485e-19\\
7180,    7.346223567735672e-19\\
7185,    7.345490186166638e-19\\
7190,    7.344746143891127e-19\\
7195,    7.343407998860887e-19\\
7200,    7.341038255121733e-19\\
7205,    7.340684655456092e-19\\
7210,    7.340020411973597e-19\\
7215,    7.337530141280275e-19\\
7220,    7.3370780858851865e-19\\
7225,    7.337236491885096e-19\\
7230,    7.335853460221614e-19\\
7235,    7.33449295064346e-19\\
7240,    7.3339566635075e-19\\
7245,    7.33109598765695e-19\\
7250,    7.32734644291463e-19\\
7255,    7.326181910434461e-19\\
7260,    7.325026606637057e-19\\
7265,    7.324413333239059e-19\\
7270,    7.32366286988982e-19\\
7275,    7.322416455447063e-19\\
7280,    7.320779029250819e-19\\
7285,    7.319871037958555e-19\\
7290,    7.319105199500114e-19\\
7295,    7.317682251390659e-19\\
7300,    7.316167703352784e-19\\
7305,    7.313843816472596e-19\\
7310,    7.311021736499317e-19\\
7315,    7.308106440085147e-19\\
7320,    7.309002490669693e-19\\
7325,    7.309002490669693e-19\\
7330,    7.306853252599061e-19\\
7335,    7.305457204632826e-19\\
7340,    7.305107148803847e-19\\
7345,    7.304295226157654e-19\\
7350,    7.303942679162565e-19\\
7355,    7.302394539083956e-19\\
7360,    7.30116397333281e-19\\
7365,    7.300533520905675e-19\\
7370,    7.300533520905675e-19\\
7375,    7.299862810982604e-19\\
7380,    7.299330444392474e-19\\
7385,    7.29810449724708e-19\\
7390,    7.297303235368425e-19\\
7395,    7.297324143136364e-19\\
7400,    7.297727257433406e-19\\
7405,    7.295711476199094e-19\\
7410,    7.293109077860182e-19\\
7415,    7.292470239991912e-19\\
7420,    7.289483382074501e-19\\
7425,    7.288048129125372e-19\\
7430,    7.2849495021537e-19\\
7435,    7.28429896206301e-19\\
7440,    7.283956444825063e-19\\
7445,    7.283956444825063e-19\\
7450,    7.282416587118562e-19\\
7455,    7.281159129425252e-19\\
7460,    7.278958317967263e-19\\
7465,    7.275853525054055e-19\\
7470,    7.275007319325624e-19\\
7475,    7.27223150472794e-19\\
7480,    7.269523364420288e-19\\
7485,    7.268036603853825e-19\\
7490,    7.267128134266978e-19\\
7495,    7.2665960796902e-19\\
7500,    7.2652034739203e-19\\
7505,    7.261578545069816e-19\\
7510,    7.260118789865366e-19\\
7515,    7.258923549122297e-19\\
7520,    7.258590404875465e-19\\
7525,    7.256872934612222e-19\\
7530,    7.255578441772255e-19\\
7535,    7.252667545522647e-19\\
7540,    7.252408553577461e-19\\
7545,    7.2516996884538445e-19\\
7550,    7.2516996884538445e-19\\
7555,    7.251382347402176e-19\\
7560,    7.251254096708416e-19\\
7565,    7.249588327135073e-19\\
7570,    7.248676436837469e-19\\
7575,    7.247043574729123e-19\\
7580,    7.246085751392176e-19\\
7585,    7.245801490659348e-19\\
7590,    7.245801490659348e-19\\
7595,    7.244532345870456e-19\\
7600,    7.24378156281259e-19\\
7605,    7.242725527908426e-19\\
7610,    7.241588751326473e-19\\
7615,    7.241316578456626e-19\\
7620,    7.240824376524033e-19\\
7625,    7.2400967479073e-19\\
7630,    7.239232607863275e-19\\
7635,    7.238291252271218e-19\\
7640,    7.236020975595093e-19\\
7645,    7.234845810087579e-19\\
7650,    7.234826609187587e-19\\
7655,    7.233006275174268e-19\\
7660,    7.233006275174268e-19\\
7665,    7.232090041773883e-19\\
7670,    7.229753190282333e-19\\
7675,    7.229152909116401e-19\\
7680,    7.228744888199146e-19\\
7685,    7.228744888199146e-19\\
7690,    7.226923866731541e-19\\
7695,    7.226507196731109e-19\\
7700,    7.226674585833595e-19\\
7705,    7.225265515350659e-19\\
7710,    7.225411022442838e-19\\
7715,    7.225265515350659e-19\\
7720,    7.225265515350659e-19\\
7725,    7.225176601996583e-19\\
7730,    7.224535247840301e-19\\
7735,    7.221863813087735e-19\\
7740,    7.221629046397951e-19\\
7745,    7.219723639484753e-19\\
7750,    7.219019050651679e-19\\
7755,    7.218310804854014e-19\\
7760,    7.218101201811406e-19\\
7765,    7.217205785874385e-19\\
7770,    7.217161223256678e-19\\
7775,    7.217182047984971e-19\\
7780,    7.216813313587093e-19\\
7785,    7.215842061552104e-19\\
7790,    7.214461260769448e-19\\
7795,    7.212722171072023e-19\\
7800,    7.210644112119042e-19\\
7805,    7.209707191537767e-19\\
7810,    7.20966905001891e-19\\
7815,    7.208971335461727e-19\\
7820,    7.2069688239855765e-19\\
7825,    7.205995972610259e-19\\
7830,    7.205650150350795e-19\\
7835,    7.204162166340091e-19\\
7840,    7.202515036029524e-19\\
7845,    7.201515018611491e-19\\
7850,    7.19930056150565e-19\\
7855,    7.198221072866661e-19\\
7860,    7.197323519856455e-19\\
7865,    7.195905791307652e-19\\
7870,    7.195377194883661e-19\\
7875,    7.195028945278176e-19\\
7880,    7.194859806103081e-19\\
7885,    7.194304598706935e-19\\
7890,    7.192263828294827e-19\\
7895,    7.19056296612907e-19\\
7900,    7.188732680657888e-19\\
7905,    7.187309012283483e-19\\
7910,    7.183879931255193e-19\\
7915,    7.187250335941412e-19\\
7920,    7.183707335221632e-19\\
7925,    7.183449461929412e-19\\
7930,    7.180656911856781e-19\\
7935,    7.178042998405853e-19\\
7940,    7.177498108236599e-19\\
7945,    7.175047183330879e-19\\
7950,    7.1742065909418475e-19\\
7955,    7.17379390373394e-19\\
7960,    7.172386841973154e-19\\
7965,    7.1699392811274945e-19\\
7970,    7.166792221580295e-19\\
7975,    7.166731761897497e-19\\
7980,    7.161671889933412e-19\\
7985,    7.159795606004877e-19\\
7990,    7.159795606004877e-19\\
7995,    7.159795606004877e-19\\
8000,    7.158699027688352e-19\\
8005,    7.158699027688352e-19\\
8010,    7.157387356453531e-19\\
8015,    7.154840446722184e-19\\
8020,    7.152444038279706e-19\\
8025,    7.150181868479009e-19\\
8030,    7.148867743757244e-19\\
8035,    7.148867743757244e-19\\
8040,    7.148819083975059e-19\\
8045,    7.147686756164377e-19\\
8050,    7.147058404086494e-19\\
8055,    7.146733692496381e-19\\
8060,    7.146084931550859e-19\\
8065,    7.141612846993237e-19\\
8070,    7.141612846993237e-19\\
8075,    7.1392456737126545e-19\\
8080,    7.137857185026353e-19\\
8085,    7.137850653136934e-19\\
8090,    7.137823138667115e-19\\
8095,    7.137503268880233e-19\\
8100,    7.135278391483577e-19\\
8105,    7.133741431633362e-19\\
8110,    7.134219597677805e-19\\
8115,    7.130981303310368e-19\\
8120,    7.130485534866094e-19\\
8125,    7.127573006275026e-19\\
8130,    7.127573006275026e-19\\
8135,    7.12978846233678e-19\\
8140,    7.127026150487256e-19\\
8145,    7.126313941597489e-19\\
8150,    7.125397183219121e-19\\
8155,    7.124139060176723e-19\\
8160,    7.123377978252011e-19\\
8165,    7.122606428849266e-19\\
8170,    7.121246139069954e-19\\
8175,    7.120989810505338e-19\\
8180,    7.118194322263811e-19\\
8185,    7.116509446790229e-19\\
8190,    7.114744930676934e-19\\
8195,    7.113724610498735e-19\\
8200,    7.112978289768579e-19\\
8205,    7.111516817178978e-19\\
8210,    7.10896803860635e-19\\
8215,    7.107699189178684e-19\\
8220,    7.108830671065935e-19\\
8225,    7.107095097229374e-19\\
8230,    7.107155329061066e-19\\
8235,    7.104165781772727e-19\\
8240,    7.100740913775823e-19\\
8245,    7.098120419646858e-19\\
8250,    7.095763308044165e-19\\
8255,    7.095394070235812e-19\\
8260,    7.093330373322107e-19\\
8265,    7.091821403132936e-19\\
8270,    7.090253806735418e-19\\
8275,    7.089932822319707e-19\\
8280,    7.088047627698262e-19\\
8285,    7.086531517991717e-19\\
8290,    7.085386891058998e-19\\
8295,    7.084750901070194e-19\\
8300,    7.082921126524057e-19\\
8305,    7.082921126524057e-19\\
8310,    7.081764795748966e-19\\
8315,    7.077611553368988e-19\\
8320,    7.076100900022456e-19\\
8325,    7.073182193363283e-19\\
8330,    7.071090729538835e-19\\
8335,    7.065948903558403e-19\\
8340,    7.064782937288682e-19\\
8345,    7.063937642037444e-19\\
8350,    7.0621463546791625e-19\\
8355,    7.060897894345827e-19\\
8360,    7.055453364457667e-19\\
8365,    7.053469185170233e-19\\
8370,    7.0519966604981915e-19\\
8375,    7.049360004892188e-19\\
8380,    7.04834068214905e-19\\
8385,    7.0475896053103575e-19\\
8390,    7.04620147235028e-19\\
8395,    7.044454673880749e-19\\
8400,    7.044448808927768e-19\\
8405,    7.044120638367511e-19\\
8410,    7.043087859006359e-19\\
8415,    7.043087859006359e-19\\
8420,    7.041541505895929e-19\\
8425,    7.040770252905314e-19\\
8430,    7.03865845263875e-19\\
8435,    7.039491274810323e-19\\
8440,    7.03865845263875e-19\\
8445,    7.038255202411199e-19\\
8450,    7.037963096067699e-19\\
8455,    7.037684923147657e-19\\
8460,    7.036647257593392e-19\\
8465,    7.036475598541052e-19\\
8470,    7.035720069865236e-19\\
8475,    7.032901025527311e-19\\
8480,    7.032221471602492e-19\\
8485,    7.0293385535888e-19\\
8490,    7.027634397381116e-19\\
8495,    7.027415824401729e-19\\
8500,    7.025824831196815e-19\\
8505,    7.024684781682989e-19\\
8510,    7.024338493309926e-19\\
8515,    7.024027215430862e-19\\
8520,    7.024027215430862e-19\\
8525,    7.023036955508772e-19\\
8530,    7.021536177344231e-19\\
8535,    7.020068836429421e-19\\
8540,    7.021536177344231e-19\\
8545,    7.020970872517465e-19\\
8550,    7.020068836429421e-19\\
8555,    7.019518985773619e-19\\
8560,    7.017870437319925e-19\\
8565,    7.017519213725288e-19\\
8570,    7.017519213725288e-19\\
8575,    7.017363369124793e-19\\
8580,    7.016074830435857e-19\\
8585,    7.014747382448386e-19\\
8590,    7.014747382448386e-19\\
8595,    7.014747382448386e-19\\
8600,    7.01469522067017e-19\\
8605,    7.013903323683558e-19\\
8610,    7.013332367008327e-19\\
8615,    7.011589682090308e-19\\
8620,    7.009375082863835e-19\\
8625,    7.008947633078832e-19\\
8630,    7.006359847871856e-19\\
8635,    7.005041900933121e-19\\
8640,    7.002910871264671e-19\\
8645,    7.003428455822493e-19\\
8650,    7.003428455822493e-19\\
8655,    7.00378432463339e-19\\
8660,    7.00611114329177e-19\\
8665,    7.00611114329177e-19\\
8670,    7.006359847871856e-19\\
8675,    7.006359847871856e-19\\
8680,    7.004564842413919e-19\\
8685,    7.002267279773126e-19\\
8690,    6.999720840135926e-19\\
8695,    6.9985095271157e-19\\
8700,    6.99545127129478e-19\\
8705,    6.994013958271319e-19\\
8710,    6.992686014086265e-19\\
8715,    6.991858907457855e-19\\
8720,    6.989499176336479e-19\\
8725,    6.986521806140562e-19\\
8730,    6.983028921365476e-19\\
8735,    6.9770106299396445e-19\\
8740,    6.974773014924945e-19\\
8745,    6.972255424645847e-19\\
8750,    6.964967349377411e-19\\
8755,    6.957399969238729e-19\\
8760,    6.955722159671114e-19\\
8765,    6.948474198820744e-19\\
8770,    6.945082927218362e-19\\
8775,    6.367623319839812e-19\\
8780,    5.974495848329882e-19\\
8785,    5.613539940154458e-19\\
8790,    5.469459664040823e-19\\
8795,    5.271412781225734e-19\\
8800,    5.134165643110351e-19\\
8805,    4.980077103601369e-19\\
8810,    4.804693123601073e-19\\
8815,    4.684016127235727e-19\\
8820,    4.534307185083532e-19\\
8825,    4.412431287284268e-19\\
8830,    4.326911863910426e-19\\
8835,    4.2801265402654834e-19\\
8840,    4.1473015367254327e-19\\
8845,    4.0545519554089676e-19\\
8850,    3.9538378981229376e-19\\
8855,    3.873235812288903e-19\\
8860,    3.813845326292371e-19\\
8865,    3.7584100880292746e-19\\
8870,    3.746271297932119e-19\\
8875,    3.7225526658292577e-19\\
8880,    3.6986463409185318e-19\\
8885,    3.651041287017893e-19\\
8890,    3.6430159141380673e-19\\
8895,    3.6325900767268424e-19\\
8900,    3.6094751398976533e-19\\
8905,    3.5953985602751185e-19\\
8910,    3.5611080256162337e-19\\
8915,    3.532200124651234e-19\\
8920,    3.520883405995774e-19\\
8925,    3.49834950282781e-19\\
8930,    3.486074565517587e-19\\
8935,    3.483450416001459e-19\\
8940,    3.482645449868267e-19\\
8945,    3.4784967146767167e-19\\
8950,    3.475640847411909e-19\\
8955,    3.470442436470875e-19\\
8960,    3.4648476641498564e-19\\
8965,    3.456112115234868e-19\\
8970,    3.448200687464574e-19\\
8975,    3.4381134930980292e-19\\
8980,    3.4344943454643517e-19\\
8985,    3.433079220851482e-19\\
8990,    3.4306592875930084e-19\\
8995,    3.427722988722477e-19\\
9000,    3.424194634972134e-19\\
9005,    3.4222790431801166e-19\\
9010,    3.420572709921742e-19\\
9015,    3.4181181384776303e-19\\
9020,    3.416664229935717e-19\\
9025,    3.412305295948285e-19\\
9030,    3.4086667932843803e-19\\
9035,    3.404779242957724e-19\\
9040,    3.4034460312999356e-19\\
9045,    3.4015250754966138e-19\\
9050,    3.398992626379637e-19\\
9055,    3.397857769518268e-19\\
9060,    3.3940125448003556e-19\\
9065,    3.3921885904427874e-19\\
9070,    3.3915229034192987e-19\\
9075,    3.3888130283368255e-19\\
9080,    3.386063888772139e-19\\
9085,    3.3843506162727e-19\\
9090,    3.383169134303309e-19\\
9095,    3.3807035268171576e-19\\
9100,    3.3801118800554783e-19\\
9105,    3.379152418272654e-19\\
9110,    3.3776949082296274e-19\\
9115,    3.3778660860546904e-19\\
9120,    3.3776949082296274e-19\\
9125,    3.3762440769094815e-19\\
9130,    3.3740372196939792e-19\\
9135,    3.3726254862026586e-19\\
9140,    3.3708592620202006e-19\\
9145,    3.3686983517977343e-19\\
9150,    3.3661967275972316e-19\\
9155,    3.365357863940792e-19\\
9160,    3.3643539944177303e-19\\
9165,    3.363536844044811e-19\\
9170,    3.3626562966549107e-19\\
9175,    3.3619602391938413e-19\\
9180,    3.3612755672189197e-19\\
9185,    3.360653979106e-19\\
9190,    3.3585680313765224e-19\\
9195,    3.3566518084172254e-19\\
9200,    3.3540461813163695e-19\\
9205,    3.3535507964560346e-19\\
9210,    3.3510947340039017e-19\\
9215,    3.347626056832381e-19\\
9220,    3.3469297708701894e-19\\
9225,    3.3458195351840957e-19\\
9230,    3.3440586173931208e-19\\
9235,    3.342873290969387e-19\\
9240,    3.341598533055943e-19\\
9245,    3.339351127304431e-19\\
9250,    3.3384336632899666e-19\\
9255,    3.337460121223848e-19\\
9260,    3.3363887811421355e-19\\
9265,    3.3356475032309807e-19\\
9270,    3.3337760629912e-19\\
9275,    3.3334366892197073e-19\\
9280,    3.331753673457236e-19\\
9285,    3.328730908318253e-19\\
9290,    3.3275842249605037e-19\\
9295,    3.3275842249605037e-19\\
9300,    3.3265843715097343e-19\\
9305,    3.324265441181321e-19\\
9310,    3.3234459686508186e-19\\
9315,    3.320727650461079e-19\\
9320,    3.320397434344334e-19\\
9325,    3.3193570201553586e-19\\
9330,    3.317134214045428e-19\\
9335,    3.316740155379144e-19\\
9340,    3.316669167114633e-19\\
9345,    3.316740155379144e-19\\
9350,    3.3154871278450483e-19\\
9355,    3.313902114447658e-19\\
9360,    3.3127441882706055e-19\\
9365,    3.3123706351072965e-19\\
9370,    3.3114736006829875e-19\\
9375,    3.308977889241026e-19\\
9380,    3.3082610617765743e-19\\
9385,    3.307594697650742e-19\\
9390,    3.3079769594165676e-19\\
9395,    3.3064123148779727e-19\\
9400,    3.305432352862345e-19\\
9405,    3.303218442497398e-19\\
9410,    3.300742308185322e-19\\
9415,    3.300362441728065e-19\\
9420,    3.298218049240859e-19\\
9425,    3.294670814663491e-19\\
9430,    3.2931361438268077e-19\\
9435,    3.290946171667723e-19\\
9440,    3.290015353991098e-19\\
9445,    3.288532142285365e-19\\
9450,    3.288149044352216e-19\\
9455,    3.288149044352216e-19\\
9460,    3.287987876685143e-19\\
9465,    3.286160436294991e-19\\
9470,    3.284216860437848e-19\\
9475,    3.283638676097026e-19\\
9480,    3.281363328452751e-19\\
9485,    3.2808698797006114e-19\\
9490,    3.2808698797006114e-19\\
9495,    3.2808698797006114e-19\\
9500,    3.279769952007924e-19\\
9505,    3.2793771028487194e-19\\
9510,    3.279372371770308e-19\\
9515,    3.2784079783963513e-19\\
9520,    3.2781983576704517e-19\\
9525,    3.2781664712404654e-19\\
9530,    3.2758583225164787e-19\\
9535,    3.276340088487248e-19\\
9540,    3.2758583225164787e-19\\
9545,    3.2744948136419037e-19\\
9550,    3.2740468582758013e-19\\
9555,    3.272857192571063e-19\\
9560,    3.272857192571063e-19\\
9565,    3.2716861633140467e-19\\
9570,    3.2716399259392107e-19\\
9575,    3.27112792548582e-19\\
9580,    3.270894653339707e-19\\
9585,    3.2694822487681035e-19\\
9590,    3.2669129786242443e-19\\
9595,    3.2669129786242443e-19\\
9600,    3.2656788185109335e-19\\
9605,    3.2645482404308983e-19\\
9610,    3.263999901602017e-19\\
9615,    3.263992958796553e-19\\
9620,    3.261967990358583e-19\\
9625,    3.26147149686243e-19\\
9630,    3.2605020768026595e-19\\
9635,    3.2594472280456547e-19\\
9640,    3.2594472280456547e-19\\
9645,    3.2589319837684294e-19\\
9650,    3.2582683121686748e-19\\
9655,    3.25765130633931e-19\\
9660,    3.2566995985815483e-19\\
9665,    3.2562298828893314e-19\\
9670,    3.256346842629099e-19\\
9675,    3.2547668340706206e-19\\
9680,    3.2526937874828356e-19\\
9685,    3.2500289011897343e-19\\
9690,    3.2465783597337844e-19\\
9695,    3.2459842093010147e-19\\
9700,    3.2442379225187724e-19\\
9705,    3.2429831778424273e-19\\
9710,    3.2414297306480466e-19\\
9715,    3.2411618444127106e-19\\
9720,    3.240577763689722e-19\\
9725,    3.2387300684235267e-19\\
9730,    3.2369277128254623e-19\\
9735,    3.236274121503435e-19\\
9740,    3.2326026384054956e-19\\
9745,    3.231176847728937e-19\\
9750,    3.230350682251309e-19\\
9755,    3.229283526699517e-19\\
9760,    3.227530872378343e-19\\
9765,    3.2243590070937117e-19\\
9770,    3.223838405299259e-19\\
9775,    3.2221303655868997e-19\\
9780,    3.221028703880646e-19\\
9785,    3.2201768980416105e-19\\
9790,    3.2179874202253617e-19\\
9795,    3.2179122298220794e-19\\
9800,    3.2173766950265294e-19\\
9805,    3.216311817324171e-19\\
9810,    3.21547455732894e-19\\
9815,    3.21547455732894e-19\\
9820,    3.2154178242369734e-19\\
9825,    3.2142861454234217e-19\\
9830,    3.212107252791757e-19\\
9835,    3.2114349682495303e-19\\
9840,    3.2114349682495303e-19\\
9845,    3.2099157933924496e-19\\
9850,    3.208709995253897e-19\\
9855,    3.2082751179308768e-19\\
9860,    3.207793659214942e-19\\
9865,    3.206711403822651e-19\\
9870,    3.204094639655804e-19\\
9875,    3.204094639655804e-19\\
9880,    3.204094639655804e-19\\
9885,    3.203420415637512e-19\\
9890,    3.203420415637512e-19\\
9895,    3.2014155594238868e-19\\
9900,    3.2011548461987194e-19\\
9905,    3.200866902913975e-19\\
9910,    3.200793656395854e-19\\
9915,    3.2000402257693165e-19\\
9920,    3.1979586420973093e-19\\
9925,    3.1979586420973093e-19\\
9930,    3.196704355475184e-19\\
9935,    3.1951352598264954e-19\\
9940,    3.1943531074335955e-19\\
9945,    3.1928419732597124e-19\\
9950,    3.19224736778405e-19\\
9955,    3.191788630966905e-19\\
9960,    3.19116357061568e-19\\
9965,    3.190124328121549e-19\\
9970,    3.189331250990152e-19\\
9975,    3.189331250990152e-19\\
9980,    3.18783695546152e-19\\
9985,    3.186776016332531e-19\\
9990,    3.1861998637805677e-19\\
9995,    3.185020552100815e-19\\
10000,    3.184391128551016e-19\\
10005,    3.1833288612048384e-19\\
10010,    3.1814300333073576e-19\\
10015,    3.179583806458726e-19\\
10020,    3.177875782428904e-19\\
10025,    3.1760021073505494e-19\\
10030,    3.1760021073505494e-19\\
10035,    3.175470236298771e-19\\
10040,    3.175025991968843e-19\\
10045,    3.175352561881605e-19\\
10050,    3.174003794111383e-19\\
10055,    3.1738350939477545e-19\\
10060,    3.1738350939477545e-19\\
10065,    3.174003794111383e-19\\
10070,    3.175025991968843e-19\\
10075,    3.1744874506703545e-19\\
10080,    3.172918352651221e-19\\
10085,    3.1738350939477545e-19\\
10090,    3.174003794111383e-19\\
10095,    3.174003794111383e-19\\
10100,    3.175025991968843e-19\\
10105,    3.175352561881605e-19\\
10110,    3.1744874506703545e-19\\
10115,    3.174003794111383e-19\\
10120,    3.174003794111383e-19\\
10125,    3.1727851374938373e-19\\
10130,    3.172010671857717e-19\\
10135,    3.1719663023623306e-19\\
10140,    3.171982927486718e-19\\
10145,    3.171609243916102e-19\\
10150,    3.1714921734409235e-19\\
10155,    3.1714921734409235e-19\\
10160,    3.171609243916102e-19\\
10165,    3.1719663023623306e-19\\
10170,    3.1714921734409235e-19\\
10175,    3.1714921734409235e-19\\
10180,    3.1714921734409235e-19\\
10185,    3.1713866175795095e-19\\
10190,    3.1713866175795095e-19\\
10195,    3.1714921734409235e-19\\
10200,    3.1713866175795095e-19\\
10205,    3.1694921013482403e-19\\
10210,    3.1687828495110853e-19\\
10215,    3.168530471806149e-19\\
10220,    3.166652585711101e-19\\
10225,    3.166652585711101e-19\\
10230,    3.166214727065293e-19\\
10235,    3.165813598743217e-19\\
10240,    3.16470465662517e-19\\
10245,    3.1643177015817396e-19\\
10250,    3.16470465662517e-19\\
10255,    3.1643177015817396e-19\\
10260,    3.1620149949383344e-19\\
10265,    3.1609436198271043e-19\\
10270,    3.15962327980758e-19\\
10275,    3.1579593014038116e-19\\
10280,    3.1574764272281857e-19\\
10285,    3.157181983545594e-19\\
10290,    3.1552884903980897e-19\\
10295,    3.153234704732065e-19\\
10300,    3.1509605262468815e-19\\
10305,    3.1499117237790047e-19\\
10310,    3.1499117237790047e-19\\
10315,    3.1509605262468815e-19\\
10320,    3.1488401943547636e-19\\
10325,    3.1479477805015435e-19\\
10330,    3.146970946579885e-19\\
10335,    3.1476623454254825e-19\\
10340,    3.147742875601657e-19\\
10345,    3.147742875601657e-19\\
10350,    3.1469130456583784e-19\\
10355,    3.146514424634385e-19\\
10360,    3.146159090348428e-19\\
10365,    3.143917168502087e-19\\
10370,    3.1434365274500785e-19\\
10375,    3.142808255380138e-19\\
10380,    3.1415544852513703e-19\\
10385,    3.139967491393049e-19\\
10390,    3.138594539550692e-19\\
10395,    3.1378653703419393e-19\\
10400,    3.137702949144239e-19\\
10405,    3.137702949144239e-19\\
10410,    3.1378653703419393e-19\\
10415,    3.1378653703419393e-19\\
10420,    3.1378653703419393e-19\\
10425,    3.137702949144239e-19\\
10430,    3.1374330512380383e-19\\
10435,    3.1348781561905817e-19\\
10440,    3.1348781561905817e-19\\
10445,    3.1339509717752652e-19\\
10450,    3.1311767771467806e-19\\
10455,    3.1311767771467806e-19\\
10460,    3.1311767771467806e-19\\
10465,    3.1313100132500704e-19\\
10470,    3.1304793572981215e-19\\
10475,    3.129456218430548e-19\\
10480,    3.128585450802231e-19\\
10485,    3.127838792313168e-19\\
10490,    3.127509375300999e-19\\
10495,    3.126804720651453e-19\\
10500,    3.126804720651453e-19\\
10505,    3.125416281979588e-19\\
10510,    3.1239908374140125e-19\\
10515,    3.123867577599627e-19\\
10520,    3.1233477533503473e-19\\
10525,    3.122235020040642e-19\\
10530,    3.1220196294420957e-19\\
10535,    3.1218419817704e-19\\
10540,    3.121210603457758e-19\\
10545,    3.120572353240321e-19\\
10550,    3.1198968715052343e-19\\
10555,    3.120723158745613e-19\\
10560,    3.1211143270897555e-19\\
10565,    3.121491603699988e-19\\
10570,    3.12145900233667e-19\\
10575,    3.1211143270897555e-19\\
10580,    3.1196308295492767e-19\\
10585,    3.11942016682054e-19\\
10590,    3.11893214031477e-19\\
10595,    3.1189404927229913e-19\\
10600,    3.1189404927229913e-19\\
10605,    3.1182844177691747e-19\\
10610,    3.118007106704831e-19\\
10615,    3.1160896270172596e-19\\
10620,    3.1147284986940277e-19\\
10625,    3.1140382484851666e-19\\
10630,    3.112785759498587e-19\\
10635,    3.1107310534023053e-19\\
10640,    3.110588138756689e-19\\
10645,    3.110408880074529e-19\\
10650,    3.109430458597773e-19\\
10655,    3.109430458597773e-19\\
10660,    3.109430458597773e-19\\
10665,    3.110408880074529e-19\\
10670,    3.1092429551693683e-19\\
10675,    3.108997273281301e-19\\
10680,    3.10727987457967e-19\\
10685,    3.106669394429666e-19\\
10690,    3.1033887479857333e-19\\
10695,    3.1027353931090767e-19\\
10700,    3.1015042021480506e-19\\
10705,    3.1011120528293434e-19\\
10710,    3.1015042021480506e-19\\
10715,    3.1004301474404763e-19\\
10720,    3.0998945449131846e-19\\
10725,    3.0998945449131846e-19\\
10730,    3.0998945449131846e-19\\
10735,    3.099376976382001e-19\\
10740,    3.0987323104581904e-19\\
10745,    3.0987323104581904e-19\\
10750,    3.098723861334082e-19\\
10755,    3.0982894910745436e-19\\
10760,    3.096320626599427e-19\\
10765,    3.091924252517237e-19\\
10770,    3.091808815302518e-19\\
10775,    3.090584891576595e-19\\
10780,    3.090584891576595e-19\\
10785,    3.090584891576595e-19\\
10790,    3.0902473745629126e-19\\
10795,    3.08871023249666e-19\\
10800,    3.0861132074053327e-19\\
10805,    3.0860305597301777e-19\\
10810,    3.0857669250270237e-19\\
10815,    3.0860305597301777e-19\\
10820,    3.0857669250270237e-19\\
10825,    3.084720091154962e-19\\
10830,    3.0860305597301777e-19\\
10835,    3.084164274492015e-19\\
10840,    3.082803024106423e-19\\
10845,    3.0815015493202214e-19\\
10850,    3.081025412503479e-19\\
10855,    3.080071464441886e-19\\
10860,    3.077393884841427e-19\\
10865,    3.07727262809545e-19\\
10870,    3.077303853059245e-19\\
10875,    3.0769355121819876e-19\\
10880,    3.0769355121819876e-19\\
10885,    3.076705320572254e-19\\
10890,    3.077253883986393e-19\\
10895,    3.077253883986393e-19\\
10900,    3.0761502241688037e-19\\
10905,    3.0752500695027295e-19\\
10910,    3.0739124447134696e-19\\
10915,    3.0732486958201465e-19\\
10920,    3.07310878544124e-19\\
10925,    3.0722009792430876e-19\\
10930,    3.069785718102577e-19\\
10935,    3.068877281575855e-19\\
10940,    3.0683704432174255e-19\\
10945,    3.066818134502015e-19\\
10950,    3.066818134502015e-19\\
10955,    3.066000621842939e-19\\
10960,    3.06539499508253e-19\\
10965,    3.06636493116893e-19\\
10970,    3.06636493116893e-19\\
10975,    3.06636493116893e-19\\
10980,    3.066000621842939e-19\\
10985,    3.065006140129216e-19\\
10990,    3.0638319095357535e-19\\
10995,    3.0637269266383987e-19\\
11000,    3.0638319095357535e-19\\
11005,    3.06341595022718e-19\\
11010,    3.063567330353006e-19\\
11015,    3.0637269266383987e-19\\
11020,    3.063567330353006e-19\\
11025,    3.063526808955656e-19\\
11030,    3.062240371571418e-19\\
11035,    3.062240371571418e-19\\
11040,    3.0615684765883654e-19\\
11045,    3.0615684765883654e-19\\
11050,    3.0613733317012603e-19\\
11055,    3.0612268926958897e-19\\
11060,    3.0615684765883654e-19\\
11065,    3.0612268926958897e-19\\
11070,    3.060595482045817e-19\\
11075,    3.0611398583335618e-19\\
11080,    3.061321512074657e-19\\
11085,    3.060595482045817e-19\\
11090,    3.0604525083697233e-19\\
11095,    3.0604525083697233e-19\\
11100,    3.0605589967834893e-19\\
11105,    3.0604525083697233e-19\\
11110,    3.0604525083697233e-19\\
11115,    3.059506745556051e-19\\
11120,    3.059457536346124e-19\\
11125,    3.0592783633241903e-19\\
11130,    3.0587348364793425e-19\\
11135,    3.057005936230994e-19\\
11140,    3.057005936230994e-19\\
11145,    3.0580362820761456e-19\\
11150,    3.057005936230994e-19\\
11155,    3.056395932078976e-19\\
11160,    3.0557519953708157e-19\\
11165,    3.0527396947102683e-19\\
11170,    3.051557878016562e-19\\
11175,    3.051166304398513e-19\\
11180,    3.050221218030188e-19\\
11185,    3.0501444620904114e-19\\
11190,    3.0496386814083996e-19\\
11195,    3.04902757029927e-19\\
11200,    3.0466243200204884e-19\\
11205,    3.0465313468479735e-19\\
11210,    3.0443012014715003e-19\\
11215,    3.0429745574398875e-19\\
11220,    3.042030716001887e-19\\
11225,    3.0399227453489025e-19\\
11230,    3.0384068236406864e-19\\
11235,    3.0383512534240296e-19\\
11240,    3.036671737919738e-19\\
11245,    3.036035466399618e-19\\
11250,    3.0358270568638317e-19\\
11255,    3.0358270568638317e-19\\
11260,    3.0356277502521544e-19\\
11265,    3.0350378741811324e-19\\
11270,    3.0350378741811324e-19\\
11275,    3.0340955152078777e-19\\
11280,    3.033572211083238e-19\\
11285,    3.032924909347325e-19\\
11290,    3.0320688305583e-19\\
11295,    3.0306927492070436e-19\\
11300,    3.029180254022367e-19\\
11305,    3.028699816816063e-19\\
11310,    3.0270617725416613e-19\\
11315,    3.02729377595884e-19\\
11320,    3.0270617725416613e-19\\
11325,    3.026535705529947e-19\\
11330,    3.0268233735251018e-19\\
11335,    3.0270617725416613e-19\\
11340,    3.0270617725416613e-19\\
11345,    3.0268233735251018e-19\\
11350,    3.026535705529947e-19\\
11355,    3.025735036880973e-19\\
11360,    3.0251939914144365e-19\\
11365,    3.0241348186548985e-19\\
11370,    3.0241348186548985e-19\\
11375,    3.0236785822293494e-19\\
11380,    3.023536207771155e-19\\
11385,    3.0235933703149906e-19\\
11390,    3.023432346720114e-19\\
11395,    3.0230615437084613e-19\\
11400,    3.0206174255074656e-19\\
11405,    3.0205985064751204e-19\\
11410,    3.0202562016856127e-19\\
11415,    3.0202753127016406e-19\\
11420,    3.0206174255074656e-19\\
11425,    3.0202753127016406e-19\\
11430,    3.019545872527135e-19\\
11435,    3.0187786551950756e-19\\
11440,    3.0183160989092885e-19\\
11445,    3.0183160989092885e-19\\
11450,    3.017889519174987e-19\\
11455,    3.0170847835150703e-19\\
11460,    3.0167597022300947e-19\\
11465,    3.0167597022300947e-19\\
11470,    3.0163308075084987e-19\\
11475,    3.016235784601636e-19\\
11480,    3.0140957170506763e-19\\
11485,    3.0140957170506763e-19\\
11490,    3.0140957170506763e-19\\
11495,    3.0157059918806894e-19\\
11500,    3.016713971268133e-19\\
11505,    3.0169967328358967e-19\\
11510,    3.0170847835150703e-19\\
11515,    3.0173920683225414e-19\\
11520,    3.017726911014192e-19\\
11525,    3.0187786551950756e-19\\
11530,    3.019545872527135e-19\\
11535,    3.0202753127016406e-19\\
11540,    3.0241348186548985e-19\\
11545,    3.0272191561714675e-19\\
11550,    3.0303263270122686e-19\\
11555,    3.036141942275845e-19\\
11560,    3.043496399663247e-19\\
11565,    3.051878463274453e-19\\
11570,    3.054742998019672e-19\\
11575,    3.061585244443439e-19\\
11580,    3.0611209497033914e-19\\
11585,    3.0611209497033914e-19\\
11590,    3.0611209497033914e-19\\
11595,    3.0611209497033914e-19\\
11600,    3.0611209497033914e-19\\
11605,    3.0611209497033914e-19\\
11610,    3.0611209497033914e-19\\
11615,    3.0611209497033914e-19\\
11620,    3.0517020131313986e-19\\
11625,    3.043496399663247e-19\\
11630,    3.043496399663247e-19\\
11635,    3.043496399663247e-19\\
11640,    3.036141942275845e-19\\
11645,    3.036141942275845e-19\\
11650,    3.036141942275845e-19\\
11655,    3.0171162785145494e-19\\
11660,    3.013630112014592e-19\\
11665,    3.0107236535264403e-19\\
11670,    3.001901905353086e-19\\
11675,    2.968468173106685e-19\\
11680,    2.820751221430745e-19\\
11685,    2.679047940935987e-19\\
11690,    2.49618397362835e-19\\
11695,    2.4183154870161953e-19\\
11700,    2.354138658057836e-19\\
11705,    2.2622662978541206e-19\\
11710,    2.2027017488936043e-19\\
11715,    2.1665194921731607e-19\\
11720,    2.0645232210299942e-19\\
11725,    2.0211507060294142e-19\\
11730,    1.9736408915565842e-19\\
11735,    1.911364259537192e-19\\
11740,    1.871203643300508e-19\\
11745,    1.8469921227253358e-19\\
11750,    1.8054714131163213e-19\\
11755,    1.7993792788244333e-19\\
11760,    1.7925426244306338e-19\\
11765,    1.7700060495748935e-19\\
11770,    1.7625261906166782e-19\\
11775,    1.7446088490690563e-19\\
11780,    1.7390369595454258e-19\\
11785,    1.7327390666446256e-19\\
11790,    1.7186249437331734e-19\\
11795,    1.7125269675792597e-19\\
11800,    1.6954776958860415e-19\\
11805,    1.6818790155410397e-19\\
11810,    1.676031615075296e-19\\
11815,    1.6683822440003958e-19\\
11820,    1.6604501149217549e-19\\
11825,    1.651982637632902e-19\\
11830,    1.6511007227870952e-19\\
11835,    1.6478340359889548e-19\\
11840,    1.642774502776602e-19\\
11845,    1.6409513561503796e-19\\
11850,    1.6366056801931993e-19\\
11855,    1.6344065570085355e-19\\
11860,    1.6320968375544136e-19\\
11865,    1.6261024657680744e-19\\
11870,    1.6248499406822305e-19\\
11875,    1.6211190034042355e-19\\
11880,    1.6172941175814813e-19\\
11885,    1.6150306323931555e-19\\
11890,    1.6131367486187824e-19\\
11895,    1.6106453446872824e-19\\
11900,    1.6080054953136504e-19\\
11905,    1.6059599278380027e-19\\
11910,    1.6049516539387637e-19\\
11915,    1.6030004782470124e-19\\
11920,    1.6021601620461435e-19\\
11925,    1.5975805138414016e-19\\
11930,    1.5941189785561558e-19\\
11935,    1.5922311643229916e-19\\
11940,    1.59134031594062e-19\\
11945,    1.5885805451965716e-19\\
11950,    1.5869440895945598e-19\\
11955,    1.5846645451350966e-19\\
11960,    1.5790214599789227e-19\\
11965,    1.576251584853524e-19\\
11970,    1.5738408064256614e-19\\
11975,    1.5705242631062207e-19\\
11980,    1.5653172376384036e-19\\
11985,    1.5626882473856072e-19\\
11990,    1.558701167981652e-19\\
11995,    1.5550091273495303e-19\\
12000,    1.5539349518014076e-19\\
12005,    1.548620223344636e-19\\
12010,    1.5447942511454268e-19\\
12015,    1.5400590129316765e-19\\
12020,    1.5382208006339958e-19\\
12025,    1.5348128973311636e-19\\
12030,    1.5308002601566583e-19\\
12035,    1.5250464751406572e-19\\
12040,    1.5223054749267186e-19\\
12045,    1.5197001175112092e-19\\
12050,    1.5160150827197305e-19\\
12055,    1.5117937484933223e-19\\
12060,    1.5090990892631323e-19\\
12065,    1.505183871801193e-19\\
12070,    1.4952944450547853e-19\\
12075,    1.4925979281308077e-19\\
12080,    1.4913746365703765e-19\\
12085,    1.4877748496224492e-19\\
12090,    1.4847494860264225e-19\\
12095,    1.4821672252852877e-19\\
12100,    1.4796586463289692e-19\\
12105,    1.4772903929735563e-19\\
12110,    1.4764585469722782e-19\\
12115,    1.4728415809781785e-19\\
12120,    1.4685132600741787e-19\\
12125,    1.4671166167214518e-19\\
12130,    1.465860476010272e-19\\
12135,    1.465860476010272e-19\\
12140,    1.4639004957385948e-19\\
12145,    1.4596420726067196e-19\\
12150,    1.4570829658201056e-19\\
12155,    1.4561036569750288e-19\\
12160,    1.4549177989894732e-19\\
12165,    1.4526509617957657e-19\\
12170,    1.4512584497636e-19\\
12175,    1.4496709607533376e-19\\
12180,    1.447607589419739e-19\\
12185,    1.4451219084085834e-19\\
12190,    1.4436956772765375e-19\\
12195,    1.4419204820803627e-19\\
12200,    1.440273610764439e-19\\
12205,    1.4379493573135206e-19\\
12210,    1.4359585094620299e-19\\
12215,    1.433719406738941e-19\\
12220,    1.4311570813472297e-19\\
12225,    1.4307528354114035e-19\\
12230,    1.4307528354114035e-19\\
12235,    1.430349756023515e-19\\
12240,    1.4293142921929982e-19\\
12245,    1.4278450241018435e-19\\
12250,    1.426325623755251e-19\\
12255,    1.422696081929243e-19\\
12260,    1.4213628309917777e-19\\
12265,    1.4194684430784594e-19\\
12270,    1.4178041966706402e-19\\
12275,    1.4169409063662076e-19\\
12280,    1.4166242731071532e-19\\
12285,    1.4146172020119164e-19\\
12290,    1.412529734725531e-19\\
12295,    1.4099801610617577e-19\\
12300,    1.4087103208274822e-19\\
12305,    1.408286920576732e-19\\
12310,    1.399789456155839e-19\\
12315,    1.3965384330530337e-19\\
12320,    1.3980037889236095e-19\\
12325,    1.3965623003989112e-19\\
12330,    1.3965384330530337e-19\\
12335,    1.3965623003989112e-19\\
12340,    1.3965623003989112e-19\\
12345,    1.3896676333180267e-19\\
12350,    1.3777365736376883e-19\\
12355,    1.4124110797919113e-19\\
};

\end{axis}
\end{tikzpicture}

==> figures/QChemdterr.tex <==
\tikzsetnextfilename{QChemdterr}
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (7,4);
    \begin{loglogaxis}[
    	xlabel={$\delta t$},% [\  ]},
        ylabel={$\varepsilon(U(\delta t),*)$},% $\varepsilon$ [\  ]},
    	%ylabel={relatives [\  ]},
        ymin=1e-3, ymax=2,
        xmin=0.01, xmax=1,
       % width=6cm,
        %height=3cm,
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.23)}},
        scale only axis,
         yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
        },
        legend columns=3,
        %yminorgrids=true,
        ytick={1e-3,1e-2,1e-1,1e+0,1e1},
        ]
    

   
 % % U Comp-U_exact 
    %||U_comb - U_exact||_F/  ||U_exact||_F    values  
    \addplot[mark=x, color=red, dotted, mark options={solid}] coordinates {
    (0.01, 0.0024351018338481874)   
    (0.02, 0.009724433986369761) 
    (0.05, 0.06006712232783729)
    (0.1, 0.2295878835541196)   
    (0.2, 0.740924361721625)
    (0.5, 1.3540448156296332)
    (1.0,  1.44411755366841)
     };
    \addlegendentry{\scriptsize $U_\mathrm{ST}$}
     


     
    % n =  8 qubits 1 layer 3 qubits + 3 layers two qubit (long range) 
     \addplot[mark=x] coordinates {
          (0.01, 0.001990095513677874) %U2 and U3 opt  0.001981937005365251
          (0.02, 0.007931393602457548) %U2 and U3 opt   0.007804072561877454
          (0.05, 0.048514941108041554) %U2 and U3 opt  0.04434125950755523
          (0.1, 0.1808477940278423) %U2 and U3 opt   0.14137912293402505
          (0.2, 0.5798726267647817)  %U2 and U3 opt  0.4055546512408584
          (0.5, 0.9471690381828755) %U2 and U3 opt   
          (1.0, 1.247943698870871) %U2 and U3 opt   0.8606481405334323
     };

    \addlegendentry{\scriptsize $G$}



    %DIFFERENCES in percent --  re,lative 
     \addplot[mark=o, orange] coordinates {
         (0.01, 0.22361053382201823) %U2 and U3 opt 
          (0.02, 0.2260687684641749) %U2 and U3 opt  
          (0.05, 0.23811594852953277) %U2 and U3 opt  
          (0.1,  0.2695088971821993) %U2 and U3 opt  
         (0.2,  0.2777363985180348) %U2 and U3 opt  
         (0.5, 0.42957039455949775) %U2 and U3 opt  
          (1.0,  0.1571976804522799) %U2 and U3 opt  
     };

    \addlegendentry{\scriptsize $\frac{\varepsilon_\mathrm{ST}}{\varepsilon_\mathrm{G}}-1$}


    % % n =  8 qubits 2 layer 3 qubit gates
    %  \addplot[mark=x, dashed, mark options={solid}] coordinates {
    %      (0.01, 0.01) 
    %       (0.02, 0.01)
    %       (0.05, 0.01)
    %       (0.1,0.01)
    %      (0.2, 0.01)
    %      (0.5, 0.01)
    %       (1.0, 0.01)
    %  };

    % \addlegendentry{$\varepsilon_{O_3}$ $n_q=3,\, d=2$}



 % %DIFFERENCES in percent --  re,lative 
 %     \addplot[mark=o, orange,dashed, mark options={solid}] coordinates {
 %         (0.01, 0.1) %U2 and U3 opt 
 %          (0.02,  0.1)
 %          (0.05,  0.1)
 %          (0.1,   0.1)
 %         (0.5,  0.1)
 %          (1.0, 0.1)
 %     };

 %    \addlegendentry{$1-\varepsilon_T/\varepsilon_{O_3}$}

\end{loglogaxis}
\end{tikzpicture}

==> figures/RefMatPanel.tex <==
\tikzsetnextfilename{RefMatPanel}
\begin{tikzpicture}
\useasboundingbox (-1,-1) rectangle (4.2,4.5);
        \begin{axis}[
            %view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$}, 
            width=3.5cm,
            height=3.5cm,
            ymin=-0.7, ymax=31.4,
            xmin=-0.7, xmax=31.4,
            xtick pos=upper,
            xtick style={draw=none},     
            ytick style={draw=none},      
            xticklabel pos=upper,
            ylabel={$i$},
            trim axis left,
            baseline,
            trim axis right,
            scale only axis,
            ytick={0,15,31},
            xtick={0,15,31},
            xticklabels={1,16,32},
            yticklabels={1,16,32},
            grid=none,
            y dir=reverse,
            colorbar,
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                % yticklabel style={
                %     /pgf/number format/.cd,
                %     fixed,
                %     precision=1,
                %     fixed zerofill,
                %     },
                    height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=-1.5,
            point meta max=1.5,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot [matrix plot*,point meta=explicit] file {figures/data/RefMatPanel.dat};
%            \useasboundingbox (-1,-1.3) rectangle (1,1);
        \end{axis}
\end{tikzpicture}

==> figures/RefMat_dir_n6.tex <==
\tikzsetnextfilename{RefMatDirn6}
\begin{tikzpicture}
\useasboundingbox (-1.5,-1) rectangle (5,4);
        \begin{axis}[
            %view={0}{90},   % not needed for `matrix plot*' variant
            xlabel={$j$},      
            width=3cm,
            height=3cm,
            xtick pos=upper,
            xticklabel pos=upper,
            ylabel={$i$},      
            grid=none,
            y dir=reverse,
            colorbar,
            xticklabel style = {font=\scriptsize},
            yticklabel style = {font=\scriptsize,xshift=3ex},
            colorbar horizontal,
            ytick={0,31,63},
            xtick={0,31,63},
            xticklabels={1,32,64},
            yticklabels={1,32,64},
            colorbar style={
                %title=$^\circ \mathrm{C}$,
                at={(0,-0.1)},
                anchor=north west,
                font =\scriptsize,
                % yticklabel style={
                %     /pgf/number format/.cd,
                %     fixed,
                %     precision=1,
                %     fixed zerofill,
                %     },
                    height=0.1cm,
            },
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=-2.0,
            point meta max=1.0,
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot [matrix plot*,point meta=explicit] file {figures/data/RefMatDir6q.dat};
        \end{axis}
    \end{tikzpicture}

==> figures/SpecFro_Ising.tex <==
\tikzsetnextfilename{SpecFro_Ising}
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$n$},% [\  ]},
        ylabel={$\zeta(U(\delta t),*)$ },
        width=6cm,
        height=3cm,
        xtick={4,6,8,10,12},%,14,16},
        scale only axis,
        xmin=3, xmax=13,
        yminorgrids=true,
        %ymin=1e-2, ymax=1e-0,
        legend style={
            at={(0.5,1.03)},
            anchor=south,
            legend columns=4,
            /tikz/every even column/.append style={
                column sep=0.5cm},
        },
        ]
    
    % n qubits two qubit -  1 layer -- Not covered by termanova -- corresponds to trotter 1st 
    \addplot[mark=x] coordinates {
        (4, 1.4099562217094168)
        (6, 1.9905576220460415)
        (8, 2.436924389249903)
        (10, 2.8134600757936186) 
        (12, 3.1452866176895076)
    };
        \addlegendentry{\scriptsize$G_1$}


    %n qubits two qubit -  2 layer -- Not covered by termanova  - corresponds to trotter 2nd
    \addplot[mark=o,mark options={solid}] coordinates {
        (4, 1.3732542487354376 ) 
        (6, 2.0373769493162253)
        (8, 2.326132358340763  ) 
        (10, 2.4377297556106794)
        (12, 2.679934705175298)
    };
           \addlegendentry{\scriptsize$G_2$}


    % n qubits three qubit Termanova R=2
    \addplot[mark=triangle, dashed, mark options={solid}] coordinates {
        (4, 1.0002016129978768) 
        (6, 1.7287653690640612) 
        (8, 2.2272391145635293) 
        (10, 2.6332399360424392) 
        (12, 2.98464003455053)
    };
    \addlegendentry{\scriptsize$G_3$}


    \addplot[red, dotted, domain=2:14, samples=5]{sqrt(2^x)};
    \addlegendentry{\scriptsize$\sqrt{2^n}$}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/SpecFro_Laplace.tex <==
\tikzsetnextfilename{SpecFro_Laplace}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xlabel={$n_\text{s}$},% [\  ]},
        ylabel={$\zeta(A,c\text{Tr}_\text{anc}[PG])$},
        width=6cm,
        height=3cm,
        scale only axis, 
        xtick={4,5,6,7,8,9},
        legend style={
            at={(0.5,1.03)},
            anchor=south,
            legend columns=3,
            /tikz/every even column/.append style={
                column sep=0.5cm},
        },
        ]

    % LNN  
    \addplot[mark=x] coordinates {
        (4, 1.8485456684079402)
        (5, 3.682068344330189)  
    	(6, 2.668051950001531) 
        (7, 2.9813397993181234) 
        (8, 7.368285728663991)%
        (9, 4.824197260562068)
   	    %(10, 10.0) 
    };
    \addlegendentry{\scriptsize LNN}

      % 2D  
    \addplot[mark=o,orange] coordinates {
        (4, 2.1307321273025943) 
        (5, 2.3844238041207664)  
    	(6, 2.1008208520903144) 
        (7, 4.610657517531131)  
    	(8, 7.2996631154077205)
    	(9, 9.74479766494825)
%   	(10, 1.0)
    };
        \addlegendentry{\scriptsize 2DL}

    \addplot[red, dotted, domain=4:9, samples=5]{sqrt(2^x)};
    \addlegendentry{\scriptsize$\sqrt{2^{n_\text{s}}}$}


%\draw (axis cs: 7.5, 1e-9) node{\usebox{\myboxxx}};
         
\end{semilogyaxis}
\end{tikzpicture}


==> figures/SpecFro_PPP.tex <==
\tikzsetnextfilename{SpecFro_PPP}
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={$\delta t$},% [\  ]},
        %ylabel={$\zeta(A,c\text{Tr}_\text{anc}[PG])$ },
    	ylabel={},
        xmin=0.01, xmax=1,
        ymin=1,
        width=6cm,
        height=3cm,
        legend style={
            at={(0.5,1.03)},
            anchor=south,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        scale only axis,
         yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
        },
        yminorgrids=true,
        ytick={1e+0,1e1},
        ]
    
    % n qubits two qubit -  1 layer -- Not covered by termanova -- corresponds to trotter 1st 
    % n =  8 qubits 1 layer 3 qubits + 3 layers two qubit (long range) 
     \addplot[mark=x] coordinates {
          (0.01, 2.0911140865121713) %U2 and U3 opt  0.001981937005365251
          (0.02, 2.0738857632016487) %U2 and U3 opt   0.007804072561877454
          (0.05, 2.1126762036783098) %U2 and U3 opt  0.04434125950755523
          (0.1, 2.221261673263527) %U2 and U3 opt   0.14137912293402505
          (0.2, 2.2210255367017284)  %U2 and U3 opt  0.4055546512408584
          (0.5, 1.337285991496892) %U2 and U3 opt   
          (1.0, 1.602493350136631) %U2 and U3 opt   0.8606481405334323
     };
        \addlegendentry{\scriptsize$G$}


    \addplot[red, dotted, domain=0.01:1, samples=7]{sqrt(2^8)};
    \addlegendentry{\scriptsize$\sqrt{2^8}$}

\end{loglogaxis}
\end{tikzpicture}

==> figures/correlation.tex <==
\tikzsetnextfilename{Correlation}
\begin{tikzpicture}
\useasboundingbox (-1.48,-1) rectangle (4.2,4.5);
\begin{axis}[
title={\tiny{  }},
log basis y={10},
log basis x={10},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.59,0.5)}},
tick pos=left,
xmajorgrids,
width=3.5cm,
height=3.5cm,
xmin=0, %xmax=485,	
xlabel={$i$}, %{$i$ [\  ]},
ylabel={$\sigma_i$},% [\  ]},
yticklabel style = {font=\scriptsize,xshift=0ex},
xticklabel style = {font=\scriptsize},
ymajorgrids,
% y tick label style={
% text width=2.5em
% },
xmin = 1,
trim axis left,
baseline,
trim axis right,
scale only axis,
%ymin=7.0e-2, 
%ymax=1,
ytick={1e-12,1e-8,1e-4,1e-0},
ymode=log,
xmode=log
]
\addplot  [mark={x},semithick, mark options={mark size=2pt,solid, line width=0.5pt},] table [x expr=\coordindex+1, y index=0] {figures/data/mat6.dat};
\addlegendentry{\scriptsize{$n_\text{s}=6$}}

\addplot  [mark={o},semithick,dashed,mark options={mark size=2pt,solid, line width=0.5pt},] table [x expr=\coordindex+1, y index=0] {figures/data/mat8.dat};
\addlegendentry{\scriptsize{$n_\text{s}=8$}}

\addplot  [mark={star},semithick,dotted,mark options={mark size=2pt,solid, line width=0.5pt},] table [x expr=\coordindex+1, y index=0] {figures/data/mat10.dat};
\addlegendentry{\scriptsize{$n_\text{s}=10$}}

\addplot  [mark={triangle},semithick,dashdotted,mark options={mark size=2pt,solid, line width=0.5pt},] table [x expr=\coordindex+1, y index=0] {figures/data/mat12.dat};
\addlegendentry{\scriptsize{$n_\text{s}=12$}}

\end{axis}
\end{tikzpicture}
